Newton-Type Iterative Solver for Multiple View $L2$ Triangulation

In this note, we show that the L2 optimal solutions to most real multiple view L2 triangulation problems can be efficiently obtained by two-stage Newton-like iterative methods, while the difficulty of such problems mainly lies in how to verify the L2 optimality. Such a working two-stage bundle adjustment approach features: first, the algorithm is initialized by symmedian point triangulation, a multiple-view generalization of the mid-point method; second, a symbolic-numeric method is employed to compute derivatives accurately; third, globalizing strategy such as line search or trust region is smoothly applied to the underlying iteration which assures algorithm robustness in general cases. Numerical comparison with tfml method shows that the local minimizers obtained by the two-stage iterative bundle adjustment approach proposed here are also the L2 optimal solutions to all the calibrated data sets available online by the Oxford visual geometry group. Extensive numerical experiments indicate the bundle adjustment approach solves more than 99% the real triangulation problems optimally. An IEEE 754 double precision C++ implementation shows that it takes only about 0.205 second tocompute allthe 4983 points in the Oxford dinosaur data setvia Gauss-Newton iteration hybrid with a line search strategy on a computer with a 3.4GHz Intel i7 CPU.

==> dinosaur.lc.txt <==
Jingle_bells,_jingle_bells,_Jingle_all_the_way!
36  camera number; This file should be renamed into "dinosaur.lc" for use
4983  point number; Oxford dinosaur data set
3.99235687564161 39.4176809830138 -0.763289879714919 3.95917550891323 -14.4302310113271 -0.941441580237717 -27.4509701085667 -14.4294334377681 0.0122492403549385 -0.000145746037561476 -0.000569307087309742 0.0122493586975179
10.7732491138691 38.1264946071842 -0.763289879714919 3.95917550891323 -14.3746180623658 1.57741397558573 -27.4509701085667 -14.4294334377681 0.0120380326410739 -0.00226955971786568 -0.000569307087309742 0.0122493586975179
17.2347705752451 35.6742928552171 -0.763289879714919 3.95917550891323 -13.8817985491694 4.05136376169108 -27.4509701085667 -14.4294334377681 0.0114604857495905 -0.00432693859026821 -0.000569307087309742 0.0122493586975179
23.1648466976242 32.1415986686521 -0.763289879714919 3.95917550891323 -12.9679613636550 6.39920755719158 -27.4509701085667 -14.4294334377681 0.0105355674014520 -0.00625035604665700 -0.000569307087309742 0.0122493586975179
28.4115710175871 27.6129520300480 -0.763289879714919 3.95917550891323 -11.6543721542474 8.56116166063744 -27.4509701085667 -14.4294334377681 0.00928513675591998 -0.00799070501297492 -0.000569307087309742 0.0122493586975179
32.7839621077230 22.2464450198344 -0.763289879714919 3.95917550891323 -9.98641547062268 10.4589380597350 -27.4509701085667 -14.4294334377681 0.00775263046899231 -0.00948482219083578 -0.000569307087309742 0.0122493586975179
36.1472102542219 16.2194845275121 -0.763289879714919 3.95917550891323 -8.01981825563186 12.0333035545481 -27.4509701085667 -14.4294334377681 0.00598897801196656 -0.0106863124394105 -0.000569307087309742 0.0122493586975179 
38.4089480152686 9.71829202388583 -0.763289879714919 3.95917550891323 -5.81604156497836 13.2397711386455 -27.4509701085667 -14.4294334377681 0.00404899042599288 -0.0115616092180430 -0.000569307087309742 0.0122493586975179
39.5132944228568 2.89690375293431 -0.763289879714919 3.95917550891323 -3.42716233229531 14.0489301242964 -27.4509701085667 -14.4294334377681 0.00197856984928542 -0.0120892676590444 -0.000569307087309742 0.0122493586975179
39.4204778807222 -3.96464514889062 -0.763289879714919 3.95917550891323 -0.951585840448393 14.4295656094535 -27.4509701085667 -14.4294334377681 -0.000137134751244145 -0.0122493397879445 -0.000569307087309742 0.0122493586975179
38.141168399795781 -10.721182798532492 -0.763289879714919 3.959175508913229 1.557786020905215 14.376758396882739 -27.450970108566686 -14.429433437768129 -0.002253121391131 -0.012041120179508 -0.000569307087310 0.012249358697518
35.695840882071096 -17.190096893938428 -0.763289879714919 3.959175508913229 4.033982146778289 13.886859520018920 -27.450970108566686 -14.429433437768129 -0.004312587968920 -0.011465893606294 -0.000569307087310 0.012249358697518
32.134725682371794 -23.174380095697149 -0.763289879714919 3.959175508913229 6.403054064845150 12.966062545427432 -27.450970108566686 -14.429433437768129 -0.006253481020553 -0.010533712845246 -0.000569307087310 0.012249358697518
27.644203527264693 -28.381164508249057 -0.763289879714919 3.959175508913229 8.548330312041903 11.663787042187096 -27.450970108566686 -14.429433437768129 -0.007980481460620 -0.009293925265313 -0.000569307087310 0.012249358697518
22.325272035701303 -32.730333271035647 -0.763289879714919 3.959175508913229 10.434876435860929 10.011554977004339 -27.450970108566686 -14.429433437768129 -0.009466138774562 -0.007775432327611 -0.000569307087310 0.012249358697518
16.296141247175324 -36.112716153084364 -0.763289879714919 3.959175508913229 12.016260890426135 8.045331161765894 -27.450970108566686 -14.429433437768129 -0.010673581623429 -0.006011637589586 -0.000569307087310 0.012249358697518
9.762450741990950 -38.397747889835024 -0.763289879714919 3.959175508913229 13.233074717523230 5.831261682493211 -27.450970108566686 -14.429433437768129 -0.011556945778345 -0.004062282050389 -0.000569307087310 0.012249358697518
2.941684819312381 -39.509985800110790 -0.763289879714919 3.959175508913229 14.045036880471354 3.443082676246034 -27.450970108566686 -14.429433437768129 -0.012087017455719 -0.001992270113631 -0.000569307087310 0.012249358697518
-3.982071826512306 -39.418721332250570 -0.763289879714919 3.959175508913229 14.429984877945619 0.945206703069129 -27.450970108566686 -14.429433437768129 -0.012249277966223 0.000142549944676 -0.000569307087310 0.012249358697518
-10.772804523454589 -38.126620230497302 -0.763289879714919 3.959175508913229 14.374636455473363 -1.577246354328405 -27.450970108566686 -14.429433437768129 -0.012038059105391 0.002269419343277 -0.000569307087310 0.012249358697518
-17.228598240881624 -35.677274141327281 -0.763289879714919 3.959175508913229 13.882499275461308 -4.048961985013237 -27.450970108566686 -14.429433437768129 -0.011461234189840 0.004324955725342 -0.000569307087310 0.012249358697518
-23.160881699862337 -32.144455919895599 -0.763289879714919 3.959175508913229 12.968750638168151 -6.397607847803680 -27.450970108566686 -14.429433437768129 -0.010536338332918 0.006249056385951 -0.000569307087310 0.012249358697518
-28.394103264364890 -27.630913617065087 -0.763289879714919 3.959175508913229 11.659783791292323 -8.553789875229745 -27.450970108566686 -14.429433437768129 -0.009290188117336 0.007984831615321 -0.000569307087310 0.012249358697518
-32.765850015725199 -22.273112944717241 -0.763289879714919 3.959175508913229 9.994922277047245 -10.450808962231141 -27.450970108566686 -14.429433437768129 -0.007760345407114 0.009478510977089 -0.000569307087310 0.012249358697518
-36.139072777712123 -16.237607775419271 -0.763289879714919 3.959175508913229 8.025851103923817 -12.029280666229004 -27.450970108566686 -14.429433437768129 -0.005994335694136 0.010683308044165 -0.000569307087310 0.012249358697518
-38.416098032156576 -9.689989653496305 -0.763289879714919 3.959175508913229 5.806284916161187 -13.244052807265046 -27.450970108566686 -14.429433437768129 -0.004040470727378 0.011564589377999 -0.000569307087310 0.012249358697518
-39.515770020541979 -2.862936811172234 -0.763289879714919 3.959175508913229 3.415084519150689 -14.051870943626096 -27.450970108566686 -14.429433437768129 -0.001968177109275 0.012090963983366 -0.000569307087310 0.012249358697518
-39.413620452991161 4.032246308038027 -0.763289879714919 3.959175508913229 0.926837417449552 -14.431176379314389 -27.450970108566686 -14.429433437768129 0.000158142437703 0.012249086584310 -0.000569307087310 0.012249358697518
-38.124114788323780 10.781667733140431 -0.763289879714919 3.959175508913229 -1.580588060880322 -14.374269396079534 -27.450970108566686 -14.429433437768129 0.002272217834401 0.012037531195953 -0.000569307087310 0.012249358697518
-35.686466163341173 17.209550263555279 -0.763289879714919 3.959175508913229 -4.041550543374204 -13.884658746062783 -27.450970108566686 -14.429433437768129 0.004318836783108 0.011463541338582 -0.000569307087310 0.012249358697518
-32.201372851140341 23.081682651032423 -0.763289879714919 3.959175508913229 -6.365663747547644 -12.984460109778293 -27.450970108566686 -14.429433437768129 0.006223100519391 0.010551689490602 -0.000569307087310 0.012249358697518
-27.740512392112286 28.287036955541922 -0.763289879714919 3.959175508913229 -8.508635315737818 -11.692775733462319 -27.450970108566686 -14.429433437768129 0.007948844986631 0.009320997508799 -0.000569307087310 0.012249358697518
-22.438434670450320 32.652858022553900 -0.763289879714919 3.959175508913229 -10.400158819158449 -10.047615429819494 -27.450970108566686 -14.429433437768129 0.009439167323242 0.007808152881723 -0.000569307087310 0.012249358697518
-16.448363011716310 36.043638020265547 -0.763289879714919 3.959175508913229 -11.982209064587661 -8.095958573373467 -27.450970108566686 -14.429433437768129 0.010648122310908 0.006056618068895 -0.000569307087310 0.012249358697518
-9.994135646908088 38.338097764134453 -0.763289879714919 3.959175508913229 -13.197621673782944 -5.911062632468105 -27.450970108566686 -14.429433437768129 0.011532205188618 0.004131994030505 -0.000569307087310 0.012249358697518
-3.227174281194010 39.487692179461810 -0.763289879714919 3.959175508913229 -14.019784455396080 -3.544506046475380 -27.450970108566686 -14.429433437768129 0.012072302211458 0.002079579403570 -0.000569307087310 0.012249358697518
405.60  20.31 409.71  24.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
432.55  48.65 438.06  54.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
400.70  68.04 401.70  71.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
369.28  73.88 367.23  74.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
412.63  80.66 418.02  85.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
348.02  87.82 345.11  87.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
351.00  87.03 348.05  86.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
321.80  90.92 322.24  88.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
333.95  91.49 331.24  90.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
358.12  91.01 355.10  91.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
302.62 111.02 300.19 108.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
345.06 110.09 341.02 109.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
313.19 115.69 310.76 112.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
307.03 120.39 303.84 116.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
310.68 120.27 307.80 117.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
398.54 123.31 419.62 127.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
286.75 133.31 284.25 128.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
331.75 137.81 325.80 136.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
399.17 137.81 418.75 141.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
411.49 139.10 430.84 143.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
411.17 142.88 430.68 147.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
399.87 149.30 418.80 154.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
306.85 161.51 301.25 158.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
314.69 169.04 307.37 166.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
322.01 169.20 314.12 166.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
314.68 176.68 307.17 173.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
313.26 181.41 305.76 178.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
306.08 183.64 299.92 180.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
328.74 181.35 319.04 180.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
282.74 195.18 278.86 190.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
296.91 198.01 291.59 193.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
287.62 201.95 283.22 196.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
334.93 209.68 325.81 207.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
298.92 216.17 291.81 212.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
322.88 214.09 313.95 211.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
293.99 216.88 287.64 212.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
331.03 218.26 322.07 216.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
335.16 220.29 325.82 219.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
240.69 228.62 234.78 220.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
317.12 223.63 308.08 221.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
298.14 226.38 290.04 221.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
303.36 226.49 295.08 222.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
320.88 230.40 311.51 227.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
272.29 239.34 267.25 233.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
300.78 237.59 292.41 233.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
314.13 239.34 304.95 236.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
320.78 237.55 311.95 235.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
288.36 242.12 281.30 237.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
329.02 242.04 319.30 240.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
278.66 248.22 273.06 242.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
343.62 247.89 334.23 247.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
297.08 255.29 288.89 251.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
323.10 258.18 313.04 255.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
324.29 267.25 313.80 265.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
311.02 273.85 300.31 270.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
297.40 275.24 287.95 271.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
243.92 281.08 237.01 272.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
302.60 276.76 293.10 272.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
278.83 283.04 272.12 277.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
293.16 286.65 284.30 282.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
302.00 288.96 291.80 285.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
328.55 289.79 316.78 287.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
299.72 294.81 289.83 290.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
345.36 291.14 332.87 290.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
297.49 298.37 287.73 293.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
330.12 299.32 317.25 297.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
350.10 299.10 337.04 298.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
345.93 301.84 332.82 301.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
125.74 323.81 111.79 304.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
117.25 324.18 101.98 304.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
126.81 327.08 112.06 308.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
286.00 313.68 277.46 308.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
329.37 310.90 316.49 308.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
297.39 314.38 287.62 309.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
329.21 314.94 316.08 312.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
287.15 318.06 278.65 312.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
131.84 332.75 116.27 314.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
337.75 317.42 324.17 316.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
136.83 337.25 121.56 319.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
270.74 327.95 262.03 320.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
328.89 322.94 315.58 320.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
329.77 325.77 316.35 323.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
291.07 330.74 282.00 325.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
334.74 326.01 321.11 324.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
349.11 329.61 335.78 329.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
271.23 346.01 263.99 338.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
297.01 343.10 287.33 338.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
280.83 345.17 271.95 338.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
159.73 358.42 145.16 342.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
269.83 360.13 260.70 352.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
276.98 358.85 268.31 352.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
296.32 374.96 287.08 369.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
282.12 385.39 273.04 379.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
265.07 387.50 255.85 380.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
254.61 392.65 245.93 382.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
252.20 400.56 241.62 391.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
221.70 405.06 213.33 393.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
293.59 404.50 284.08 399.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
266.01 409.83 255.86 401.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
275.83 412.08 265.86 404.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
220.50 426.46 209.18 414.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
155.04 435.76 139.25 418.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
160.38 435.29 144.69 418.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
237.20 434.40 226.05 423.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
183.88 443.64 169.03 427.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
369.89 428.13 355.69 429.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
192.82 445.90 178.31 431.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
364.01 431.07 349.78 431.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
185.19 449.63 170.04 434.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
242.98 445.99 231.34 435.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
351.05 438.92 337.54 437.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
352.36 446.84 337.92 446.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
344.08 447.70 330.72 446.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
372.22 446.99 356.90 448.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
410.39 444.91 397.76 448.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 405.23  76.72 405.81  79.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
363.90  89.63 361.05  90.91 357.91  91.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
319.38  96.97 317.18  94.84 316.22  92.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
350.14  95.63 346.79  95.59 343.41  95.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 353.18  98.98 349.12  99.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
340.55 112.18 336.02 111.36 332.07 110.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
292.96 126.11 289.95 122.09 288.49 117.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
307.60 125.77 304.95 122.34 303.77 118.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
347.98 119.84 343.92 119.27 339.87 118.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
322.27 127.03 317.74 124.90 313.65 122.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 351.34 126.10 347.56 125.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 424.67 129.26 441.74 134.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 420.37 134.72 434.91 139.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
301.62 148.81 298.66 145.06 296.14 141.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
312.10 149.41 306.24 146.66 301.80 143.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 319.39 146.77 313.06 144.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
270.93 162.11 266.86 156.16 265.45 150.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 392.39 150.62 406.28 153.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
391.72 148.01 411.53 151.42 429.43 156.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
340.17 162.44 331.26 161.58 322.39 160.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
405.64 151.43 425.74 155.37 443.98 160.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
328.25 170.37 319.23 168.93 311.12 166.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 314.07 176.94 306.49 173.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 297.16 183.45 292.49 179.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
282.67 198.08 277.99 192.91 275.80 187.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
309.90 196.73 302.05 193.29 296.02 189.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 302.94 198.63 296.87 194.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 301.42 205.66 295.12 201.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
322.20 206.87 313.39 204.72 305.53 201.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
240.34 223.92 234.89 215.04 232.53 206.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
312.51 221.63 304.02 218.38 297.04 215.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 316.55 226.81 308.14 223.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
341.81 225.86 333.01 225.47 324.11 224.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
314.93 234.19 305.63 231.17 298.06 227.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
321.53 234.89 312.20 232.14 304.04 228.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 331.83 232.58 323.03 230.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
291.93 243.41 284.63 238.24 279.26 232.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
310.72 244.53 301.72 241.09 294.22 236.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 325.26 240.15 316.69 237.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
306.09 248.37 297.30 244.69 290.01 240.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 272.01 247.11 269.16 241.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
314.15 248.03 304.74 244.74 296.84 240.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 328.28 249.94 319.63 247.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 269.14 257.54 264.39 251.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
294.38 262.29 286.56 257.69 280.32 252.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 421.16 246.90 410.92 252.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 344.22 263.46 335.29 262.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
299.11 271.78 290.36 267.44 283.65 262.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 319.19 265.97 310.69 263.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
319.84 273.71 309.09 269.96 299.93 266.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
434.58 254.54 423.77 260.70 411.43 266.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
308.94 283.98 297.98 280.82 288.86 276.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
438.43 266.89 427.02 273.60 413.00 279.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
108.06 320.84  91.92 300.93  84.13 279.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 295.26 288.84 286.11 284.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 108.15 306.67 100.81 287.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 103.78 308.05  95.98 288.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
327.35 294.81 314.97 292.14 303.44 288.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
309.13 301.58 298.13 298.01 288.48 293.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 263.40 303.76 259.90 296.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
147.13 339.07 132.44 321.99 125.02 303.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
302.03 313.08 291.17 309.10 282.25 304.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 320.04 316.93 307.92 314.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
282.24 327.72 273.87 321.87 267.69 315.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
342.95 321.87 329.26 321.06 316.53 318.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
345.62 321.99 331.81 321.20 318.93 318.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 138.04 341.13 130.88 323.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
274.70 338.30 267.38 331.84 262.46 324.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 293.86 330.03 285.63 325.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 333.44 327.19 320.21 325.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 348.88 329.23 335.95 328.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
304.59 343.00 294.97 338.67 287.01 333.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
260.10 351.11 253.34 343.13 248.59 335.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
277.97 348.17 269.35 342.08 263.90 335.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 341.89 336.82 328.91 335.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 284.46 343.82 277.14 337.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 287.94 359.17 280.83 353.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 247.48 366.38 245.15 358.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
280.28 376.80 271.19 370.29 264.78 363.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 290.29 368.41 283.10 362.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
279.00 380.84 269.71 374.80 263.25 366.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 280.99 373.83 274.14 367.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
287.76 381.20 278.42 374.98 271.35 368.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 148.10 387.54 139.86 369.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 395.53 365.96 404.87 369.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
270.12 393.89 260.38 386.67 254.05 378.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
274.85 395.54 265.24 388.43 258.60 380.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 179.92 397.36 176.43 382.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 253.50 391.01 246.69 382.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 273.83 390.95 266.40 383.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
263.22 403.34 253.32 395.24 246.33 386.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
206.58 414.78 198.80 402.03 194.68 388.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 361.12 389.10 348.02 389.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 156.67 419.93 148.04 402.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 144.16 422.57 135.58 404.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 191.31 422.35 184.22 407.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
193.03 440.04 179.24 425.33 171.28 409.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
180.10 446.86 165.12 430.96 156.36 414.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
233.95 439.94 222.07 428.97 214.29 417.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
241.18 441.19 229.52 430.93 221.70 419.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 170.39 438.46 162.08 421.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 242.57 432.25 234.85 422.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
181.17 455.11 166.03 439.43 157.08 422.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
176.44 458.77 161.27 442.54 152.57 425.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
193.86 458.88 178.70 444.10 169.05 428.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
404.73 432.44 396.13 436.66 386.73 439.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
406.14 450.25 391.20 454.26 374.96 457.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 412.68  28.99 415.06  33.39 416.03  38.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 326.90  72.43 327.87  71.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 352.00  70.27 350.16  70.40 347.94  70.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 399.71  67.64 396.02  72.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 401.23  75.79 399.61  79.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
306.24  96.32 304.13  93.37 303.21  90.39 303.90  87.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 317.79  90.23 318.13  88.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
295.61 103.85 293.50 100.61 292.86  97.12 293.97  93.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
330.85  98.83 327.75  97.59 325.26  95.95 323.80  93.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 325.00 107.89 322.89 106.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 293.51 117.93 295.46 113.61 299.27 109.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 329.82 132.44 324.75 130.72 320.19 128.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
317.09 137.25 312.36 134.85 308.80 132.04 306.19 129.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 437.81 127.84 453.15 133.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 415.83 130.41 430.00 135.13 441.97 140.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 261.80 149.31 263.17 143.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 251.04 155.49 252.72 148.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 443.94 141.90 457.22 148.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 295.84 158.33 294.03 154.96 292.79 150.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 308.81 160.05 303.19 157.00 298.90 153.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 397.24 152.54 409.13 156.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
368.05 158.10 360.93 158.76 353.77 158.95 346.45 159.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 300.80 170.45 295.53 166.28 292.01 162.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 429.19 159.91 444.86 165.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 301.23 175.17 295.91 171.35 292.01 167.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 416.44 159.46 444.87 163.71 460.26 170.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 321.84 179.57 313.46 177.27 306.05 174.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 298.98 188.33 293.68 184.46 289.86 179.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 280.22 192.02 277.40 187.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 284.89 196.29 282.10 191.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
327.65 203.33 318.31 201.52 310.29 199.21 303.43 195.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
307.19 222.97 298.92 219.52 291.91 215.60 287.12 211.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 269.92 228.00 265.14 222.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
269.81 245.26 264.91 238.89 263.00 232.02 263.34 225.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
279.03 245.01 273.78 239.25 271.32 233.27 271.39 227.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 262.14 236.02 261.68 229.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 322.77 234.68 315.16 232.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 313.84 241.91 305.38 238.80 298.02 235.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 229.49 249.63 230.40 240.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 314.92 251.57 306.12 248.59 298.92 244.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 241.59 264.90 229.12 255.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 233.09 273.59 229.37 264.56 241.37 255.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 286.78 262.18 280.88 256.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 412.82 255.44 400.28 259.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
307.52 276.79 297.00 273.14 288.21 268.40 281.30 262.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 318.16 267.45 309.15 264.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 327.81 266.83 319.01 264.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 100.07 289.89 100.30 270.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 103.69 292.27 104.20 272.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
259.85 297.11 254.28 289.75 251.98 281.76 252.32 273.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 300.05 284.32 290.35 280.14 282.78 274.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 348.78 274.89 339.81 274.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 281.78 284.63 276.22 278.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
335.40 293.07 323.07 291.24 311.88 288.34 301.97 284.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 409.59 279.83 393.34 283.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
339.58 292.69 327.24 291.11 315.82 288.53 305.67 285.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 335.49 291.84 323.85 289.20 313.20 286.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 427.27 278.74 413.93 284.79 398.90 288.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 318.90 293.50 308.04 290.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 306.20 294.34 295.27 291.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 297.28 299.89 289.28 294.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
343.02 301.96 330.10 300.93 318.04 298.76 307.04 295.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
339.02 309.25 325.84 308.06 313.37 305.83 302.13 301.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 267.09 319.02 263.97 312.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 330.81 314.53 318.87 312.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
285.87 341.19 277.31 335.30 271.17 328.63 267.44 321.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
160.60 375.93 147.19 359.82 140.42 342.62 140.48 325.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 279.57 332.16 274.23 325.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
339.05 334.67 325.21 333.05 312.49 330.29 300.92 326.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
344.40 334.07 331.07 333.13 318.15 331.05 306.32 327.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 294.09 334.91 288.13 329.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 321.61 333.54 309.81 330.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
299.22 350.01 289.93 345.01 282.60 339.30 277.24 333.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
242.84 364.70 235.06 355.18 230.62 345.22 230.06 334.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 296.39 341.86 290.47 336.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
356.03 343.93 342.33 343.45 329.68 342.67 317.49 340.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
167.54 395.73 154.70 379.07 148.23 362.04 147.34 345.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 289.63 357.03 284.69 351.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
239.14 388.32 230.78 378.14 226.62 367.22 225.75 356.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 277.79 363.96 272.96 356.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 141.18 382.17 139.09 363.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
286.73 387.07 277.09 381.04 270.13 374.45 265.91 366.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 274.24 377.89 269.92 370.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 397.78 361.65 411.01 365.90 422.21 370.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 285.84 385.06 278.24 379.85 273.84 373.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 232.84 402.60 226.92 391.87 225.14 380.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
375.99 380.79 363.10 381.61 350.10 381.91 337.41 381.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 157.63 417.44 148.84 400.13 146.64 382.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 258.43 400.63 251.31 392.10 247.83 382.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
233.74 418.14 222.93 407.84 215.97 396.24 213.23 384.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
285.05 406.64 275.16 399.95 268.09 392.71 263.91 385.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 207.89 400.47 206.89 387.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 273.34 395.81 269.09 388.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 271.31 405.12 264.21 397.69 259.85 389.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 256.17 411.29 248.76 402.82 244.54 393.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 167.68 412.26 165.13 396.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 357.65 398.51 343.86 398.12 330.55 396.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
270.26 421.73 259.98 414.04 252.19 405.80 247.96 396.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 357.15 402.11 343.18 401.80 330.24 400.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 162.47 419.25 159.86 402.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 240.08 425.96 232.28 416.79 228.83 405.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
377.03 408.08 363.83 409.96 349.77 410.65 335.27 409.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 190.52 430.13 186.93 415.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 239.37 437.93 231.74 427.49 227.85 416.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 221.17 434.04 217.82 422.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 344.16 434.99 330.07 433.76 316.52 431.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 351.04 448.83 336.49 447.74 323.28 445.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 332.74 449.05 318.73 446.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
419.15 451.33 406.40 456.77 392.88 460.96 378.21 463.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
411.15  25.76 415.88  29.75 418.40  34.02 419.15  38.71 417.76  42.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.63  65.96 377.76  68.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
384.47  60.79 383.02  63.08 380.37  65.29 376.84  67.40 372.28  69.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 403.36  69.09 407.14  72.83 409.20  76.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.11  79.74 349.11  80.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.29  97.06 345.27  96.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 365.05  96.84 362.04  97.76 358.86  98.57 355.21  99.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
356.65 103.26 352.90 104.01 349.40 103.62 346.60 102.88 343.06 102.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.35  98.93 421.19 103.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.78 109.73 316.98 107.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.32 113.28 286.67 108.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
326.63 118.30 322.38 116.95 319.18 115.30 317.14 112.91 316.36 110.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 283.81 126.26 282.17 121.94 282.94 117.08 285.75 112.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
344.19 131.29 338.97 130.77 334.05 129.07 329.73 127.85 325.84 126.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.00 131.87 334.76 131.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.14 140.73 296.85 136.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.16 147.03 286.18 142.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.92 137.02 452.75 144.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.09 161.12 292.97 156.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.20 159.76 295.44 156.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.58 165.53 280.82 161.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 323.25 163.77 314.77 162.37 306.88 160.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 462.07 155.67 473.88 164.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 406.26 157.01 418.11 161.53 429.36 166.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 439.60 161.28 454.99 168.04 467.78 175.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
288.10 198.92 283.97 193.93 281.97 189.01 282.07 184.10 284.29 178.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 241.34 197.11 242.26 188.96 246.36 180.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 233.57 202.08 238.56 193.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 245.99 206.07 249.46 198.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 249.95 210.94 251.79 202.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 298.07 211.87 292.94 207.75 289.27 202.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.79 210.55 279.26 204.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.55 211.21 341.10 211.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 300.74 224.75 294.72 220.35 290.07 216.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 295.21 228.95 289.75 224.74 285.12 219.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 310.78 237.44 303.30 234.20 297.83 230.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.10 234.53 303.00 231.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.23 243.98 308.94 241.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 222.97 262.38 223.67 252.72 228.30 242.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 302.18 251.66 294.82 247.54 289.26 242.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 246.88 257.06 250.29 248.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 300.79 258.01 293.26 253.84 287.73 248.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 103.63 268.80 111.99 249.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.82 256.55 299.35 252.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.49 262.18 290.25 257.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
342.82 268.08 332.82 266.49 323.09 264.79 314.81 262.04 306.97 259.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
145.92 331.91 133.17 314.76 127.53 296.72 128.87 278.76 136.89 261.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 346.64 264.08 338.89 263.22 331.74 261.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
245.13 321.04 237.79 312.19 233.84 302.94 233.39 293.40 236.96 283.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.78 286.66 330.19 285.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 135.21 303.00 143.08 286.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 265.13 294.86 264.89 287.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.86 288.12 335.90 287.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 137.45 324.72 136.78 307.08 142.41 289.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
352.48 298.32 339.71 297.99 327.25 297.00 316.26 294.60 305.81 291.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.82 294.07 323.08 292.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 341.21 309.79 328.74 308.50 316.79 306.18 306.02 303.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.27 311.07 318.04 309.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.84 315.31 308.83 312.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
303.34 339.34 293.91 334.65 286.04 328.96 280.50 323.13 276.91 317.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 256.13 343.93 252.10 335.77 251.57 327.09 253.65 318.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
301.78 343.36 291.94 338.85 284.06 333.37 279.01 327.05 276.19 320.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 321.23 329.89 310.13 326.12 298.83 322.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 251.78 333.68 253.08 324.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 279.90 331.94 276.93 325.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 150.05 348.00 154.24 330.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 244.25 341.22 243.74 333.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 141.24 354.81 147.33 337.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.43 347.43 323.36 346.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 246.58 356.62 247.87 347.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 161.21 365.98 165.91 350.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.90 356.93 288.45 351.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
197.12 410.88 186.47 396.94 181.46 382.93 181.08 368.11 185.87 352.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
295.81 378.60 286.29 373.38 279.18 367.39 274.37 361.05 272.04 353.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 209.22 383.90 208.76 371.81 212.58 359.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 198.62 375.52 204.06 362.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.04 360.07 420.73 364.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 180.69 396.86 178.77 381.57 182.82 366.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 252.32 384.05 248.75 375.18 248.20 366.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.24 363.02 413.86 367.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.36 374.26 283.76 368.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 211.53 381.19 213.94 369.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 400.71 354.07 415.82 358.20 429.45 363.77 440.94 370.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.43 365.83 422.08 371.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
249.02 414.91 238.70 405.54 232.01 395.44 229.05 384.99 230.01 374.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 158.75 409.07 155.97 391.98 159.44 375.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
273.27 407.42 263.12 400.39 256.07 392.27 252.01 383.97 251.14 375.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 278.94 390.77 274.78 383.99 272.86 377.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 402.41 367.28 411.38 371.73 418.46 376.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 207.01 392.23 210.04 379.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 410.01 369.21 418.26 374.15 424.76 379.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 205.56 396.13 207.81 383.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 409.00 375.10 416.89 380.12 422.80 385.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 407.72 368.67 418.48 373.50 427.06 379.05 433.69 385.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
252.10 431.81 241.03 422.30 233.64 412.13 229.93 401.24 230.29 390.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 248.34 411.33 247.59 401.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
391.52 450.92 376.89 453.93 360.82 455.29 344.57 454.91 328.96 453.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.78 452.63 353.75 452.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 369.37 457.87 352.86 458.56 335.99 457.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
382.17  68.85 380.12  70.96 377.99  72.96 374.96  74.84 370.98  76.35 366.02  77.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 315.84  89.84 318.42  86.84 319.38  84.88 320.87  82.99 322.74  81.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.92  83.05 390.97  86.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 352.94  88.93 349.88  89.11 346.56  89.03 343.20  88.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 370.08  85.86 367.15  86.90 363.94  87.84 360.21  88.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.18  89.25 365.52  90.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.28  93.85 352.13  93.96 348.15  93.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.70  86.71 405.68  90.81 400.73  94.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.45  97.21 348.11  97.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.99 102.52 307.58  99.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.78 109.10 311.17 106.47 312.89 103.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.08 107.62 308.08 104.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
275.93 137.01 272.93 131.67 272.28 125.97 274.34 120.52 278.52 115.00 285.08 109.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.84 114.77 290.74 110.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.57 115.05 307.05 112.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.31 119.72 341.48 118.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.19 135.93 291.95 131.92 296.52 127.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.64 136.11 287.82 131.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.31 135.99 291.36 131.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.99 133.74 344.54 133.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 256.19 148.65 261.60 141.16 268.17 134.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.89 139.94 321.16 137.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 284.63 157.14 286.25 152.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.04 154.84 475.38 162.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.12 212.16 271.84 205.83 273.79 200.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.76 205.48 287.99 201.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.20 219.16 285.14 214.62 284.34 210.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.75 218.66 271.94 212.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 274.86 220.71 275.93 214.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.29 224.69 291.95 220.35 288.77 215.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  84.95 256.97  93.68 236.16 109.84 216.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  88.19 247.49 104.37 227.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.62 242.91 301.07 239.13 296.29 234.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 333.66 258.72 324.43 257.07 316.72 254.39 309.91 251.45 304.15 247.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 319.21 258.47 311.47 255.24 305.34 251.54 299.50 247.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 104.55 286.59 111.21 266.99 124.89 248.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.28 255.16 316.49 252.66 310.16 249.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.22 258.43 312.02 255.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 106.99 276.13 122.64 257.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.19 263.61 293.49 259.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 303.65 285.88 293.47 281.77 285.88 276.89 279.67 271.70 276.03 265.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 118.74 286.23 131.60 268.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 263.24 277.04 267.54 269.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
137.36 369.65 121.43 351.34 112.88 332.07 112.00 312.17 116.77 292.93 130.62 274.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.98 273.98 362.28 276.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.90 270.29 387.06 273.99 369.05 276.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.73 283.75 318.10 282.04 309.77 279.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.30 291.56 332.20 289.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
443.92 269.45 434.00 276.73 422.10 282.56 408.73 287.23 393.18 291.08 376.93 293.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.97 301.30 328.97 300.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 259.03 310.04 263.18 303.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 161.22 320.39 173.13 305.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 426.88 289.38 415.15 294.79 401.11 299.13 385.36 302.81 368.81 305.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.72 312.53 287.72 307.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 247.39 326.13 250.47 317.37 257.23 309.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.12 317.82 305.09 314.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
352.34 330.84 338.75 330.38 325.24 328.98 313.27 326.24 302.24 323.00 292.85 318.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 271.01 350.14 264.50 343.69 261.26 335.38 261.24 326.92 263.38 318.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 165.01 354.08 171.00 338.36 182.63 323.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.28 331.96 324.29 329.36 313.03 326.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.12 334.43 313.35 332.02 302.70 328.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 239.50 351.52 242.26 342.26 248.34 333.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 228.16 355.12 234.76 344.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 338.76 351.16 325.95 350.12 314.28 347.46 303.94 343.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 198.10 362.17 220.66 347.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.25 353.15 281.05 347.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
265.34 392.45 255.75 384.94 249.14 376.35 245.93 367.29 246.07 358.15 249.39 349.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 180.15 364.06 189.99 349.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.97 363.46 281.77 357.68 281.04 350.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.99 356.14 287.86 350.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 146.59 370.00 156.93 353.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.22 364.59 286.78 358.98 286.35 353.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 196.11 373.27 205.02 358.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 157.81 394.73 161.23 377.94 170.50 361.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.98 364.63 337.07 363.83 325.85 362.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 154.87 398.87 158.03 382.02 167.03 365.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 167.49 382.95 175.87 367.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
282.04 406.24 272.22 399.55 265.25 392.12 261.13 384.11 260.04 375.84 261.38 367.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 248.63 378.61 250.99 369.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 266.71 383.49 267.80 376.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 190.03 393.36 197.13 379.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 236.99 410.65 233.09 400.15 232.91 389.86 236.35 379.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 251.71 388.10 253.66 379.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
364.21 398.32 350.83 398.76 337.14 397.89 324.21 395.94 312.46 392.86 301.38 388.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 215.97 416.97 216.63 405.04 221.05 393.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 242.26 437.56 234.93 427.04 231.91 416.22 232.28 405.60 235.72 394.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 239.90 416.08 239.53 406.05 242.66 396.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 358.29 406.12 344.19 406.12 330.67 404.91 317.93 402.20 306.02 398.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.18 402.05 313.98 398.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 204.14 413.80 210.18 400.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 355.02 442.03 340.08 441.48 326.18 439.14 313.49 436.09 301.47 432.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
401.65  26.31 403.77  29.99 404.56  33.97 404.10  38.05 401.70  42.11 397.14  45.94 391.00  49.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.47  40.41 415.84  44.87 416.10  49.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
407.44  31.09 410.63  35.00 411.16  38.76 410.88  42.81 408.23  46.84 403.07  50.74 396.71  54.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
423.77  29.07 430.07  34.12 433.90  39.81 435.23  45.42 433.73  51.17 430.08  56.25 425.09  61.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.80  61.00 428.95  66.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 324.17  75.01 325.01  73.06 326.57  71.60 328.74  70.19 331.33  68.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 323.08  78.28 323.46  76.64 324.95  74.95 327.00  73.29 329.50  71.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
377.84  65.18 376.33  66.79 374.20  68.25 371.31  70.04 367.82  71.18 363.76  72.01 357.70  73.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 319.47  84.05 319.45  81.25 320.15  79.40 321.79  77.39 324.07  75.66 327.05  74.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.52  76.91 375.00  78.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.68  68.56 418.14  73.58 409.26  78.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.93  69.64 406.05  73.95 406.35  78.18 404.85  81.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.03  70.50 436.42  76.44 429.05  81.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
358.71  82.31 355.99  82.59 353.15  83.07 350.11  83.48 347.02  83.49 344.08  83.06 341.10  82.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.72  78.02 408.40  83.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
302.08 105.17 299.72 101.94 298.74  98.51 299.13  94.93 301.23  91.38 305.13  88.15 310.43  85.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.96  81.80 365.06  83.17 360.83  84.21 355.76  85.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.14  84.71 368.14  86.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.80 119.98 293.82 116.08 299.63 112.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 333.79 119.60 329.78 118.85 326.90 117.77 324.70 116.21 322.58 114.71 321.07 112.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.03 117.83 339.60 117.36 336.15 116.78 333.00 115.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.81 129.93 292.55 125.89 296.31 121.95 301.99 117.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.32 122.71 350.78 122.94 346.93 122.76 343.01 122.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
253.10 175.32 248.50 168.37 247.30 160.99 249.18 153.46 254.13 146.04 261.86 139.02 272.27 132.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.29 150.52 322.58 148.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.77 158.43 285.88 153.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.89 161.14 400.34 164.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.88 177.06 283.48 172.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.73 196.52 270.35 190.28 272.08 184.28 275.84 178.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.96 189.59 373.63 189.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.15 195.75 357.46 196.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 100.70 229.73 123.84 211.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 226.07 269.09 222.89 259.17 223.62 249.21 228.38 239.31 237.13 230.03 249.13 221.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 266.71 227.12 271.96 220.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  95.80 262.13 111.64 241.86 134.19 223.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 227.35 260.09 228.12 250.05 232.86 240.28 240.67 231.32 251.56 223.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 123.97 282.15 131.58 264.32 145.81 247.47 165.95 232.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
328.16 254.84 318.13 252.69 309.19 249.50 302.12 246.05 295.97 242.19 291.35 237.92 289.77 232.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.46 268.17 277.91 262.76 276.03 257.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.08 255.56 361.33 257.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.17 268.05 282.94 262.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 240.25 289.75 243.64 280.67 250.80 271.76 260.57 263.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 116.20 366.98 109.88 347.61 110.90 327.96 118.42 308.75 132.58 290.68 152.49 273.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.09 278.05 307.49 275.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
357.14 290.50 344.12 290.42 332.10 289.21 320.65 287.64 310.68 284.73 301.72 281.24 294.36 277.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.74 277.81 318.98 276.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
340.19 301.15 327.35 299.59 315.38 297.10 304.33 293.83 294.83 290.03 285.76 286.44 280.07 280.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.75 281.42 318.62 279.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
437.95 258.65 427.22 265.74 413.00 271.29 397.60 276.02 379.69 278.94 361.23 280.22 342.97 280.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 255.75 313.44 253.05 305.07 253.19 297.25 256.32 289.39 262.25 281.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.93 286.81 312.01 284.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.38 289.56 305.15 286.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.84 294.99 335.79 294.12 325.85 292.63 316.84 290.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.49 297.08 317.68 294.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.03 293.44 352.97 294.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 254.67 320.78 256.15 313.11 260.30 305.49 267.25 298.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
294.16 324.91 284.15 319.69 328.05 314.19 316.08 311.69 305.04 308.29 295.78 304.36 288.10 299.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 145.84 368.33 144.15 350.92 149.09 333.66 160.22 316.93 176.60 301.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.80 304.82 309.31 301.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.22 307.78 300.92 304.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.32 305.73 319.80 303.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.08 312.55 331.86 311.67 321.13 309.51 311.77 306.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 138.96 327.49 158.07 309.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.87 317.02 277.03 310.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.29 320.07 364.75 320.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
233.00 389.20 224.04 378.90 219.42 367.67 219.06 356.15 222.88 345.00 230.74 334.10 241.87 324.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.92 331.87 294.29 327.95 286.76 323.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
295.34 369.61 286.01 364.48 278.97 358.79 274.15 352.49 271.96 345.71 272.27 338.61 275.22 331.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.03 342.37 334.18 341.25 322.96 339.24 312.78 336.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 226.76 347.12 239.18 337.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
269.96 389.04 260.05 381.93 253.82 373.73 250.49 365.29 250.39 356.61 253.42 348.35 259.31 340.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 260.89 352.39 265.53 344.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.83 366.70 281.12 359.82 280.96 353.44 283.07 347.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 161.52 383.76 170.54 367.31 184.92 352.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 186.92 409.38 185.02 394.33 188.27 379.47 196.53 365.43 209.01 353.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.99 361.37 285.10 355.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.38 378.08 281.51 371.65 281.88 365.09 284.24 358.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.12 363.15 294.40 359.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 168.08 395.57 176.13 379.86 189.43 365.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 197.99 392.17 203.07 378.34 213.84 365.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
344.04 383.85 334.23 383.28 324.96 382.02 316.03 380.16 307.71 377.54 300.90 373.18 294.78 369.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.15 380.83 334.90 379.94 322.92 377.98 312.07 375.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 352.49 384.38 339.08 383.98 326.11 382.80 314.04 380.26 303.66 376.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.88 384.06 313.13 380.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 209.86 397.20 219.54 384.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 233.58 441.26 225.72 429.93 221.90 418.21 222.27 406.65 226.62 395.24 234.84 384.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 200.44 411.42 206.14 398.04 216.31 385.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 213.09 415.43 218.64 402.97 227.99 391.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.94 430.61 347.53 430.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.88 433.19 331.07 432.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 328.77 450.54 314.89 448.17 301.85 444.77 289.90 439.97 282.34 434.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.66 442.52 301.11 438.72 290.07 434.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.04 441.90 285.28 436.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.01 443.31 355.15 443.92 343.80 443.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.61 447.12 332.12 445.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.58  67.32 383.84  70.66 376.26  73.01 339.51  75.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 366.78  74.58 363.70  75.35 360.21  76.08 356.12  76.96 351.79  77.15 347.17  77.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.80  72.07 394.03  75.19 384.30  78.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.85  78.64 381.10  81.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.62  86.28 352.31  86.42 348.53  86.28 344.20  86.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.05  96.37 307.35  93.28 311.99  90.08 317.76  87.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.26  84.93 369.13  87.12 363.93  88.78 358.52  89.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.46 101.37 333.84 100.10 331.36  99.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.75 103.42 303.30  99.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.71 103.06 331.65 101.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.94 105.13 348.16 105.12 344.40 104.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.95 104.86 358.25 105.05 354.77 105.41 350.95 105.49 352.69 105.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.94 104.21 408.77 108.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 348.14 113.27 344.05 114.14 340.28 113.77 337.01 112.70 333.78 110.93 330.99 109.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.92 105.91 394.90 109.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 355.94 111.26 352.26 111.74 348.77 111.90 344.97 112.10 341.23 111.83 337.99 111.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.30 117.19 330.69 116.07 327.46 114.80 325.29 113.65 323.15 112.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.94 107.71 397.94 111.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.16 120.12 327.81 118.80 325.16 117.44 323.13 115.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.03 128.31 331.25 126.62 327.98 125.16 325.07 123.32 323.06 121.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 343.79 128.54 339.53 128.66 335.65 127.76 332.13 126.27 329.55 124.20 327.21 122.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.67 127.87 342.19 127.11 339.23 126.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.53 128.92 342.83 128.48 339.15 127.93 336.10 126.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.04 137.48 407.80 139.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.31 156.12 400.13 159.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.19 159.73 358.43 160.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 260.57 168.23 274.17 161.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 258.78 173.06 272.64 166.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.17 160.74 452.24 167.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.82 152.15 456.10 159.93 457.58 168.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 257.63 179.89 271.80 173.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 478.69 169.44 478.59 178.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 485.19 173.97 486.13 182.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 119.23 217.34 142.43 200.42 170.46 185.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.62 171.88 442.86 177.98 445.91 184.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.94 169.78 458.21 177.41 461.21 185.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.84 189.71 306.88 187.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.51 188.36 352.28 189.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 475.03 183.34 480.98 192.74 482.96 202.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 236.40 246.44 236.98 237.87 240.82 229.10 248.40 220.34 258.80 212.99 271.97 206.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 151.81 221.46 177.70 206.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.75 208.21 351.38 208.12 349.35 208.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.73 215.16 308.22 212.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 263.46 231.73 268.25 225.30 275.82 220.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 242.22 235.94 252.92 227.86 266.81 220.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 142.86 252.92 161.74 237.61 185.17 223.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 145.15 241.91 171.89 226.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.56 254.80 286.95 249.95 284.27 244.66 282.36 238.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 171.34 257.46 193.78 244.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.24 253.57 287.28 248.83 286.25 243.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.98 265.89 287.69 261.08 283.16 256.10 280.94 250.83 280.98 245.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.23 251.60 286.61 246.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.99 263.62 281.67 259.04 279.07 254.46 279.12 248.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 125.94 338.35 124.75 319.69 130.70 301.34 142.74 283.82 160.84 267.58 184.05 253.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 183.06 275.00 205.80 262.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.51 262.82 331.81 262.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
342.94 287.58 330.39 287.29 318.85 285.77 308.80 281.84 299.72 278.13 292.04 274.31 286.05 269.80 282.87 264.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 425.26 246.51 416.95 252.18 406.72 256.97 394.88 260.94 381.41 264.03 367.07 266.01 352.06 266.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.92 275.18 283.92 270.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.23 274.16 304.04 270.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.24 275.53 358.49 277.15 339.43 276.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 159.47 321.10 171.41 305.96 188.42 292.27 209.90 279.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 173.14 297.27 195.01 283.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
443.78 255.86 435.10 262.87 424.77 269.05 412.28 273.96 398.07 278.11 382.40 281.36 365.88 283.15 348.27 283.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.23 291.26 276.13 285.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.10 286.66 341.64 286.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.68 296.10 289.24 291.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.95 303.42 329.79 302.86 319.14 300.88 309.89 298.17 301.97 294.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.24 300.93 317.09 298.50 309.09 295.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.87 295.81 340.78 295.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 174.57 314.16 195.70 299.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 189.34 315.31 211.22 303.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.89 312.88 287.16 308.09 281.01 302.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.13 304.96 326.42 303.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.00 323.78 307.89 320.64 297.70 316.64 289.52 311.94 210.18 306.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 258.22 322.27 263.19 314.67 272.24 307.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 251.55 340.74 250.22 332.26 252.85 324.07 259.27 315.35 268.05 308.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.81 311.85 328.98 310.17 320.29 307.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.10 325.09 319.07 323.04 309.28 320.07 300.64 316.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 245.47 350.51 248.14 341.75 253.81 333.18 260.61 325.14 269.33 316.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 187.00 330.93 196.16 317.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.74 323.29 284.17 319.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
184.81 426.81 171.38 411.80 163.99 395.86 162.13 379.49 165.49 362.98 173.56 347.19 189.41 332.93 208.65 320.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.73 327.34 283.89 322.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 220.87 337.31 238.33 326.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 233.65 347.52 242.76 336.64 252.20 327.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 245.67 354.37 248.77 345.91 255.27 337.95 265.07 330.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 184.29 357.75 197.85 343.87 215.42 331.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 231.10 371.44 230.99 361.08 235.42 350.62 242.93 340.51 253.35 331.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
193.74 436.17 179.98 421.91 171.79 406.29 169.19 390.50 172.21 374.77 180.69 359.43 194.25 345.14 212.27 332.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 193.31 347.89 211.50 334.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 240.31 385.31 237.74 375.09 238.46 364.35 242.97 354.05 250.15 344.73 260.89 336.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.12 344.61 334.31 343.88 322.98 342.04 312.91 339.65 303.92 336.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 189.99 365.18 202.79 351.30 219.95 339.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 220.44 360.94 230.52 350.01 243.12 340.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 180.47 356.85 200.33 342.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 201.59 368.29 213.70 355.61 229.48 344.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 251.72 379.74 251.41 370.62 253.94 361.71 259.29 352.98 267.71 345.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.87 354.11 329.75 352.53 319.53 350.10 310.10 347.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 196.63 363.00 213.41 350.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 254.92 374.30 256.68 366.05 261.41 357.82 269.11 350.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.01 359.05 294.45 355.06 289.44 350.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 259.62 407.99 252.70 399.75 248.78 390.72 248.00 381.32 250.36 372.21 255.89 363.18 264.13 354.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 229.95 366.72 243.37 356.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.85 364.96 304.89 361.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
277.15 418.35 266.86 411.58 259.65 403.62 255.75 394.89 255.09 386.21 257.15 377.91 261.99 369.95 269.25 362.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 254.07 403.09 253.02 394.21 255.13 385.36 260.17 376.94 268.17 368.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 187.78 409.71 195.28 395.49 206.94 382.15 222.66 369.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 252.43 408.69 251.75 399.31 254.03 390.32 259.68 382.01 267.99 374.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 230.92 386.68 243.23 375.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.95 392.14 306.88 388.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.97 395.17 291.88 390.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.71 409.15 308.26 406.21 297.56 402.47 288.67 397.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.79 404.92 304.84 401.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.35 435.21 290.53 430.48 281.75 424.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.46 434.81 355.68 435.01 348.70 434.34 341.56 432.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.37  56.06 344.61  56.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.89  77.46 352.61  78.29 347.05  78.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.93  84.01 335.10  83.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.76  88.11 390.17  91.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.25  96.45 316.89  93.93 323.07  91.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.04  90.56 389.41  93.85 381.92  96.37 373.06  98.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.48 130.81 281.94 125.40 292.21 121.15 304.72 117.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.55 126.49 318.37 124.05 317.28 121.28 316.94 118.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.25 150.60 395.10 153.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.07 162.46 335.91 161.70 330.97 160.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.13 156.86 390.40 158.71 395.12 161.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.57 158.78 389.51 161.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.07 179.59 325.98 178.29 320.91 176.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 459.61 152.20 462.60 160.27 462.59 168.83 458.24 176.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.72 181.05 349.04 181.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 172.09 194.59 203.90 181.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.50 171.00 437.26 177.42 438.41 184.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.62 187.84 338.14 187.20 333.63 186.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.90 186.37 347.87 185.99 343.82 185.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.77 173.37 431.70 179.41 433.22 185.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.05 199.97 311.19 197.68 302.48 194.71 296.46 190.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 187.13 204.79 218.01 193.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.11 190.83 369.96 193.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 155.98 226.05 181.24 210.92 210.94 198.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.68 204.08 276.93 198.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 173.34 219.43 203.08 206.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 175.82 230.17 201.32 216.86 231.91 206.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 173.31 233.33 198.06 220.18 226.92 208.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 183.86 227.13 212.76 215.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 157.15 247.99 181.30 232.98 210.43 220.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 151.94 268.74 170.94 253.27 194.84 239.63 222.87 228.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 175.97 242.51 205.25 229.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.98 236.13 354.94 236.58 352.20 236.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 199.38 260.38 226.79 248.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 209.25 262.65 235.94 252.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 162.34 286.88 185.18 272.54 212.28 260.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.86 271.20 288.08 266.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.25 272.17 293.74 266.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.02 276.42 281.68 271.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 173.18 304.80 194.87 290.93 220.90 279.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.00 284.00 292.86 279.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.57 282.69 326.87 281.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 175.06 311.22 196.15 297.21 243.37 286.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 169.57 314.82 190.68 300.01 216.79 287.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.82 297.07 292.20 292.39 287.59 287.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.01 290.17 329.24 289.43 311.44 287.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.46 285.16 380.64 287.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 165.95 315.94 187.39 301.92 213.95 289.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 201.96 315.31 222.02 303.07 246.42 292.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.94 286.40 386.88 289.05 389.85 292.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.87 298.81 289.10 292.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 213.47 306.56 238.17 295.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 165.83 331.38 188.09 316.32 215.29 303.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 234.78 315.53 258.47 306.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.06 309.13 312.71 305.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 158.32 349.97 173.57 334.49 194.26 320.52 228.50 309.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 234.87 318.15 258.98 308.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.87 315.13 329.12 313.84 320.19 311.59 317.81 309.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.20 321.72 337.02 320.80 327.39 318.84 318.65 316.66 310.89 313.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 202.33 329.16 226.08 317.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 207.08 338.79 225.24 326.89 247.12 316.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 216.77 345.80 234.19 335.00 255.58 325.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 194.79 390.95 197.88 377.07 205.46 363.80 216.68 351.84 232.92 340.61 251.06 330.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 252.14 340.48 268.36 332.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 239.12 353.26 251.49 344.06 267.07 336.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 242.94 345.01 259.85 337.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
235.75 425.13 225.10 414.37 218.53 403.17 216.08 391.33 218.04 379.63 224.03 368.09 233.49 357.13 246.72 347.60 263.27 339.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.86 346.25 273.87 339.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 213.29 353.19 233.72 342.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 212.90 394.17 217.25 380.95 226.50 369.32 239.81 358.87 256.52 349.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 256.88 359.17 270.08 351.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.02 366.73 330.47 365.66 319.75 363.71 310.05 360.10 301.91 356.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.88 358.69 314.80 355.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 234.65 384.78 242.18 374.67 252.81 365.20 266.44 356.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 230.21 383.70 242.55 373.18 258.28 364.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 226.65 406.83 230.74 395.88 238.22 385.17 248.47 375.96 262.13 367.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 237.79 388.19 249.56 379.12 264.40 371.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 247.20 388.03 257.06 379.26 270.01 371.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 454.03 378.49 457.18 386.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.02 392.81 432.61 399.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.02 382.21 460.60 391.70 461.34 401.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.77 408.62 289.91 403.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.85 384.95 424.85 390.78 424.93 396.79 422.90 402.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.24 392.25 440.35 399.65 439.93 406.98 436.96 413.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 276.28 428.86 273.02 422.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.86 465.94 332.78 465.06 318.18 462.69 304.68 459.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.03  46.98 380.88  49.72 373.64  52.86 364.87  55.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.09  48.88 405.70  52.32 398.25  55.94 389.41  59.38 378.86  62.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 293.53  96.96 293.01  93.05 294.35  88.98 297.19  85.23 301.84  81.49 307.82  78.16 315.16  75.03 323.05  72.82 331.42  71.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.11  82.52 352.86  83.87 348.16  83.24 343.93  82.85 339.56  82.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.94  84.23 373.56  86.42 365.62  88.00 356.21  88.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.34  89.96 346.13  90.09 340.70  90.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.66  93.23 359.72  94.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.98  98.36 330.58  96.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.99 100.16 354.09 100.89 350.22 100.68 346.10 100.52 341.98 100.40 337.90 100.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.38 106.88 317.48 103.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.48 104.22 345.76 104.48 342.01 105.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.02  97.97 386.13 101.03 377.09 103.46 367.13 105.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.28 108.48 339.06 107.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.89 112.02 349.30 111.95 345.79 111.90 342.62 111.87 339.15 111.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.97 113.61 323.49 111.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.89 121.16 333.40 120.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.88 129.29 328.89 128.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 329.23 147.21 322.75 145.62 316.89 143.38 311.99 141.00 308.43 138.05 306.08 134.90 305.06 131.58 303.88 129.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.43 124.27 402.68 127.32 409.12 130.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.91 133.88 400.13 137.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.01 139.04 418.27 143.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.71 158.47 326.61 157.26 321.12 155.74 316.47 153.27 312.62 150.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.27 156.96 286.93 152.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.08 146.98 422.31 151.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 162.91 178.25 197.40 164.92 236.37 154.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.84 151.93 425.81 155.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 203.70 171.44 242.16 161.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.47 161.17 418.52 166.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 176.29 192.09 211.42 180.29 248.34 171.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 167.71 197.80 199.64 184.67 235.99 173.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 156.16 212.00 183.07 196.77 214.90 184.97 249.39 175.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.14 179.23 316.16 176.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 176.06 201.71 207.04 188.96 241.71 179.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 199.55 191.25 234.29 181.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.49 184.13 324.27 182.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.12 180.74 369.52 182.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.43 173.78 427.27 179.61 428.10 184.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 198.02 198.14 234.35 187.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 477.01 169.16 475.32 178.26 470.29 187.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00 120.16 315.99 112.26 297.50 111.94 278.36 118.85 259.48 132.64 241.74 152.13 224.82 177.23 209.92 207.04 197.52 240.92 187.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.88 187.04 371.91 188.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 183.01 213.59 213.00 201.08 245.93 191.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 473.27 163.54 472.52 172.65 468.46 181.25 461.04 190.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.72 201.65 295.04 197.60 289.87 193.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 472.04 168.63 471.04 177.71 466.46 186.69 458.23 195.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 224.10 204.96 257.38 195.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 155.73 233.78 180.90 219.16 210.44 206.95 243.48 197.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.72 205.41 280.68 200.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.99 208.09 326.25 206.47 323.81 204.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 217.81 217.91 249.77 208.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 130.23 278.76 143.28 261.35 162.25 245.41 186.46 231.32 215.38 219.36 247.13 209.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 173.71 232.71 205.22 220.50 238.86 209.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 113.80 289.00 128.19 270.70 149.06 254.17 175.72 239.15 205.63 225.99 239.56 215.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 215.42 227.04 247.40 217.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 204.97 241.04 232.90 230.07 264.41 221.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 223.03 232.05 253.71 222.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 146.92 284.53 160.13 269.32 178.25 255.04 201.97 241.68 229.70 230.65 260.74 221.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 169.04 267.84 192.06 253.74 219.06 241.30 249.33 231.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.98 233.28 338.23 232.37 336.07 231.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 207.71 246.74 240.60 237.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 230.00 246.92 260.79 237.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.06 242.64 276.14 238.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 227.66 250.31 269.06 240.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
167.75 378.57 153.44 362.56 145.53 345.74 144.37 328.49 149.44 311.53 160.31 295.11 176.80 280.00 197.94 266.22 223.43 254.38 251.97 245.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 217.52 260.19 248.13 250.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 279.13 270.92 278.95 264.69 279.16 258.79 282.23 252.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 156.21 309.11 173.19 293.63 195.40 279.56 221.95 267.38 251.30 257.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 232.88 268.20 262.17 258.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 122.88 333.80 136.88 315.32 156.09 298.51 181.30 284.34 209.73 271.27 241.94 260.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 136.06 350.15 140.87 332.16 152.02 314.92 168.72 299.05 190.28 285.07 216.38 272.86 246.47 262.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 200.22 286.01 227.30 274.77 255.80 264.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 204.52 284.33 230.64 273.34 260.16 264.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 218.04 276.20 247.97 265.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.45 269.93 306.52 267.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.95 277.96 347.80 278.98 330.03 278.85 312.74 277.10 296.36 273.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 221.82 284.92 251.72 275.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 228.09 288.98 255.96 279.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.76 284.13 289.99 280.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 213.72 299.78 239.23 288.91 267.08 280.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.62 282.19 384.20 284.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 192.08 309.54 215.98 297.18 245.88 286.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.80 295.14 338.03 293.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.28 305.69 284.58 300.63 282.44 295.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 226.81 306.06 253.35 296.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 229.92 313.48 255.31 303.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 232.62 314.59 258.61 305.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.91 308.29 411.46 312.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.12 321.14 319.43 318.94 312.97 316.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.73 335.85 332.72 330.29 322.36 328.15 313.47 325.56 305.53 322.28 299.31 317.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 224.50 338.65 245.54 328.19 268.78 319.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.11 320.23 407.48 325.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.01 346.23 303.08 342.69 295.81 338.15 290.09 332.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.50 344.22 288.11 339.99 285.22 334.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 258.45 354.17 277.01 346.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 257.56 359.41 277.26 352.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.68 362.35 317.38 359.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 257.92 369.28 276.14 360.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.38 369.95 279.11 364.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.90 385.22 316.31 382.37 306.88 378.84 299.22 373.84 293.06 368.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.15 382.97 303.06 379.07 302.96 374.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.61 389.84 276.90 384.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.15 400.73 299.71 396.75 291.78 391.75 285.68 386.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.12 374.36 426.75 379.86 432.09 385.15 435.52 391.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.32 380.65 436.02 387.74 439.17 394.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.11 395.25 420.22 400.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.86 377.94 455.94 386.11 459.10 395.04 459.16 404.10 456.26 412.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.52 408.00 417.13 413.78 412.07 418.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.17 406.00 408.08 411.15 407.18 416.03 404.87 420.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.13 433.88 314.94 429.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.19 445.04 302.91 440.97 293.75 435.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.98 439.74 305.91 435.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.01 456.94 297.85 452.85 285.46 446.92 276.19 439.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.30 457.76 362.81 460.14 348.79 460.59 335.02 459.80 321.87 457.84 309.72 454.72 299.25 450.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.23  38.56 358.19  39.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.18  34.52 383.12  38.14 378.12  39.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.84  38.23 394.70  41.35 388.70  44.38 381.70  47.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.71  54.28 387.87  57.39 379.06  60.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.09  60.09 369.98  61.98 358.96  62.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.65  60.51 402.03  63.73 394.00  66.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.22  67.13 410.30  71.02 399.30  75.40 387.35  78.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.90  88.87 330.31  88.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.86  91.63 380.01  93.85 365.57  94.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.76 100.20 353.63 101.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.60  99.06 364.08 101.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.95 105.23 345.93 104.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.10 108.16 343.26 108.56 339.96 109.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.85 112.06 333.54 111.16 333.10 110.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.28 112.97 346.65 112.75 342.86 112.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.03 101.89 391.03 105.37 381.85 108.26 371.52 110.64 360.78 112.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.35 115.03 344.80 114.89 340.96 114.29 337.80 114.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.88 121.95 331.83 120.57 329.84 119.43 328.48 118.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.33 126.19 309.28 123.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.08 132.74 327.67 130.84 326.26 128.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.69 133.45 329.75 132.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.35 143.18 295.13 139.20 297.07 135.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  99.81 205.18 124.61 187.36 155.10 171.63 190.58 157.84 230.05 146.86 272.67 138.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 225.01 149.56 267.99 141.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.11 148.62 314.94 146.23 313.14 143.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 358.37 158.20 351.30 158.89 344.04 159.10 337.46 158.88 331.21 158.06 325.54 156.43 320.39 154.66 316.57 152.14 313.98 149.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 111.12 213.97 134.85 196.44 164.20 180.93 198.57 167.83 236.41 157.34 277.18 149.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 237.82 161.24 278.14 153.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.96 163.69 321.20 161.69 316.32 159.59 312.12 157.19 308.98 154.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.16 164.07 333.86 163.16 327.95 162.04 322.82 160.22 318.19 158.28 315.12 155.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 131.52 218.73 160.03 202.75 193.46 188.64 230.48 177.05 270.71 168.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.35 166.77 400.43 169.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.06 173.08 327.20 171.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.44 176.22 346.61 176.45 342.87 176.30 339.53 175.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.83 183.96 300.13 180.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.77 176.61 392.90 180.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.95 184.13 352.95 184.55 349.69 184.33 346.25 183.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.47 192.54 339.36 191.84 334.76 191.08 330.45 189.87 326.76 188.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 261.85 203.43 296.29 197.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.17 200.94 325.60 198.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.76 199.80 353.00 200.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.74 200.04 382.80 202.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.76 184.12 444.63 191.05 442.36 197.96 437.82 204.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.14 207.68 331.14 206.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 227.23 223.20 259.62 214.98 294.51 207.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.52 187.62 455.56 195.48 452.12 202.81 446.04 210.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.24 202.57 451.26 210.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.97 217.73 332.04 216.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.88 222.99 321.56 220.91 348.69 217.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.86 220.85 335.83 219.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.55 222.69 339.46 221.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.15 233.47 322.06 231.09 367.63 228.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 484.52 220.18 475.39 229.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.02 240.82 307.74 237.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 277.88 243.12 271.36 237.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.52 240.69 341.88 240.14 339.75 239.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.10 265.26 309.17 262.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.57 267.19 304.05 265.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.36 272.10 350.21 272.03 347.25 271.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.28 289.96 301.98 287.03 287.32 282.88 275.04 278.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.21 279.13 390.96 281.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.27 294.94 280.98 289.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.01 296.93 307.99 293.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.85 313.78 322.89 311.93 315.10 309.41 308.85 306.04 303.83 302.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.58 312.34 291.14 307.78 286.76 302.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.09 305.84 367.97 305.73 374.51 305.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.68 314.22 294.03 309.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.86 318.50 285.08 312.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.35 328.13 284.23 321.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.00 333.05 313.01 330.12 306.23 326.28 301.23 321.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.98 322.19 428.94 328.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.04 323.98 416.94 329.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.20 352.75 309.96 349.70 301.80 345.93 295.26 341.73 290.74 336.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.13 364.15 335.03 363.19 324.70 361.31 314.99 358.59 306.91 355.01 299.95 350.99 294.97 346.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.05 350.09 303.01 346.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.20 345.87 418.58 351.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.98 390.04 328.12 388.92 316.24 386.17 305.55 382.53 296.16 377.89 289.32 372.75 284.06 367.06 281.48 361.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.48 365.11 302.37 360.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.27 367.13 284.14 361.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.16 397.26 292.91 392.26 288.27 387.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.03 402.86 283.97 396.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.60 380.81 442.00 388.33 445.28 395.35 445.87 403.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.83 388.92 442.05 395.69 442.98 403.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.28 418.92 271.31 411.72 271.16 404.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.09 405.82 416.04 411.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.83 422.85 328.60 420.92 325.70 418.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.84 410.95 430.41 418.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.59 410.05 415.73 415.48 409.35 420.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.88 417.48 407.79 421.12 403.27 424.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.36 455.13 282.38 448.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.05  34.85 357.16  36.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.95  39.42 356.02  40.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.97  39.53 365.70  41.32 358.92  41.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.13  50.94 375.77  52.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.98  50.56 391.26  53.43 382.19  56.05 372.19  57.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.31  58.26 382.00  60.25 371.86  61.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.08  62.57 351.15  63.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.38  65.60 354.98  67.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.95  67.38 380.25  69.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.22  60.36 423.27  66.05 413.90  71.47 402.04  74.89 388.84  78.25 374.25  81.05 359.39  82.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.20  84.27 330.69  84.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.32  89.44 362.84  91.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.95  88.85 382.36  92.75 365.76  95.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.99  97.15 384.27  99.99 368.29 101.84 352.68 102.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.26 110.36 324.48 108.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.78 114.92 335.05 114.15 333.00 113.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.72 127.64 313.90 124.93 315.71 122.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.97 116.41 381.05 119.24 369.14 121.41 356.98 122.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.86 132.26 300.73 128.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.93 133.14 338.63 132.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.24 140.84 306.10 138.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.98 151.03 313.80 148.46 310.71 145.64 308.85 143.03 308.82 140.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.58 131.06 398.50 133.84 401.29 136.88 402.73 140.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.04 138.20 399.45 141.06 401.76 144.35 402.58 148.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.99 154.57 326.90 152.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.20 145.78 413.29 149.80 413.99 154.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.60 148.64 405.34 152.25 406.40 156.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.23 168.01 324.52 166.16 320.26 164.16 316.97 161.90 314.12 159.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.42 144.43 403.02 147.94 407.26 152.07 410.21 156.26 411.16 160.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.12 152.14 405.42 156.40 406.41 160.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.80 165.17 311.40 162.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.86 156.47 401.00 160.53 401.77 164.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.50 184.28 305.63 180.49 303.84 177.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.17 186.34 277.93 181.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.67 177.93 420.94 184.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.43 188.71 347.21 188.63 343.49 188.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.78 182.96 386.06 184.98 385.88 187.76 384.99 190.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.72 196.00 347.31 196.05 344.91 196.15 342.84 195.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.55 203.74 306.69 199.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.76 203.84 321.10 201.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.91 200.10 373.17 202.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.52 207.22 306.47 202.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.55 196.02 449.37 203.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.75 200.24 372.67 202.09 372.87 203.83 371.65 205.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.42 207.19 344.05 206.80 342.07 206.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.13 205.60 367.28 207.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 476.51 172.24 474.36 181.51 468.49 190.47 458.87 198.88 446.06 206.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.47 209.89 354.84 210.13 363.41 209.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.42 218.23 303.19 214.00 306.51 210.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.02 214.20 321.18 210.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 474.81 187.97 467.50 197.28 456.61 204.95 442.68 211.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.10 214.81 348.18 213.93 346.16 213.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.90 225.94 304.86 222.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.57 228.56 326.34 226.88 324.94 224.84 324.31 222.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.79 225.01 358.26 225.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.94 231.26 301.39 227.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.17 226.09 365.22 227.25 363.96 228.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 470.68 218.02 457.29 227.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.83 237.25 303.01 233.09 306.58 229.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.86 229.09 356.15 229.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.37 235.11 312.95 231.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.02 243.28 326.72 241.48 324.01 239.11 322.20 236.83 321.37 234.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.29 247.20 348.40 246.90 327.71 246.64 325.48 244.46 324.27 242.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.19 259.97 326.24 258.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.72 272.90 343.61 272.80 340.63 271.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.31 291.74 289.88 287.60 276.88 282.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.20 305.30 301.33 301.23 298.06 297.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.97 303.77 288.53 299.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.13 292.21 412.19 296.95 411.51 301.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.05 302.48 417.13 306.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.02 313.73 305.93 310.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.94 307.26 413.64 312.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.71 312.14 408.89 316.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.13 338.30 318.03 335.94 311.03 332.29 305.46 328.46 301.58 323.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.18 329.62 298.00 325.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.08 336.17 401.12 340.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.74 349.44 312.15 346.16 308.03 342.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 284.90 373.79 282.87 367.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.96 400.38 442.83 407.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.92 405.24 437.23 410.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.94 411.11 411.82 416.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.98 409.93 417.26 416.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.32 434.07 265.08 425.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00 385.94 444.76 374.30 447.02 362.08 448.13 349.81 448.21 337.52 447.21 325.66 445.48 314.83 442.61 305.62 438.68 298.11 433.87 292.27 428.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.26 440.41 315.27 437.52 307.27 433.90 301.25 429.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.23 458.74 303.94 455.13 291.80 450.65 281.04 444.80 272.79 438.11 267.11 430.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 460.13 411.31 457.62 421.19 451.46 430.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.43 436.36 304.96 431.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.87 437.53 321.98 434.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.61 457.96 319.08 455.22 308.31 451.33 299.26 446.38 292.22 440.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.36  38.32 358.23  37.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.85  40.41 343.91  38.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.26  47.93 362.16  48.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.10  58.78 346.93  59.91 336.53  59.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.49  66.19 336.92  66.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.50  81.00 322.34  78.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.85  79.81 345.03  80.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.12 134.02 336.15 133.43 332.80 132.33 329.94 130.64 327.40 129.06 325.85 127.22 324.87 125.22 324.64 123.27 325.47 121.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.76 114.52 400.44 117.50 404.98 121.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.20 135.25 301.66 132.02 304.03 128.47 307.42 124.08 312.08 121.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.84 129.23 353.91 130.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.00 129.43 362.23 131.17 349.11 131.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.99 138.85 333.16 137.15 331.82 135.80 330.61 134.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.02 125.12 399.64 128.20 403.90 132.02 380.23 136.46 378.80 137.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.07 159.22 323.45 157.49 320.10 155.08 317.53 152.82 311.68 149.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.90 145.43 399.75 148.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.29 151.84 363.07 152.85 360.19 153.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.48 149.09 406.49 152.98 406.39 156.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.17 174.95 308.47 171.95 305.27 168.80 302.30 165.15 300.74 161.71 300.60 157.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.58 176.61 309.64 173.93 307.74 170.78 307.66 167.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.31 178.79 323.48 176.88 321.29 174.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.42 171.39 411.36 175.78 410.48 180.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.00 176.11 374.54 178.06 372.46 179.84 369.91 181.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.04 177.52 378.46 179.71 376.04 181.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.31 178.62 411.00 183.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.21 184.07 345.15 183.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.79 175.86 415.91 180.03 413.90 183.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.01 179.43 396.17 182.58 395.15 185.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.43 190.93 331.92 189.71 329.75 188.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.10 187.97 348.85 188.30 346.11 188.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.19 193.03 290.11 188.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.20 176.78 417.08 181.22 417.85 186.52 415.77 191.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.29 193.21 343.93 192.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.08 192.10 368.50 193.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.63 197.03 319.31 195.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.83 195.99 368.67 197.49 366.97 198.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.90 204.20 348.23 204.04 344.65 204.53 341.91 203.99 339.75 203.48 337.27 202.08 335.48 200.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.00 203.18 344.12 202.72 342.94 201.92 340.10 200.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.18 188.77 445.89 197.11 434.20 204.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.52 208.88 317.71 206.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.00 215.48 325.15 213.54 324.11 211.38 323.93 208.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 452.61 194.63 441.80 201.99 428.64 208.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.24 214.07 311.30 210.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.11 214.88 340.22 213.98 338.68 212.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.16 207.93 380.93 210.21 380.14 212.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.77 215.04 311.81 215.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.90 223.15 330.02 221.85 327.96 220.20 326.64 218.63 325.85 216.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.14 219.42 342.98 218.94 340.57 218.09 338.98 217.19 337.44 216.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.38 210.12 414.20 216.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.32 222.06 371.34 218.86 370.51 220.16 369.03 221.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.58 226.24 350.50 226.30 348.63 226.22 347.99 225.78 346.96 224.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.00 236.71 344.85 236.33 342.81 236.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.17 238.95 348.37 239.46 346.54 237.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.03 234.55 374.54 236.06 373.15 238.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 472.10 215.97 459.72 225.22 443.79 233.17 424.86 240.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.90 250.63 336.95 249.44 334.50 248.04 332.64 246.77 330.95 245.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.59 259.26 304.61 256.05 294.01 251.71 282.54 247.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.87 265.71 353.98 266.76 338.17 266.39 322.75 264.97 308.61 262.10 295.77 258.29 284.61 253.44 276.12 248.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 275.14 258.79 265.76 252.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.14 260.51 332.27 258.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.26 262.44 378.18 260.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.10 279.26 280.76 274.08 270.55 268.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.88 282.18 293.72 278.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.57 283.32 347.99 283.17 345.76 282.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.89 300.06 301.66 296.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.07 287.41 417.05 291.91 415.17 296.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.11 286.77 414.18 291.72 413.81 296.49 411.46 301.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.49 318.49 319.93 316.27 313.28 313.14 308.07 309.23 304.26 305.29 302.04 301.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.66 320.84 289.42 315.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.30 322.23 292.75 317.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.88 348.18 324.70 346.60 315.32 343.61 307.84 340.73 300.85 336.11 295.90 331.97 292.42 327.28 290.85 322.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.10 326.85 293.49 321.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.05 326.89 319.00 324.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.78 337.00 307.00 333.53 303.15 329.79 295.68 325.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.24 317.72 413.08 321.89 404.62 325.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.20 320.86 420.05 326.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.02 351.09 299.23 346.89 294.64 342.51 291.84 337.73 290.85 332.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.14 330.90 414.04 336.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.11 325.05 421.00 330.72 417.74 336.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.79 342.95 289.58 337.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.06 343.92 320.91 340.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.95 338.03 425.95 344.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.00 366.92 298.52 362.33 341.92 353.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.10 372.91 306.31 369.24 306.78 363.80 303.02 358.94 300.97 354.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.63 373.74 283.85 367.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.31 377.54 293.51 372.37 292.01 366.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.05 388.08 298.33 383.14 297.44 378.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 272.29 405.40 275.41 398.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.08 389.37 410.60 394.21 405.18 398.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 267.11 415.90 266.87 408.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.67 399.25 405.86 404.12 400.12 408.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.67 433.94 268.49 426.48 265.57 418.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.11 430.09 331.78 428.29 328.37 426.11 326.59 423.81 325.55 421.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.10 413.00 404.60 417.84 395.31 422.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 265.84 432.88 262.55 424.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.57  46.17 357.87  46.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.09  50.34 363.94  52.37 353.23  53.33 342.43  53.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.96  51.79 363.34  52.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.94  63.41 329.21  62.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.89  58.24 388.78  62.35 377.77  64.63 365.93  67.04 353.81  67.64 341.37  67.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.27  82.90 350.00  83.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.29  90.26 312.94  89.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.05  90.15 332.24  90.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.12  94.05 374.94  97.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.27 102.28 326.75 102.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.83 110.82 391.70 112.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.03 120.35 341.80 120.41 329.83 119.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.08 126.94 308.76 124.19 313.92 121.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.17 122.79 390.85 125.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.83 136.14 329.00 135.65 327.83 134.03 338.92 133.40 336.29 132.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.06 128.28 400.15 131.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.15 122.93 403.75 127.83 404.24 131.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.50 139.93 333.03 139.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 185.26 171.80 224.61 160.61 266.74 151.51 312.38 146.26 311.89 142.86 312.93 140.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.00 152.96 313.87 150.25 312.99 147.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.79 154.10 318.94 152.01 317.96 149.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.42 157.04 306.15 153.93 307.14 151.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.91 150.19 385.97 153.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.19 147.07 406.29 151.00 404.52 155.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.01 157.66 310.77 155.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.00 155.90 337.95 155.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.00 156.44 361.10 157.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.23 162.95 340.76 162.33 338.02 162.11 335.94 160.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.77 169.50 311.16 166.38 311.65 163.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.96 169.10 329.17 167.80 327.12 165.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.69 165.03 395.61 168.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.12 182.11 293.82 177.86 294.09 173.69 296.02 169.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.99 180.93 294.39 176.50 296.50 172.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.63 172.12 394.99 175.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.30 175.35 400.12 178.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.20 184.39 296.38 179.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.51 178.95 386.49 181.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.90 177.30 421.94 183.03 416.82 187.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.80 181.84 421.04 188.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.19 190.67 350.39 190.07 348.85 189.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.99 201.73 333.65 200.28 330.74 198.33 328.43 196.70 326.16 194.93 325.09 193.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.74 199.66 326.43 197.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.76 188.75 386.45 191.07 386.47 193.76 384.82 195.99 382.83 198.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.08 207.88 335.82 206.73 333.81 206.13 332.11 204.87 331.34 203.41 331.18 201.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.30 201.83 389.93 204.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.46 196.74 380.40 198.91 380.74 201.31 379.72 203.46 377.84 205.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.62 203.56 381.79 206.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.99 195.02 426.19 201.90 415.86 206.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.85 207.24 352.20 207.79 350.66 207.99 348.95 207.94 347.80 207.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.37 206.96 367.35 208.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.59 205.02 388.81 208.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.12 215.87 286.41 210.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.82 212.33 343.29 211.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.05 201.12 375.91 203.09 375.87 205.04 375.03 207.00 373.37 208.88 371.21 210.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.56 203.59 387.79 205.90 386.87 208.76 385.69 211.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.19 219.38 277.48 213.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.07 221.64 333.21 220.47 331.18 219.12 330.00 217.39 329.49 215.38 329.83 213.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.46 213.56 360.10 214.14 358.73 214.75 356.88 215.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.84 234.45 267.17 228.27 266.19 222.16 266.99 216.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.05 232.39 282.13 227.59 278.50 222.29 277.09 216.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.28 216.79 382.60 219.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.03 213.56 411.93 219.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.14 219.84 366.23 221.00 365.02 222.13 363.08 223.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 266.33 232.03 266.41 225.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.84 226.06 330.01 224.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.85 226.41 342.83 225.51 342.24 225.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 453.90 214.52 436.12 222.23 416.79 228.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.21 224.16 386.79 226.75 385.13 228.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.60 233.35 324.13 230.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.07 226.77 395.02 231.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.86 237.74 340.44 236.94 338.36 235.90 336.97 234.34 336.00 232.82 335.54 231.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.49 231.78 354.05 231.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.00 229.95 388.28 232.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.74 236.00 349.97 235.77 346.80 236.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.29 236.79 374.81 237.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.10 238.21 381.19 240.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.20 242.92 334.08 241.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.22 235.59 419.89 242.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.98 246.94 347.92 246.54 345.23 246.00 343.04 245.25 341.09 244.50 339.59 243.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.30 248.05 328.37 246.19 328.20 244.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.14 243.78 355.83 244.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.79 241.52 380.65 243.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.24 240.78 423.00 246.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.37 277.13 292.30 273.18 278.87 268.24 267.42 261.91 259.11 254.59 254.08 247.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.12 249.56 343.09 248.90 341.31 247.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.70 245.30 383.79 248.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.10 251.27 338.87 252.08 337.19 251.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 275.46 262.13 266.63 255.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.09 259.09 339.58 258.24 336.99 257.76 334.95 256.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.03 251.94 395.72 256.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.76 258.29 345.86 257.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.31 255.15 373.48 256.57 371.10 257.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.96 260.04 351.77 260.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.91 256.65 396.56 259.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 484.00 186.56 489.14 196.77 490.30 207.25 487.08 217.90 479.48 228.18 467.86 237.89 452.33 246.49 433.69 253.98 411.69 259.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.62 258.60 386.53 260.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.93 262.21 345.20 261.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.95 272.65 295.04 267.84 296.46 263.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.59 260.03 392.18 263.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.68 265.97 322.15 263.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.74 261.99 371.83 263.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.98 264.90 365.44 265.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.27 271.49 332.68 269.32 331.62 266.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.92 287.19 279.71 281.65 269.61 276.04 261.36 268.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.97 267.64 364.28 268.62 361.33 269.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.06 271.42 347.23 271.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.68 269.06 360.10 269.39 357.68 270.32 354.99 270.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.31 305.27 316.56 303.05 300.94 299.61 286.73 295.15 274.80 289.86 265.13 283.30 258.48 276.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.92 273.36 387.93 276.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.94 277.79 331.11 276.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.04 281.31 362.14 282.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.40 278.84 400.02 282.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.92 280.76 384.85 283.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.94 284.93 343.01 284.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.56 287.78 342.11 287.13 340.11 286.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.25 300.94 314.26 298.05 310.70 294.84 308.19 291.22 307.02 287.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.09 293.97 312.98 290.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.54 289.23 389.06 291.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.95 294.74 324.09 292.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.68 287.19 431.05 294.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.14 291.82 411.17 294.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.92 302.47 311.26 299.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.44 305.26 301.00 301.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.31 299.20 432.83 305.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.78 311.95 319.32 309.28 317.92 306.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.09 322.94 314.99 319.87 311.06 316.79 308.61 312.72 307.25 309.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.55 299.09 423.02 304.63 419.07 309.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.20 308.12 389.92 311.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.10 310.87 414.99 316.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.07 316.16 393.06 319.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.05 325.26 293.26 320.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.69 325.22 303.98 320.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.66 331.76 288.83 327.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.14 342.72 296.03 337.97 294.72 332.91 295.58 327.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.83 350.01 287.59 346.20 285.28 340.92 285.31 335.55 287.94 330.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.91 326.13 407.02 331.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.35 317.42 417.99 322.87 414.67 328.12 408.85 334.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.96 333.65 399.42 337.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.93 333.14 415.67 338.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.37 331.95 427.80 338.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.43 339.55 416.24 344.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.14 364.20 285.42 358.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.84 368.62 300.22 364.08 300.21 359.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.04 358.37 411.61 363.51 405.15 368.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.74 367.72 407.04 372.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.67 381.65 297.66 376.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.19 391.19 295.00 385.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.87 393.37 287.11 386.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.76 386.14 403.06 391.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.83 397.45 289.12 391.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.35 385.49 426.62 392.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.18 400.85 312.76 396.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.08 406.78 289.96 400.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.67 409.81 301.03 405.08 303.12 400.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.48 396.69 421.27 402.16 422.07 406.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.76 416.13 278.24 409.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.11 415.08 298.95 409.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.64 400.60 431.97 404.85 425.29 410.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.31 428.30 293.87 423.36 289.75 417.98 287.71 411.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.65 396.30 422.74 401.46 393.26 409.34 389.44 413.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.90 420.88 326.37 418.24 326.56 416.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.20 424.61 290.98 419.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.34 415.68 399.77 420.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.50 419.62 392.23 423.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.19 415.09 432.87 423.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.98 456.90 349.30 457.06 336.43 456.07 324.36 453.90 313.43 450.71 303.96 446.60 295.80 441.57 289.86 436.09 285.40 429.91 283.23 423.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.95 417.88 419.34 423.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.39 430.81 289.98 425.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.13 442.61 326.09 440.17 320.26 437.08 316.43 433.70 312.70 429.80 310.98 426.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.96 429.98 328.98 426.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.08 413.20 433.01 421.26 423.36 427.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.78 396.11 441.03 403.67 439.02 410.37 433.84 417.33 426.03 423.96 415.83 429.78 404.06 434.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.45 422.10 403.66 426.92 392.77 431.00 379.93 435.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.07 425.67 412.30 432.11 400.26 437.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.66 414.87 422.65 421.20 415.00 426.88 405.64 432.09 394.06 436.12 380.61 438.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 486.55 433.12 481.50 444.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.20  46.29 326.26  46.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.62  49.57 340.43  49.85 331.37  49.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.77  49.45 356.47  49.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.45  55.82 346.40  53.86 335.72  53.32 325.11  52.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.46  59.14 339.23  58.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.66  62.68 306.82  60.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.44  65.22 330.42  64.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.39  71.34 347.39  72.06 334.01  71.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.03  80.55 316.59  79.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.32  93.04 371.51  95.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.62  97.43 334.97  97.62 318.98  96.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.73  95.66 331.98  95.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.12 100.56 345.27 100.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.05 118.29 403.73 122.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.54 119.85 397.80 123.00 398.14 126.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.87 126.18 325.65 124.49 407.41 124.49 408.89 128.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.42 134.80 306.48 132.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.00 126.97 383.21 130.08 381.82 132.87 374.29 134.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.26 141.24 362.07 142.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.17 148.89 378.52 150.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.42 155.80 294.17 151.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.92 158.70 306.92 155.12 308.73 152.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.99 155.74 331.07 154.81 334.12 154.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.07 147.95 361.94 151.25 359.72 152.16 356.95 152.78 354.18 153.40 351.48 153.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.13 154.97 408.42 159.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.01 153.79 409.23 158.29 404.76 162.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.95 158.09 417.08 162.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.77 158.75 392.80 162.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.82 163.69 385.87 166.41 381.82 169.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.74 176.86 336.11 175.97 333.06 174.86 330.10 173.41 328.10 171.91 326.91 169.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 284.64 191.49 283.08 186.54 283.70 181.21 286.36 176.35 291.00 172.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.90 157.21 417.64 162.75 414.07 167.61 408.71 171.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.02 180.61 298.87 177.19 302.05 174.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.18 194.42 286.32 189.33 287.32 183.87 289.96 179.76 293.82 175.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.31 168.65 399.10 172.56 395.47 176.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.68 186.18 340.02 185.78 335.67 184.65 331.84 183.44 328.77 182.00 326.14 180.38 324.38 178.63 323.36 176.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.14 170.78 379.95 172.90 377.83 174.93 374.57 176.80 370.84 178.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.35 182.65 342.36 181.95 339.91 181.35 337.60 180.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.40 186.03 302.04 181.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.46 191.99 284.86 186.86 289.13 182.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.58 179.34 406.56 183.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.10 179.16 378.84 181.05 375.83 183.00 371.93 184.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.69 195.26 286.93 189.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.38 195.13 335.87 193.97 333.53 192.83 330.93 191.25 329.16 189.78 327.33 188.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.24 183.54 404.08 188.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.35 189.89 351.95 190.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.18 191.36 357.32 191.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.32 183.90 382.24 186.09 378.12 188.59 378.65 189.61 377.49 191.63 375.62 193.57 372.97 195.58 369.88 197.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.99 195.84 372.49 197.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.65 186.88 390.99 190.31 388.80 194.02 385.68 197.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.80 201.71 283.15 203.24 285.72 198.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.06 199.01 352.51 199.10 351.08 199.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.11 204.97 290.76 200.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.68 202.01 349.10 201.84 347.96 201.26 346.58 200.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.96 224.11 279.04 218.05 276.78 212.13 276.12 207.07 278.01 202.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.61 213.79 339.40 212.99 336.90 212.01 334.76 210.95 332.92 209.89 332.01 208.01 329.88 206.49 329.90 204.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.29 213.09 340.89 212.39 338.26 211.90 336.26 210.94 334.80 209.63 333.92 208.45 333.91 206.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.84 220.94 284.88 216.00 285.78 210.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.24 203.78 416.77 210.84 400.72 215.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.03 218.79 335.04 218.34 335.74 216.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.54 218.00 365.69 219.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.48 229.49 344.69 229.00 342.55 228.52 340.65 227.63 339.11 226.89 337.98 225.65 337.19 223.52 337.03 222.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.61 220.97 355.91 221.49 354.11 221.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 464.92 196.24 452.47 205.06 436.45 212.08 418.13 217.93 397.54 222.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.98 220.92 374.23 224.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.18 236.01 281.64 230.98 355.93 224.88 353.95 225.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.93 227.12 347.34 226.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.18 236.66 335.90 235.44 333.96 234.13 332.86 233.03 331.96 231.87 330.82 230.05 331.17 228.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.10 256.86 291.04 252.97 280.86 248.29 272.75 242.92 267.15 236.84 264.19 230.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.24 228.50 366.18 229.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.92 233.09 351.01 233.11 349.15 233.07 347.48 233.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.98 233.65 362.55 234.34 360.23 234.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.43 242.93 334.22 241.72 332.84 240.63 331.31 239.11 330.81 237.89 331.20 235.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.26 234.97 372.87 236.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.26 241.42 351.08 241.76 348.95 241.72 347.01 241.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.31 254.94 278.36 249.62 272.34 244.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.37 244.47 361.80 245.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.68 239.82 376.18 241.84 374.65 243.18 372.28 244.81 369.35 246.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.32 247.47 350.31 247.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.84 247.66 352.79 247.85 350.38 247.88 348.07 247.99 345.85 248.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.54 247.48 358.14 247.91 355.84 248.18 353.11 248.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.90 251.79 346.67 251.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.12 247.70 371.91 249.59 368.97 251.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.31 248.19 367.09 249.69 364.78 250.95 362.19 251.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.07 252.21 356.18 253.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.19 258.32 338.14 256.60 336.63 254.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.89 255.07 358.10 255.99 355.28 256.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.47 264.91 347.86 264.62 345.09 264.05 335.10 264.25 333.65 262.79 332.61 261.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.04 259.62 358.09 260.22 355.11 260.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.01 259.30 366.74 260.31 363.71 261.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 257.35 278.19 251.56 270.79 249.26 262.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.36 261.22 372.52 262.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 260.05 271.64 255.32 263.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.77 263.92 349.05 263.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.32 267.07 346.90 267.11 344.24 266.82 342.19 266.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.10 264.20 359.18 265.00 356.32 265.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.85 271.15 327.53 268.71 327.95 267.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.96 261.04 427.82 267.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.53 264.35 374.85 266.75 371.28 268.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.92 277.42 321.17 275.04 321.83 271.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.81 270.07 387.29 273.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.29 270.99 395.25 274.18 392.37 277.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.87 272.30 416.85 278.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.17 281.10 365.71 282.09 363.22 283.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.75 271.10 394.31 274.57 394.02 277.42 392.45 281.00 390.24 283.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.14 294.37 360.79 290.51 336.10 290.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.92 288.89 365.98 289.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.58 325.23 337.05 324.03 327.12 322.42 318.25 320.13 310.50 317.22 304.05 313.44 299.38 309.48 296.50 304.91 293.69 301.25 294.82 296.67 297.00 292.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.81 285.45 411.58 289.89 388.97 293.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.61 289.95 425.96 296.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.97 298.87 347.60 297.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.36 291.99 393.83 295.14 389.94 297.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.24 295.48 400.02 299.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.72 280.90 420.88 286.13 419.18 291.08 415.62 295.57 410.11 299.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.28 294.98 435.79 301.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.04 305.97 302.29 301.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.11 334.05 323.98 332.14 315.99 329.50 309.14 326.07 303.92 322.14 300.00 318.08 297.87 313.90 296.91 309.26 298.12 304.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.09 293.16 403.96 297.30 400.01 301.18 394.77 304.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.18 300.00 412.05 304.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.80 293.46 428.35 299.17 423.98 304.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.63 294.69 424.68 300.85 419.55 306.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.76 316.69 293.13 312.59 294.86 308.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.09 310.86 313.96 307.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.18 306.45 383.25 309.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.24 306.65 403.23 310.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.99 302.66 425.31 309.20 420.08 314.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.62 328.72 318.34 325.93 318.43 323.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.57 338.84 293.58 334.25 295.00 329.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.83 328.09 387.17 331.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.03 317.32 418.71 321.85 413.83 326.69 406.80 331.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.95 333.71 333.84 331.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.94 339.94 296.74 334.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.17 332.27 416.54 337.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.88 350.10 295.82 344.97 297.49 339.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.29 322.72 413.75 327.63 410.08 332.19 404.91 336.98 397.77 341.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.06 352.18 300.60 347.57 300.83 343.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.68 337.48 390.35 339.95 387.14 342.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.00 345.36 425.15 351.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.01 352.99 415.06 358.25 404.20 363.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.71 361.00 414.70 366.75 406.81 371.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.14 354.60 424.12 360.84 418.37 366.76 410.68 372.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.19 370.27 399.68 374.46 391.95 378.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.80 385.28 296.09 380.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.95 374.22 428.02 380.66 419.04 386.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.87 380.00 427.61 386.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.04 370.88 414.97 375.86 409.99 380.89 403.55 385.54 395.25 389.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.36 379.76 410.90 385.18 402.25 389.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.43 392.01 384.08 393.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.33 380.14 421.80 385.66 417.11 391.04 410.19 395.94 401.61 400.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 284.44 409.79 285.91 403.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.83 413.70 316.59 410.24 317.05 406.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.27 404.69 386.08 408.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.86 407.27 402.93 411.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 274.01 445.99 267.83 439.00 263.44 431.69 262.25 424.71 263.48 416.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.26 413.31 380.16 416.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.99 426.76 307.95 422.64 307.67 418.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.46 417.32 381.52 419.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.15 430.52 273.69 422.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.94 391.77 422.94 397.62 420.98 403.07 416.90 408.62 410.99 413.16 403.22 417.96 393.91 421.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.94 417.26 423.15 422.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 539.59 404.58 544.01 421.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.09 412.14 422.18 417.59 413.22 423.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.14 426.67 312.88 423.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.52 442.85 349.60 442.90 343.00 442.04 336.95 440.78 331.66 438.94 326.98 436.70 323.63 433.85 321.06 430.63 319.50 426.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.40 434.21 318.45 431.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.07 394.22 436.39 400.90 433.82 407.90 428.75 414.29 421.48 420.75 411.57 426.61 400.02 431.13 386.43 434.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.65 433.22 364.63 434.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.72 385.92 443.59 393.38 445.82 400.93 445.43 408.67 441.99 416.08 436.14 423.60 427.51 430.31 416.45 436.23 403.29 441.03 388.98 444.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.78 445.51 378.95 448.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.63  52.68 339.26  52.44 352.32  53.09 343.91  53.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.81  54.13 350.38  55.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.14  62.03 315.88  60.99 306.57  58.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.98  63.39 324.75  62.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.59  67.99 330.38  67.23 318.00  66.00 307.33  63.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.20  74.26 335.94  74.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.38  76.95 319.76  75.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.34  83.10 312.77  81.67 299.93  79.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.65  84.93 336.80  83.98 321.12  83.39 307.19  81.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.91  82.02 370.71  83.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.08  88.86 339.19  89.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.88  86.16 385.24  89.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.34  98.82 329.02  97.73 314.42  96.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.91 106.37 352.70 107.09 340.98 106.95 329.87 106.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.20 109.33 359.31 110.49 354.01 111.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.77 116.62 391.03 119.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.93 116.41 400.23 119.95 400.27 122.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.95 125.55 378.99 126.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.61 128.62 396.67 132.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.14 128.53 404.40 132.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.37 136.17 346.52 135.72 343.40 135.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.14 134.28 401.64 138.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.30 143.95 337.46 142.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.76 138.02 491.22 144.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.29 147.70 340.65 146.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.59 146.65 366.82 149.60 363.25 151.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.14 167.51 301.98 164.11 303.12 160.83 306.02 157.27 309.36 153.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.21 153.74 393.99 157.02 317.82 158.63 318.95 155.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.61 149.93 394.91 153.66 390.45 156.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.61 149.15 410.14 153.15 405.16 157.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.25 175.88 301.07 171.82 300.99 167.97 302.39 164.03 304.13 161.00 308.07 157.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.61 151.78 397.69 155.00 394.01 158.10 389.14 160.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.19 188.26 271.06 182.25 274.45 176.55 280.07 170.49 287.34 165.49 296.35 161.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.66 173.00 300.14 168.90 303.25 165.05 307.91 162.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.44 158.05 404.99 162.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.45 155.00 484.93 161.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.33 160.91 396.18 165.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.73 150.49 402.66 153.94 401.90 157.99 399.73 161.44 396.03 164.47 390.98 167.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.29 164.93 414.95 170.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.01 177.88 310.99 173.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.96 170.08 418.07 175.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.87 170.21 485.67 177.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.88 167.98 494.73 176.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.05 172.76 414.72 177.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.98 175.16 404.96 179.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.07 196.00 280.02 189.81 284.28 185.29 289.73 180.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.26 186.18 335.25 184.72 333.91 182.83 333.05 180.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.32 211.18 279.10 205.84 278.09 200.69 279.41 195.67 282.34 189.69 288.33 183.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.26 191.91 335.01 190.48 333.33 189.08 331.63 187.83 330.94 186.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.12 180.79 414.64 186.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.88 190.51 337.92 189.46 336.15 188.09 334.97 187.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.42 181.51 381.39 183.31 380.05 185.36 377.85 187.69 374.90 189.80 371.21 191.53 366.98 192.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.75 187.88 383.84 190.51 378.92 192.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.92 191.09 381.98 193.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.21 179.55 387.94 182.81 387.30 185.51 385.48 187.88 382.43 190.26 378.36 192.20 373.92 194.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.01 189.82 414.84 194.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.69 203.44 286.12 199.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.93 204.13 292.15 199.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.92 194.95 402.30 199.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.45 205.23 337.38 204.22 336.22 202.95 334.56 201.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.61 208.09 286.15 202.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.94 200.86 366.68 201.96 365.04 202.93 362.86 204.00 360.42 204.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.57 214.04 276.34 207.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.01 219.74 280.06 213.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.76 226.14 320.88 223.59 322.02 221.02 323.36 217.87 329.61 214.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.08 218.12 345.71 217.81 344.45 217.44 343.31 216.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.18 223.84 328.44 221.84 331.06 219.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.78 226.19 333.77 224.92 334.25 223.18 335.17 221.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.07 215.00 477.91 222.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.74 224.80 344.04 224.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.10 228.09 335.30 226.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.30 222.88 366.39 223.94 365.11 225.26 363.14 226.28 361.09 227.18 358.78 227.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.60 231.35 351.46 231.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.09 223.99 427.73 230.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 271.27 252.80 264.57 246.58 260.13 239.81 258.74 232.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.82 235.28 341.07 234.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.43 236.25 338.99 235.74 337.84 235.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.80 235.00 357.69 235.38 355.31 235.60 352.99 235.91 350.94 235.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.11 240.80 352.77 241.17 350.18 241.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.09 232.88 478.85 240.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.23 251.75 324.20 249.44 323.98 246.45 326.00 244.13 326.25 242.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.46 243.27 346.77 242.91 344.67 242.38 342.90 241.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.57 245.87 334.53 244.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 275.04 267.13 266.26 260.91 260.47 253.86 257.55 246.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 263.77 263.88 258.64 256.89 257.24 249.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.97 251.16 370.14 252.50 368.00 253.72 365.31 255.44 362.69 256.55 334.12 255.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.06 255.32 355.43 255.62 352.86 255.76 350.26 255.73 348.15 255.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.15 262.22 338.34 261.04 337.26 259.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.63 245.99 420.88 252.96 399.20 258.07 375.40 261.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.21 271.12 313.13 267.62 315.19 264.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.18 270.28 336.53 268.75 335.36 267.12 334.83 265.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.69 259.19 470.64 265.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.99 276.04 334.55 274.61 333.31 272.65 349.82 271.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.01 287.14 308.09 282.85 308.67 279.12 310.37 275.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.22 280.46 329.09 278.64 329.72 276.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.08 287.95 334.25 286.61 333.60 284.90 333.75 283.00 334.02 281.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.84 288.94 327.07 286.87 327.62 284.86 329.30 282.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.06 287.74 312.31 284.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.53 292.27 318.18 289.33 318.07 286.62 319.06 284.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.69 275.99 388.88 278.72 386.62 280.69 382.80 283.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.88 265.92 430.90 272.18 428.97 278.88 425.03 284.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.85 297.25 314.47 294.27 314.11 291.31 315.13 288.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.08 294.12 306.99 290.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.08 285.68 407.04 290.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.62 285.83 385.72 288.75 382.73 291.00 378.90 293.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.67 285.81 473.82 293.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.36 286.29 398.98 290.62 392.92 294.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.31 302.97 323.28 300.74 324.09 298.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.99 296.80 408.66 301.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.76 306.11 303.91 302.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.01 302.95 413.12 308.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.87 312.19 311.84 308.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.89 302.04 418.73 308.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.06 306.43 402.31 311.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.93 338.87 308.91 335.70 322.79 332.07 317.90 329.31 314.03 326.03 311.46 322.60 310.13 319.03 310.22 315.36 315.55 311.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.20 311.13 383.19 314.48 379.50 316.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.50 311.83 404.93 316.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.48 326.13 344.45 324.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.08 313.23 426.35 319.35 365.22 324.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.61 320.92 404.90 325.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.64 320.05 397.19 323.33 389.89 326.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.62 340.48 305.95 336.50 306.67 332.54 308.84 328.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.85 326.03 409.73 331.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.97 326.69 417.30 332.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.95 308.23 424.27 314.80 421.55 320.56 417.00 325.63 410.29 330.89 402.25 335.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.17 312.95 429.00 318.75 424.62 325.71 418.17 330.99 409.42 335.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.94 348.94 306.92 344.84 307.19 340.89 309.28 336.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.01 322.16 406.93 326.38 402.05 330.71 395.97 334.38 388.09 337.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.93 346.17 310.20 342.63 312.16 339.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.94 355.98 297.73 351.28 298.76 346.60 302.07 341.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.00 357.10 311.24 353.65 311.99 350.14 314.19 346.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.64 365.99 303.08 360.78 303.08 356.49 304.85 352.04 307.26 347.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.42 338.85 404.73 343.63 397.66 347.74 388.72 351.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.09 339.35 425.18 345.56 417.98 350.69 409.11 355.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.87 337.28 406.36 341.83 400.86 347.19 395.18 351.10 388.46 355.19 379.42 357.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.74 369.92 310.99 365.62 312.78 361.53 315.61 358.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.05 335.98 421.75 341.17 417.22 346.36 411.06 351.31 402.69 355.82 393.18 359.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.03 375.10 298.39 369.36 300.70 364.48 304.13 360.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.15 340.99 416.13 346.06 411.53 351.01 406.67 354.50 398.73 358.07 389.25 361.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.40 363.46 379.22 364.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.00 378.13 308.81 374.07 310.85 370.02 314.00 366.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.00 363.20 390.54 367.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.62 364.83 421.56 369.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.04 366.80 389.73 370.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.87 381.34 300.88 376.23 305.47 371.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.40 383.88 316.87 379.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.37 400.34 290.74 394.90 293.52 389.44 299.20 384.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.73 389.54 306.98 385.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.07 367.07 417.55 372.65 410.98 377.68 402.60 382.05 392.90 386.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.37 375.71 419.96 381.20 411.61 386.30 401.94 390.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.12 394.05 330.27 391.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.81 403.72 316.13 399.88 319.62 395.96 324.25 393.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.05 395.48 390.17 399.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.02 387.58 419.67 393.08 411.07 398.03 400.94 402.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.96 422.86 312.80 419.55 310.74 415.77 310.01 411.74 310.89 407.86 312.91 404.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.89 423.52 287.74 418.10 287.69 411.46 290.05 405.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 266.55 422.94 268.47 415.04 272.50 407.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.04 389.07 417.08 394.73 410.03 399.88 401.38 404.46 391.08 408.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.01 402.17 432.04 408.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.67 413.41 329.57 411.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.46 396.30 419.06 401.74 413.71 406.91 406.73 411.85 397.68 416.03 387.17 419.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.88 416.60 390.12 420.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.81 404.64 424.61 410.64 417.71 415.94 408.67 420.68 397.75 424.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.19 431.11 372.08 433.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.83 421.76 402.98 430.69 389.91 434.58 375.75 437.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.56 436.24 401.02 440.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.47 436.08 434.94 443.02 420.91 449.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.85 445.50 381.10 449.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.75 378.92 464.11 387.96 468.77 397.29 469.94 407.03 467.81 416.91 462.19 426.33 453.58 435.77 441.65 443.36 426.72 449.69 409.88 455.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.87  38.70 323.82  37.57 318.85  36.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.26  43.83 330.02  43.48 324.17  41.62 319.02  40.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.27  51.92 318.87  50.23 310.98  48.27 303.96  45.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.22  53.22 354.87  53.24 345.18  52.55 335.55  51.83 326.21  50.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.54  55.58 353.01  57.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.01  64.57 295.16  61.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.84  72.31 284.77  69.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.09  84.01 292.21  80.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.08  78.36 379.44  81.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.69 100.93 305.93  98.84 292.32  95.74 279.89  91.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.91  94.91 306.76  92.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.02  96.12 309.59  93.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.73  86.94 354.80  88.35 376.26  88.18 373.10  89.84 374.06  92.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.04  99.88 301.59  95.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.13  96.74 360.85  97.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.43 111.34 298.48 108.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.71 122.71 382.84 124.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.12 142.29 333.37 141.94 333.42 141.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.85 143.03 400.00 146.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.12 151.12 399.14 155.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.05 149.63 403.10 154.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.00 157.60 318.02 155.42 394.02 153.55 387.83 156.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.27 163.17 322.26 161.15 322.77 159.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.63 157.63 377.74 160.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.28 149.34 482.84 156.38 520.24 165.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.81 148.72 486.18 156.11 523.07 166.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.25 171.72 312.69 168.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.79 165.69 372.75 167.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.15 178.15 300.06 173.72 307.94 169.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.04 188.02 297.67 183.31 301.28 178.83 306.19 175.06 312.94 172.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.87 176.49 324.82 174.70 325.38 172.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.01 146.17 409.86 150.06 410.80 154.54 410.56 159.09 407.98 163.78 403.06 167.81 395.41 171.89 388.25 175.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.01 191.18 345.14 190.82 341.60 189.75 337.88 188.01 334.82 186.62 332.03 185.07 330.09 183.71 328.18 181.94 327.48 180.33 327.68 178.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.49 198.47 275.04 191.83 281.45 185.59 290.41 179.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.87 165.82 388.77 168.75 386.32 171.69 383.23 174.28 379.19 176.65 374.39 178.49 368.98 180.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.77 168.20 395.52 171.96 391.58 175.23 386.56 178.10 380.65 180.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 472.69 173.35 507.08 183.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.00 187.13 339.07 186.17 337.33 185.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.00 191.70 302.10 186.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.87 186.63 359.89 187.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.65 174.75 393.97 178.25 389.95 181.86 384.99 184.76 378.97 186.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.12 195.01 296.30 190.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.76 176.47 396.57 179.57 394.59 183.11 389.88 186.54 384.64 189.41 378.71 191.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.17 163.62 428.45 169.18 425.07 174.09 420.88 179.58 413.91 183.44 405.73 187.97 396.07 192.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.86 194.83 360.06 194.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.33 190.45 401.08 195.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 471.91 186.39 504.20 194.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.60 195.46 356.85 195.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.74 199.92 340.00 199.07 339.11 198.36 338.36 197.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.04 199.91 368.92 200.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 490.79 190.03 523.96 201.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.90 199.84 375.74 202.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.27 198.38 370.98 200.07 368.12 201.65 364.56 202.72 360.91 203.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 279.46 210.10 283.47 203.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.69 209.09 293.78 204.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 272.48 210.42 278.12 204.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.89 206.12 342.72 205.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.37 209.97 339.73 209.22 339.19 208.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.23 210.09 357.91 210.18 355.93 209.98 354.00 210.16 352.08 210.29 350.15 210.30 347.69 211.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.68 196.62 472.93 203.21 503.04 212.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.74 208.73 391.72 212.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.99 216.58 283.74 213.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 276.72 221.25 278.76 214.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.35 211.00 428.80 219.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.60 205.05 474.63 212.31 504.78 222.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.91 208.38 474.00 215.37 504.48 224.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 482.57 219.63 514.91 230.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 245.02 241.03 248.82 231.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.01 226.90 417.52 231.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 256.96 250.52 254.40 243.09 254.50 235.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.60 223.29 460.66 228.24 490.88 236.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.73 239.36 358.09 240.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 483.35 193.82 477.18 202.33 468.65 210.88 456.71 220.00 440.87 227.85 421.90 234.59 400.54 239.66 377.71 242.66 353.80 244.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.00 249.10 355.92 250.81 331.54 250.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.06 262.36 319.94 259.63 319.91 257.75 321.81 255.23 324.84 252.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.43 240.45 428.89 246.71 429.68 252.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 477.22 245.32 507.38 254.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.85 254.41 386.96 256.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.10 267.46 325.12 264.43 325.31 262.76 326.71 261.15 328.68 259.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.12 272.03 321.10 269.99 321.45 267.38 322.65 265.38 324.92 262.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.02 245.84 472.20 253.07 500.08 263.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.28 271.43 316.51 268.99 318.82 266.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.82 274.87 327.04 273.13 327.06 271.16 328.11 269.09 330.24 267.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.88 273.14 325.89 270.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.00 266.65 423.06 271.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.70 263.08 476.66 271.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.93 281.10 317.84 278.44 318.86 275.63 320.86 273.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.40 282.67 307.46 278.28 310.46 274.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.71 268.38 379.42 270.51 375.37 272.19 370.94 273.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.63 271.76 383.67 275.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.13 271.32 388.30 274.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.74 279.28 316.04 276.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.04 288.32 318.92 285.81 318.93 282.92 319.96 279.94 321.97 276.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.76 284.01 310.17 280.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.87 271.74 478.26 280.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.85 275.77 375.10 277.54 372.03 278.99 368.07 280.19 363.47 281.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.11 280.21 409.56 284.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.99 288.83 321.99 285.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.83 274.62 420.97 280.31 415.10 286.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.74 301.67 310.59 298.11 311.26 294.65 313.68 291.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.37 286.50 371.94 288.06 368.89 289.52 365.07 290.91 361.12 292.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.95 283.40 482.78 292.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.93 294.21 338.50 292.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.25 267.61 417.14 272.92 416.92 278.02 414.45 282.70 410.10 287.39 403.93 291.83 396.31 295.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.23 300.64 344.68 299.02 344.70 298.08 345.20 297.39 345.08 297.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.04 291.98 420.91 297.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.14 295.17 379.16 299.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.12 298.18 371.12 299.32 367.21 300.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.01 294.33 406.21 299.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.28 297.61 399.68 301.78 391.61 305.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.23 300.81 408.20 305.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.22 321.40 299.86 316.35 302.32 312.00 305.99 308.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.01 300.99 403.74 305.46 396.86 309.12 388.71 312.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.72 320.96 310.57 317.07 312.95 313.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.23 339.51 311.46 336.16 308.60 332.53 308.09 328.84 308.61 324.94 310.80 321.10 314.15 317.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.28 305.11 410.18 310.05 402.29 314.99 393.20 318.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 460.72 313.07 485.00 322.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.11 326.59 315.93 322.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.84 305.67 422.03 311.92 414.75 317.57 405.37 322.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.99 312.03 420.35 317.65 411.98 323.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.51 328.44 305.94 323.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.83 323.33 381.51 326.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.72 310.36 408.06 314.97 401.86 319.28 394.00 322.94 384.90 325.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.19 326.19 392.15 330.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.10 362.14 312.27 359.63 306.73 355.88 302.69 351.79 299.95 347.77 299.25 343.29 299.95 338.91 301.73 334.89 305.89 330.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.35 323.84 393.33 327.50 385.33 330.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.88 325.91 460.96 333.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 459.92 325.38 482.78 334.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.63 304.71 427.92 309.95 425.74 315.32 421.19 320.97 414.65 326.27 405.96 331.04 396.01 335.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.39 335.49 385.48 338.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.12 310.35 427.93 316.01 425.07 322.49 420.63 327.93 414.06 332.98 405.95 337.23 395.82 341.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.97 338.84 383.10 341.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.96 336.91 453.71 343.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.14 337.59 457.25 344.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.48 342.63 383.41 345.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.73 357.28 300.39 351.77 305.91 346.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.02 341.46 451.54 348.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.87 350.75 393.03 354.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.38 373.92 304.08 369.29 306.31 364.47 309.83 360.13 314.84 355.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.82 342.24 418.79 347.85 408.85 352.06 398.07 356.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.92 327.49 419.48 333.13 416.99 338.41 412.81 343.31 406.77 348.08 398.87 352.13 389.63 355.44 379.49 357.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.83 361.62 323.91 358.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.85 334.43 426.89 340.51 421.44 346.23 413.56 351.61 403.98 356.20 393.03 360.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.92 344.96 416.88 350.37 408.93 355.25 398.95 359.89 387.92 363.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.09 376.39 317.60 372.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.13 376.48 376.92 378.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.53 360.38 421.86 366.60 414.09 372.06 404.24 376.82 393.00 380.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 266.20 405.27 270.19 397.44 276.25 390.95 284.39 385.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.94 371.74 405.47 376.38 397.48 380.47 387.90 383.71 376.98 387.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.84 389.88 326.96 387.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.87 393.91 326.82 390.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.34 390.90 380.03 393.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.72 454.27 297.00 450.04 286.06 444.21 277.72 437.65 271.65 430.57 268.11 423.14 267.12 415.46 269.07 408.12 273.27 401.03 279.91 394.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.71 449.92 344.35 450.50 331.80 449.12 319.63 446.70 308.20 442.92 298.58 438.12 290.76 432.60 285.15 426.74 281.93 420.22 280.95 413.34 282.27 406.62 286.91 399.84 292.99 393.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.84 377.61 416.15 383.26 408.20 388.40 398.10 392.44 387.16 395.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.57 397.63 410.06 401.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.70 427.51 310.48 423.89 307.75 419.30 306.61 415.04 307.05 410.65 309.03 406.20 312.03 402.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.75 389.74 412.55 395.10 401.99 399.82 390.59 403.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.26 429.07 297.07 424.06 298.94 418.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.01 415.89 391.04 419.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.84 425.56 348.89 425.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.72 424.58 425.22 431.38 412.46 436.77 397.95 440.87 381.87 444.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.93 443.14 357.82 445.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.91 450.45 351.66 450.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.18 455.63 426.08 462.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.29 448.35 435.20 455.95 423.04 462.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.66 465.01 445.77 474.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.82  37.55 333.10  37.60 326.70  36.72 322.05  35.64 318.08  33.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.69  59.79 321.21  57.89 311.79  55.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.73  68.06 331.13  66.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.24  72.28 320.25  72.15 310.15  70.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.02  78.81 316.06  76.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.81  91.81 327.26  91.00 314.68  88.91 301.97  86.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.79 100.34 324.19  98.99 314.89  97.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.10  94.94 378.82  97.00 377.07  99.58 374.29 101.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.53 101.38 380.29 103.99 377.17 106.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.33 102.89 402.13 105.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.15 107.27 404.10 110.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.14 115.38 369.26 117.30 357.30 118.31 345.22 118.69 332.76 118.67 320.81 117.41 310.05 115.25 300.20 112.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.84 128.58 337.49 127.82 335.64 127.40 386.90 126.08 385.80 128.11 373.68 130.53 369.81 131.90 364.99 132.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.11 134.99 409.90 135.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.28 128.99 414.83 133.69 414.98 138.74 412.81 142.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.93 170.54 314.14 168.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.08 174.23 305.89 170.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.63 171.34 384.29 174.46 378.01 176.98 370.99 178.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 518.03 168.27 550.18 180.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 276.95 196.45 284.30 191.20 294.44 185.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.54 195.09 340.77 194.18 339.18 193.13 337.70 191.08 336.76 189.04 336.69 187.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.91 193.07 354.21 194.00 351.94 194.03 350.22 193.92 348.44 193.34 346.51 193.10 344.85 192.33 342.97 192.01 341.07 191.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.48 174.43 412.68 179.85 404.86 184.91 395.02 189.33 383.95 191.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 528.96 181.59 559.75 195.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.29 197.89 350.12 197.93 348.01 197.89 346.58 197.79 344.90 197.12 343.80 196.90 342.85 196.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.31 195.58 360.64 196.75 357.82 197.82 354.86 198.64 351.11 197.90 348.38 198.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.27 198.02 362.37 198.83 359.18 199.47 355.63 200.19 352.47 200.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.86 203.15 341.39 203.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 530.71 189.92 561.97 203.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.39 204.40 367.25 205.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.24 179.71 480.11 187.05 512.21 197.30 540.04 210.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.28 211.55 354.25 210.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.59 230.74 268.88 224.40 269.62 217.98 272.32 212.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.76 186.02 478.76 193.07 510.94 202.87 538.87 215.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.89 200.30 497.95 209.27 525.13 220.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.70 190.98 480.99 198.46 512.41 209.00 539.50 221.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.26 215.88 360.25 216.43 358.23 217.05 397.02 217.43 373.40 220.92 355.10 222.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.85 213.90 393.70 218.19 376.26 221.14 358.16 222.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.67 219.35 429.02 222.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.27 226.64 326.06 225.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.88 224.04 364.08 226.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 480.77 207.31 511.03 217.68 536.97 230.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.22 232.13 328.27 231.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.03 231.11 362.74 232.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.45 218.03 485.65 226.56 512.29 236.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.44 207.77 482.25 215.65 513.71 225.85 539.99 238.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 485.51 230.09 512.11 240.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.33 220.78 490.89 229.24 516.50 239.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.97 235.77 417.02 241.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.82 243.98 377.14 247.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.90 240.04 428.90 245.98 426.85 251.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.81 250.70 365.91 252.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.15 247.20 399.82 250.96 395.02 254.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 475.86 232.99 504.90 242.92 530.45 255.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.18 253.94 381.89 256.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 512.30 244.70 538.74 257.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.80 259.61 318.08 258.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.17 243.00 480.63 251.08 506.84 261.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 496.76 253.53 521.06 265.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.04 260.62 397.09 264.07 391.90 267.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.14 267.86 369.94 269.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.83 251.31 485.91 259.82 511.87 270.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 509.83 261.13 535.36 273.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.65 274.54 365.70 275.45 362.71 275.71 359.87 276.61 356.27 277.21 352.47 277.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.85 284.12 375.78 282.42 370.12 284.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.67 292.77 332.54 291.04 333.38 289.43 335.02 287.86 337.65 286.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 464.03 265.69 491.90 274.82 516.00 286.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.62 295.62 322.36 293.62 323.14 291.15 324.95 289.22 327.19 287.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.93 292.05 345.02 291.13 345.24 290.99 343.95 289.99 341.63 289.94 341.94 288.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.05 266.19 502.04 276.05 526.88 288.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.11 293.25 334.27 291.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.48 300.23 318.97 297.71 318.63 294.83 319.23 292.03 372.89 289.96 367.73 291.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.00 285.61 380.21 288.88 374.35 291.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.97 263.80 477.21 269.29 506.74 280.28 532.21 292.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.75 312.63 316.15 309.33 314.95 306.05 314.87 302.61 315.90 299.29 318.00 296.00 320.99 292.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.56 277.49 407.79 282.11 402.07 286.20 395.05 290.23 386.45 293.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.99 297.06 343.18 296.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.71 267.88 475.25 275.05 504.87 285.15 529.74 297.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.34 303.74 319.27 301.16 322.38 298.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.55 275.91 422.36 281.69 418.22 286.80 412.06 291.41 404.06 295.75 394.98 299.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 444.77 271.01 452.57 278.74 479.59 288.24 502.90 298.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.25 294.31 417.98 300.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.84 305.05 323.82 301.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.75 291.64 403.26 296.16 395.75 299.73 386.27 302.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.00 298.17 392.27 301.96 382.24 304.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.52 326.53 321.14 324.02 318.27 321.07 316.99 317.53 316.92 314.43 317.81 311.50 319.81 308.54 322.80 305.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.55 301.81 396.15 305.50 386.32 308.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.24 298.71 422.35 304.72 429.73 310.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.74 313.87 333.21 312.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.05 296.69 430.50 302.59 424.90 308.12 416.24 313.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 474.64 289.92 503.53 300.20 529.90 313.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.74 324.86 320.89 321.97 321.99 319.05 323.97 316.62 326.86 314.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.01 311.36 396.93 315.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.37 300.31 418.10 305.93 410.06 310.73 399.94 314.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.64 322.52 316.19 319.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.94 310.35 482.98 319.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.15 331.24 322.14 328.11 326.16 325.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.49 319.65 446.84 327.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.63 320.58 437.40 324.01 447.02 330.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.87 342.14 319.75 339.68 321.23 336.78 323.90 334.19 327.82 332.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.63 311.53 413.08 316.02 410.06 320.43 405.05 325.12 398.68 329.53 390.69 333.08 380.71 334.86 370.73 337.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.08 332.22 472.77 340.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.25 338.98 378.90 341.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.98 321.46 480.31 330.24 498.70 342.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.20 350.37 327.00 347.11 331.88 345.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.18 334.76 397.83 339.03 388.04 342.91 376.09 344.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.10 343.10 388.27 345.36 379.03 347.73 369.25 349.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.77 345.96 385.15 349.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.86 335.36 466.00 342.89 483.45 352.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.33 347.17 436.35 353.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.46 349.62 440.92 355.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.17 349.51 400.90 353.92 389.97 357.66 377.78 359.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.93 353.55 431.74 360.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.89 357.83 411.15 362.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.85 360.28 394.15 363.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 444.14 350.32 463.04 358.29 409.02 364.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.80 359.81 410.71 364.76 400.71 368.84 389.10 372.47 376.74 375.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.96 365.83 478.90 375.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.75 384.28 310.78 379.65 299.77 376.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.90 374.49 406.07 379.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.75 364.12 447.86 371.25 461.85 379.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.22 373.17 391.03 376.42 380.37 379.07 368.83 381.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.66 397.53 306.21 393.27 311.28 389.18 317.72 385.14 325.07 382.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.09 378.74 397.22 383.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.77 400.55 308.69 396.76 312.04 393.40 317.01 390.05 323.13 387.03 330.13 384.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.60 433.33 275.86 426.67 272.72 419.55 271.94 412.22 273.65 405.01 291.22 399.18 296.46 394.12 303.18 389.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.82 381.72 395.96 385.30 386.78 388.45 376.03 390.31 364.03 392.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.14 391.92 371.13 394.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.21 396.06 343.25 394.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.91 404.74 323.16 401.81 326.76 399.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.84 406.89 312.90 402.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.02 406.09 365.76 407.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.96 424.57 323.80 422.69 324.05 420.68 324.92 418.14 326.33 415.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.07 413.41 377.38 415.45 364.95 417.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.31 407.61 403.99 412.53 392.13 416.18 379.10 418.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.56 424.56 321.34 421.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.15 413.37 398.50 417.64 385.58 421.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.94 422.59 363.95 424.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.17 424.74 361.10 425.75 352.77 425.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.12 426.50 371.22 428.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.94 413.16 420.94 418.87 411.70 425.26 400.10 428.98 380.97 432.53 364.88 434.64 351.64 434.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.18 416.25 426.23 422.65 417.33 428.91 406.60 433.86 393.90 438.03 379.90 441.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.05 428.86 412.16 435.05 400.18 439.56 387.96 442.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.17 429.16 424.99 435.62 411.81 441.02 396.67 445.30 380.19 448.18 362.91 449.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.79 445.88 388.30 449.84 370.10 452.52 352.01 452.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.92 456.11 378.16 459.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.24 458.67 368.17 461.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.24 461.07 375.89 463.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.01 454.46 406.21 460.53 386.92 464.48 367.01 466.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 277.77  66.26 272.69  61.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.00  64.68 342.16  65.02 331.31  64.91 320.90  64.39 310.82  61.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.45  71.14 326.67  70.18 317.26  68.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.76  67.20 348.20  67.95 340.77  68.53 332.91  68.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 277.00  84.97 267.07  79.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.58  80.59 352.94  81.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.33  87.42 283.17  83.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.79  87.93 307.13  85.68 295.84  82.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.53  80.69 369.07  81.85 366.14  82.31 361.92  83.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.94  90.40 295.45  86.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.75  92.26 389.97  94.27 391.88  96.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.02 108.31 308.19 106.03 299.88 103.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.71 101.18 391.67 103.82 393.37 106.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.48 101.35 411.34 105.30 416.34 109.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.20 107.08 395.21 110.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.78 106.19 397.72 109.72 399.85 113.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.79 119.30 358.20 120.19 352.91 120.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.18 132.97 389.19 136.06 384.50 138.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.12 133.79 416.51 138.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.46 137.86 364.97 139.31 359.98 140.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.39 142.33 401.94 146.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.34 148.21 386.27 151.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.00 152.61 355.97 152.17 352.26 152.51 348.26 152.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.97 155.25 342.11 154.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.77 138.63 405.60 142.56 401.60 146.82 396.13 151.02 389.40 154.72 381.19 157.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.65 162.79 313.04 160.03 323.82 158.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.14 156.68 362.92 157.35 360.07 158.08 357.06 158.78 353.93 159.17 350.69 159.31 347.81 158.93 344.95 158.83 342.06 158.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.19 141.57 405.11 144.73 402.38 148.27 397.70 152.15 391.84 155.61 384.69 158.76 376.25 161.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.74 179.43 301.90 174.30 310.90 169.96 320.80 166.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.10 170.97 368.85 173.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.71 173.03 393.21 176.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.99 165.85 448.83 172.33 458.64 179.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.28 184.63 313.86 181.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.83 165.02 393.51 167.74 391.80 170.12 389.12 172.98 385.23 175.55 380.45 177.88 374.42 179.85 367.35 181.75 359.64 182.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.38 188.04 322.33 185.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.76 182.45 369.62 184.11 365.94 185.31 361.90 186.20 357.48 186.81 352.74 186.55 347.51 186.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.58 191.88 303.13 188.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.94 194.49 299.34 190.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.76 191.07 336.86 190.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.50 196.37 315.43 193.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.81 197.14 310.07 193.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.88 186.61 397.90 190.72 386.01 193.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.31 202.13 294.48 197.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 530.96 170.28 563.09 184.02 589.91 200.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.98 198.84 373.84 201.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.13 206.80 338.08 206.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.06 205.77 433.67 211.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 253.58 220.85 260.39 214.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.07 210.23 381.88 213.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.97 215.09 337.04 214.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.76 213.13 372.60 215.25 357.24 217.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.60 224.92 309.54 223.07 289.92 219.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.31 217.80 439.21 223.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 531.00 212.52 555.09 226.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.89 237.19 299.89 233.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.05 233.44 414.11 238.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 262.07 246.07 269.96 239.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.10 195.11 478.99 202.06 509.10 212.05 534.97 224.47 556.19 238.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.92 239.11 413.96 245.62 390.29 249.63 365.54 252.16 340.16 252.55 315.22 250.66 291.81 247.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.82 249.62 347.89 251.46 322.87 251.35 299.71 248.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.83 247.17 355.08 248.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.18 246.16 387.25 249.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.23 239.33 403.84 242.69 398.88 247.03 392.91 250.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.22 240.98 416.51 245.91 411.83 250.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.96 244.61 390.63 247.72 385.18 250.66 379.17 253.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.08 251.89 362.73 253.19 357.76 253.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.85 257.02 349.17 256.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.63 262.94 316.74 259.73 319.85 256.80 368.00 255.75 362.15 256.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.15 250.73 432.92 257.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 500.72 232.37 526.14 243.82 547.02 257.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 542.77 251.27 565.40 266.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.36 258.20 437.69 265.48 436.26 272.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 486.15 250.12 511.00 260.87 531.52 273.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.99 270.28 352.95 270.85 378.06 270.93 372.78 272.73 366.65 274.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.00 281.62 334.85 280.52 336.64 280.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 534.38 265.80 555.80 280.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.24 276.76 411.58 281.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.06 273.64 382.25 276.21 379.16 278.30 375.05 280.24 370.15 282.06 365.17 283.04 359.34 283.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.57 283.13 367.80 285.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.65 278.13 428.11 284.89 420.44 290.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 457.86 258.94 484.80 267.39 508.57 278.98 528.31 291.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.05 297.96 332.99 296.12 335.50 294.62 339.04 292.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 503.50 265.59 528.99 277.93 525.27 292.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.96 310.67 322.13 306.79 324.06 303.89 326.92 301.33 330.37 299.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.97 287.90 427.63 294.29 419.08 300.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.77 288.63 417.79 295.38 410.21 300.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.91 308.96 328.81 306.80 331.79 304.05 335.15 302.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.15 305.59 323.14 302.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.24 304.90 370.22 306.12 363.17 307.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.18 305.14 409.93 309.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.13 302.87 412.96 308.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.99 305.01 402.14 310.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 494.10 285.18 517.87 296.81 537.17 310.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.81 304.18 388.57 307.79 379.47 310.00 369.25 311.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 444.15 304.44 452.23 312.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.18 316.31 323.21 314.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.89 310.34 396.78 313.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.77 321.85 331.16 319.38 335.87 317.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 481.68 294.69 504.84 304.54 524.38 317.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.98 308.10 423.06 313.86 413.94 318.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.94 317.49 392.58 321.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.27 319.78 384.73 321.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.23 320.76 393.87 324.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 509.35 311.32 527.85 323.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.86 312.13 418.00 317.99 407.99 322.89 396.11 327.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 511.08 313.72 529.20 326.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.19 317.29 452.92 324.25 464.85 332.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.08 320.66 411.33 325.85 400.63 330.21 388.34 333.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.19 318.17 459.86 326.27 470.03 334.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 492.61 325.19 509.74 336.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.06 336.62 366.86 338.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.18 334.23 395.11 338.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 480.32 316.14 501.38 326.79 517.80 338.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.92 329.85 469.94 339.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 521.48 328.13 540.31 341.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 488.05 320.21 509.40 331.94 526.58 344.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.26 344.62 372.00 346.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.36 341.19 385.03 346.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 507.10 335.19 524.30 348.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.93 341.64 453.02 348.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.99 345.64 413.91 350.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 467.98 340.44 480.95 350.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.85 326.98 417.96 332.39 411.10 337.79 402.20 342.26 392.29 346.02 381.09 349.03 368.83 351.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 510.96 339.15 528.07 351.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 502.73 343.00 518.93 355.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.08 349.78 441.91 356.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 453.94 327.02 475.93 335.05 494.47 345.88 509.63 358.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.42 351.98 392.47 356.01 379.44 359.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.62 355.23 479.87 365.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.05 364.37 359.79 366.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.06 343.10 441.72 349.80 451.83 357.12 459.21 365.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.88 364.31 378.23 367.15 365.23 368.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 476.89 349.10 495.39 359.93 510.12 372.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.08 392.25 305.29 387.73 310.22 383.01 316.37 379.15 324.14 376.08 332.73 374.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.89 385.76 307.85 381.44 318.10 377.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.27 368.63 380.09 372.04 372.67 374.33 363.82 376.03 354.85 377.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 494.33 364.08 509.12 376.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.40 383.00 323.15 379.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.22 388.71 334.88 386.85 341.04 385.07 347.81 384.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.79 388.81 340.80 386.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.87 385.15 369.57 387.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 284.78 420.47 285.72 413.99 288.45 407.20 294.21 401.00 301.27 395.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.23 398.15 327.05 395.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.19 394.32 382.20 397.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.53 415.08 323.38 411.87 324.14 408.92 325.86 406.00 328.39 403.57 332.02 400.83 336.56 398.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.89 397.00 370.93 399.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.27 414.02 314.88 410.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.95 416.70 333.05 414.34 336.22 412.55 340.11 410.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.24 417.64 367.99 419.87 358.26 419.72 348.01 420.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.31 429.40 344.97 429.30 332.93 427.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.88 428.51 338.83 427.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.88 429.80 353.93 430.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.02 427.49 392.95 431.30 379.16 434.13 365.02 435.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.03 434.61 367.95 436.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.14 440.00 374.20 442.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.41 458.51 349.75 458.49 333.01 457.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.61  40.34 332.15  39.36 329.30  38.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.52  59.09 314.06  57.13 306.40  54.39 299.75  51.21 293.87  47.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.70  60.71 286.80  57.77 282.90  53.26 279.81  48.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.81  49.40 349.94  50.48 344.15  50.22 339.73  49.75 335.45  48.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.26  53.09 328.09  52.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.32  63.06 304.00  60.53 296.33  57.76 290.10  54.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.16  59.69 350.99  59.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.22  60.20 359.78  61.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.77  62.04 364.73  63.08 365.33  64.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.07  77.84 357.10  78.64 351.97  79.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.25  86.82 311.87  84.29 303.43  81.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.16  85.15 351.37  85.78 345.62  85.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.22  94.31 349.04  94.81 338.40  94.85 328.25  93.97 318.98  92.28 310.90  90.15 303.18  87.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.64  98.21 291.74  94.90 289.22  90.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.17  94.21 299.10  91.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.22  91.63 355.92  91.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.18  93.09 338.26  92.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.23 100.00 283.81  95.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.00 112.07 349.33 112.60 337.62 112.48 326.04 111.66 314.77 109.87 305.17 107.33 296.97 104.06 290.14 100.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.42 110.11 397.78 113.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.89 115.17 398.62 119.01 397.14 122.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.25 119.50 405.62 123.71 410.47 128.09 413.28 132.94 413.88 137.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.29 142.16 333.31 140.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.78 138.03 369.75 139.03 364.83 139.85 359.27 140.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.64 142.08 394.59 145.75 393.79 148.20 379.67 151.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.90 152.11 405.70 156.09 397.38 160.02 387.88 163.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.18 164.07 374.99 166.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.77 155.02 405.29 159.78 396.80 163.86 386.71 166.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.95 160.80 379.45 164.03 370.70 166.39 360.82 167.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.69 158.08 421.04 163.55 423.78 168.71 428.62 174.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.80 166.28 394.87 169.92 384.41 172.88 373.13 174.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.18 171.59 428.78 176.91 429.95 182.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.97 192.50 314.09 189.01 324.61 185.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.74 177.96 432.41 183.53 433.93 188.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.95 183.74 392.55 187.29 380.95 190.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.50 194.98 320.67 192.79 330.82 191.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.57 195.38 309.89 191.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.82 192.70 359.02 193.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.13 197.38 314.37 193.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.54 223.16 281.19 224.02 281.36 218.30 284.87 212.89 289.84 208.05 296.38 203.10 304.35 199.97 313.28 197.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.48 197.55 425.41 202.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.30 197.22 435.18 203.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.84 203.82 366.86 205.30 346.66 206.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.65 207.59 349.96 207.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 577.77 194.73 599.84 212.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.14 220.88 356.88 222.30 336.38 221.86 317.13 219.81 299.94 216.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.62 218.92 346.07 219.73 328.49 219.21 310.89 217.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 494.71 162.16 531.05 173.05 563.22 186.87 590.02 203.02 610.21 221.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.29 218.31 398.99 222.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.01 235.61 355.99 236.95 332.30 236.83 309.35 234.90 288.05 231.22 268.96 225.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.05 216.88 413.36 221.92 407.13 227.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 585.08 208.85 604.12 226.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 567.30 194.30 594.19 211.13 614.52 229.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.28 231.77 384.18 234.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.77 239.18 374.92 241.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 493.87 182.78 528.78 194.05 559.21 207.97 584.70 224.23 603.66 242.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.24 232.12 425.04 238.08 420.81 243.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 580.05 228.88 598.02 246.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 555.10 216.12 579.24 231.97 596.92 249.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 544.49 218.69 567.51 233.70 584.41 250.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 521.55 209.42 551.54 221.97 575.60 237.76 593.12 256.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.66 264.50 363.87 267.05 339.06 267.49 314.41 266.02 291.17 262.86 270.04 257.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.08 247.16 427.40 253.09 422.48 258.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.38 258.95 373.17 260.91 366.09 262.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.02 202.90 480.09 211.23 510.36 221.29 537.09 233.70 559.52 248.40 576.83 264.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.53 258.11 429.94 264.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.39 260.94 436.29 267.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 567.77 254.73 585.51 272.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.95 253.88 438.51 260.27 436.56 267.23 432.00 273.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.94 272.76 380.41 275.31 374.95 277.21 368.59 278.92 362.01 279.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.72 277.96 418.60 283.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.69 278.09 449.80 285.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 464.77 237.28 494.16 246.63 519.96 258.08 540.96 271.77 557.31 287.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.60 286.75 411.87 291.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 479.75 237.99 510.38 248.21 537.18 261.07 558.93 276.05 575.16 292.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.93 288.54 431.04 294.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 555.85 287.21 571.31 304.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 534.13 295.16 549.66 310.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.24 317.24 341.96 316.29 345.93 315.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.19 301.02 446.35 308.09 450.88 316.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.82 322.71 342.85 320.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.06 323.92 334.88 322.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 469.34 271.81 497.76 281.01 522.62 292.93 542.01 307.29 556.27 322.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.17 319.15 381.35 322.33 369.00 324.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.74 322.27 386.68 325.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.43 325.69 445.48 332.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.90 307.12 446.20 314.87 454.12 323.57 460.20 332.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.09 345.08 324.03 342.13 330.27 340.20 336.04 337.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.21 342.32 335.74 340.15 341.03 338.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.10 319.49 410.29 324.95 402.04 329.93 392.24 333.77 381.40 336.31 370.03 338.12 358.05 338.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.04 340.76 360.75 341.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.93 336.08 448.18 343.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 460.89 336.32 466.02 345.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.59 342.94 395.35 346.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 498.69 322.16 515.22 334.49 526.57 347.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.02 343.83 401.91 348.09 389.18 351.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.81 336.73 446.00 345.11 448.36 353.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 478.75 343.33 487.81 353.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.80 353.04 367.12 354.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.07 353.89 367.10 355.74 354.44 356.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.00 341.63 409.93 346.37 401.93 350.85 393.33 354.14 383.02 357.13 372.00 359.90 360.06 361.39 347.72 361.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 510.41 347.85 522.14 361.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 484.10 327.44 505.11 338.15 522.06 351.14 534.00 365.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 276.93 387.80 285.95 381.29 296.27 376.22 308.24 372.04 321.46 368.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.59 355.58 436.35 362.00 438.04 368.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 486.61 333.31 508.18 344.73 525.07 357.85 537.02 372.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 275.44 395.81 283.21 388.75 293.93 382.87 305.96 378.28 318.72 374.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.37 380.80 316.26 377.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 492.17 365.24 501.09 376.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.17 330.00 484.32 339.40 505.29 350.57 521.68 362.98 533.00 377.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 517.23 364.67 529.02 378.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.09 380.86 348.90 380.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.92 402.63 301.42 397.50 305.97 392.86 311.81 389.14 319.05 385.54 355.71 382.22 343.73 382.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.70 355.09 462.95 363.42 471.90 373.06 477.34 382.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.92 432.75 312.04 429.71 305.38 425.63 300.37 421.10 297.16 416.07 295.80 410.80 295.95 405.62 297.96 400.10 301.62 395.13 307.00 390.85 313.98 386.76 321.76 383.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 498.07 372.36 506.81 384.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 267.92 426.86 268.41 419.38 271.73 411.97 277.46 404.87 285.65 398.38 296.00 392.83 307.84 388.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.08 444.74 321.01 442.19 311.85 438.68 303.71 434.76 304.41 429.23 299.18 425.67 296.38 420.74 295.38 415.69 296.21 410.51 299.16 405.13 303.92 400.22 309.89 396.06 317.33 392.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.69 417.03 303.01 412.04 305.27 407.09 308.95 402.45 313.81 398.34 319.98 394.82 327.08 391.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.34 369.01 425.97 373.86 417.24 379.91 403.34 384.53 391.06 388.06 377.51 390.89 363.19 392.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 475.87 384.27 483.02 394.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 479.22 385.15 486.78 395.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.16 404.55 320.57 400.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.37 446.41 329.42 444.39 323.41 441.88 318.43 438.70 314.28 435.22 311.65 431.32 310.27 427.23 310.78 422.89 312.77 418.06 315.21 414.16 318.89 410.13 323.24 406.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.51 409.21 362.89 410.89 349.14 411.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.06 430.69 316.48 427.42 315.92 424.17 316.39 421.16 318.50 417.89 321.81 414.74 326.04 412.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.97 399.27 406.87 404.06 395.05 408.19 382.00 411.13 368.11 413.04 353.80 413.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.21 417.41 331.47 415.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.05 416.58 355.25 417.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.78 418.80 380.69 421.44 366.82 423.59 352.80 424.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.86 427.04 373.12 430.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.77 417.23 402.96 422.51 391.05 425.85 377.93 428.63 363.92 430.42 349.86 431.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 577.92 399.84 585.16 419.12 585.67 439.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.11 438.56 357.20 439.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.17 444.53 371.14 447.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.89 456.12 370.27 458.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.96 459.38 363.92 460.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.79 472.73 378.38 475.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.82 486.40 381.03 489.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.14  32.67 301.96  30.39 301.89  26.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.44  53.23 315.51  51.91 306.70  49.80 300.85  46.26 296.50  42.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.38  64.05 307.04  62.10 297.90  59.28 290.58  56.11 285.01  51.40 281.56  46.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.40  59.75 297.12  56.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.15  59.91 316.68  57.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.34  57.43 347.80  57.77 345.02  58.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.63  66.36 309.74  64.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.05  77.38 339.52  76.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.07  85.21 293.13  81.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.73  86.55 299.89  83.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.06  90.14 362.87  91.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.92  98.89 294.91  95.85 289.88  91.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.12  86.82 382.68  89.25 383.35  92.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.09 105.38 277.89 101.31 277.11  96.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.76 101.48 357.66 102.32 351.97 102.68 346.34 102.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.00 100.14 387.23 103.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.28 104.52 364.18 104.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.64 115.45 345.00 115.35 339.82 114.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.34 109.53 371.15 111.76 366.22 113.15 361.08 114.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.66 117.29 361.31 118.05 356.05 118.48 350.38 118.74 345.00 118.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.66 117.16 421.09 121.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.08 115.97 382.55 118.59 377.74 120.14 372.27 121.27 366.52 122.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.67 131.39 360.98 132.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.23 134.33 346.56 135.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.02 119.92 402.87 123.75 406.94 127.06 410.15 131.23 412.01 135.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.68 129.60 394.14 133.07 389.31 136.10 383.00 138.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.62 145.48 369.60 142.59 364.79 143.83 359.75 144.56 354.47 144.97 348.97 145.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.91 143.03 406.30 147.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.03 144.49 440.63 150.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.10 154.41 389.92 157.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.99 154.75 396.04 157.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.90 159.92 375.18 162.84 364.67 164.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.78 151.04 425.21 155.91 426.48 161.16 425.79 165.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.42 171.19 425.83 176.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.68 171.79 422.77 176.99 422.91 182.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.06 164.37 413.72 170.18 406.69 175.22 398.02 179.15 387.89 182.41 376.45 184.59 364.08 186.13 351.68 186.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.39 171.29 456.25 178.66 459.62 186.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.08 183.20 423.93 188.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.91 197.04 317.29 193.09 327.93 190.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.91 210.38 292.76 205.67 300.34 200.94 309.77 197.46 320.33 194.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 254.64 237.53 252.97 230.76 254.81 223.18 259.25 216.42 266.98 209.48 276.84 203.16 288.54 197.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.04 201.05 324.73 198.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.21 190.57 390.99 194.27 378.48 197.01 364.93 198.68 351.50 199.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.38 195.01 399.02 199.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.65 191.54 396.02 195.82 383.08 199.18 369.15 201.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.12 194.30 416.06 199.36 410.12 204.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.07 200.13 383.86 203.22 370.62 205.02 356.34 206.05 341.36 206.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.10 177.93 443.08 184.06 452.58 190.97 459.01 198.43 462.15 206.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.33 203.92 381.14 207.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.97 202.69 382.57 205.99 368.11 208.08 353.45 208.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.93 203.37 411.68 208.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.70 201.67 396.43 206.53 383.00 210.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.94 206.10 404.95 210.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.22 180.67 429.90 187.36 423.08 193.09 414.51 198.76 403.65 203.72 390.88 207.26 376.86 210.12 361.89 211.95 346.68 212.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.97 210.70 388.97 214.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.78 208.92 426.08 214.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.93 191.72 433.48 197.28 439.15 202.94 441.94 209.34 441.84 215.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.98 213.06 388.88 216.74 374.22 219.19 358.84 220.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.28 222.06 381.99 225.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.14 233.80 293.48 230.64 273.45 225.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.16 225.95 435.20 232.58 433.62 239.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.24 163.30 475.64 169.70 511.21 179.09 542.39 191.12 568.24 205.95 588.02 222.77 600.93 241.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.60 242.07 359.73 242.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.82 231.78 406.13 237.26 398.83 241.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.58 209.10 455.98 216.27 467.67 224.42 475.77 233.37 480.26 242.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 483.26 170.15 517.77 180.51 548.48 193.22 574.20 208.30 593.75 225.74 605.99 244.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.92 241.70 374.95 244.14 366.94 245.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.77 242.02 397.87 246.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 537.67 196.54 562.68 211.26 580.92 228.14 592.72 245.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.28 258.42 266.22 251.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.76 250.16 422.13 257.33 399.83 262.35 375.57 265.83 350.56 267.83 325.07 266.53 301.05 264.96 278.84 260.13 258.82 254.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 557.87 202.21 583.09 218.23 601.78 236.32 613.17 255.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 523.14 192.17 552.75 205.27 577.70 220.53 595.67 238.00 607.25 257.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.93 237.95 423.06 243.81 419.80 249.54 414.30 254.95 406.44 259.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 600.62 243.95 612.36 263.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.00 249.97 444.11 257.04 443.33 263.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.03 250.22 389.91 253.02 411.81 257.20 406.12 261.45 398.98 265.62 390.08 269.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.11 258.15 429.05 264.71 423.79 270.71 416.21 276.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 559.64 267.68 569.94 283.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 574.14 273.32 584.03 291.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.02 268.37 428.36 274.41 424.04 280.04 417.73 285.86 409.67 290.33 399.65 294.51 388.08 298.02 375.61 300.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.04 279.64 404.42 284.01 421.23 288.62 413.15 294.78 402.96 299.34 391.04 301.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 579.58 284.90 589.14 303.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.70 288.91 421.74 294.02 411.07 298.87 399.10 303.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.23 306.29 341.90 305.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.82 294.31 417.99 300.20 407.97 305.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.80 287.54 432.33 294.74 427.00 301.12 419.67 307.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.97 305.19 398.93 309.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 577.88 292.99 587.14 311.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.01 300.82 420.21 306.54 409.13 312.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.38 312.49 394.10 316.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.26 290.87 420.41 296.85 413.93 302.08 405.10 306.19 395.09 310.29 383.80 313.40 371.56 315.79 358.82 317.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.10 315.41 380.74 318.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 479.18 268.04 502.93 278.36 522.82 289.47 540.83 302.98 552.13 318.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.18 319.21 392.85 322.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.26 310.61 460.44 318.59 462.77 327.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.11 321.90 389.94 325.41 375.48 328.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.42 325.49 392.35 329.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.22 325.83 396.56 329.94 383.68 332.94 369.79 334.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.43 335.69 346.66 335.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.14 330.61 395.20 334.80 381.93 338.04 367.84 340.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.29 330.23 399.26 334.80 387.04 337.98 373.93 340.43 359.83 341.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.83 333.84 427.06 339.21 423.93 344.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 470.73 335.37 475.54 345.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 556.62 309.43 571.65 326.56 580.52 344.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.75 337.79 450.60 345.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 471.67 277.73 498.80 287.07 523.20 299.11 543.07 313.70 557.62 329.80 566.12 346.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.05 340.15 396.30 344.26 382.89 347.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.90 337.34 438.71 343.90 436.80 350.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.52 352.58 336.33 352.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 473.80 336.20 485.00 345.95 493.03 356.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.95 358.34 356.83 359.01 342.95 359.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 546.58 327.28 560.86 343.18 569.35 360.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 499.67 348.10 508.96 360.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.17 355.74 425.00 361.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 464.91 352.85 467.02 362.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.88 360.56 375.99 363.43 362.22 364.50 348.91 364.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.00 351.82 436.88 358.42 435.18 365.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 465.28 359.29 467.32 368.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.30 316.03 464.92 324.43 483.16 333.89 497.65 344.55 508.18 355.64 514.79 369.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 504.07 358.00 508.93 370.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.83 363.13 470.98 373.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.06 367.08 456.26 375.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.60 374.29 368.76 376.56 354.14 377.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 462.74 360.35 467.74 369.42 469.15 378.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.84 382.57 317.99 379.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 532.85 368.68 539.26 383.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 503.84 374.23 508.79 386.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 517.93 358.86 529.70 372.56 535.99 387.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.99 385.76 370.21 388.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.10 385.68 382.79 388.75 368.52 390.41 354.26 391.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.94 378.45 405.26 383.30 393.98 386.25 381.32 389.30 367.88 391.49 354.02 392.30 339.80 392.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.26 390.27 369.24 391.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 460.18 382.08 461.02 391.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 462.07 373.01 466.82 382.05 468.40 391.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 525.55 377.15 531.16 391.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
411.11 437.31 403.31 441.90 395.35 446.38 385.05 450.09 374.09 452.98 362.52 454.94 350.88 455.66 339.17 454.92 328.03 453.27 318.09 450.66 308.91 447.20 300.86 442.67 294.84 437.90 290.81 432.31 288.88 426.87 289.04 420.96 291.38 415.17 295.62 409.77 301.46 404.76 309.02 400.55 317.72 396.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.96 391.83 400.12 396.81 387.17 400.50 373.26 402.79 358.77 403.94 343.82 403.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 503.69 380.79 513.89 393.73 520.63 407.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.29 409.81 330.64 408.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 507.10 395.65 512.48 409.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.12 427.48 325.24 424.86 315.09 421.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.25 443.14 355.91 444.10 341.19 444.03 327.00 442.66 313.85 440.95 301.37 436.99 290.85 432.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.59 441.85 292.80 436.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.96 436.47 354.73 437.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.11 443.87 368.00 445.10 353.23 445.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.10 447.89 345.62 448.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.86 450.91 362.69 452.56 347.28 453.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.82 463.76 326.69 462.52 307.69 459.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 489.95 431.76 485.76 443.21 476.99 454.46 464.60 465.02 448.74 473.94 430.46 481.78 409.14 486.88 386.39 491.22 362.34 493.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.11  45.07 342.62  45.10 341.56  44.89 340.65  44.69 339.97  44.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.18  60.97 310.81  58.78 302.57  56.12 296.08  53.06 291.25  49.08 287.95  44.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 259.94  58.25 258.77  52.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.06  59.15 290.98  55.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.39  60.47 305.86  57.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.18  62.96 326.84  58.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.04  62.16 334.85  61.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.00  71.66 366.71  72.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.75  73.72 360.90  75.00 356.96  75.95 352.56  76.45 348.75  76.77 343.34  76.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.90  82.68 344.30  81.60 336.83  81.05 329.74  80.07 323.24  78.95 317.91  77.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.63  85.31 330.49  84.33 324.84  83.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.39  89.39 328.19  88.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.85  83.72 374.73  84.96 370.04  86.97 365.27  88.22 360.32  89.76 354.84  90.21 349.04  90.24 343.33  90.03 338.08  90.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.83  91.90 329.05  91.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.92  86.23 396.79  89.45 396.41  92.42 395.02  95.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.57  95.36 362.60  96.22 357.07  97.12 351.43  97.26 345.75  97.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.23 124.87 291.72 121.11 284.39 116.89 279.32 112.06 276.83 106.83 276.45 101.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.75  96.90 386.22  99.41 384.09 101.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.07 101.73 355.55 102.38 350.06 102.62 344.35 102.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.03 102.25 361.93 103.56 356.49 104.16 350.56 104.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.15 105.32 368.33 107.20 363.17 108.68 357.83 109.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.07 111.10 334.74 110.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.32 107.23 397.05 110.32 396.41 113.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.60 115.88 396.99 118.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.61 117.31 378.31 119.37 373.26 121.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.64 121.49 356.07 122.36 350.70 123.18 344.91 123.23 339.54 123.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.02 126.08 388.12 129.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.61 121.80 394.68 125.50 391.68 128.42 387.58 131.13 382.36 133.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.87 138.73 343.83 138.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.62 144.04 398.86 147.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.00 121.92 422.93 126.44 432.63 131.96 441.65 138.45 444.78 144.24 447.18 151.34 445.65 158.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.88 157.94 397.94 162.00 389.40 165.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.98 166.84 408.19 171.81 400.95 175.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.08 177.65 398.10 181.01 388.83 183.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.04 173.96 391.20 177.69 380.02 180.94 367.97 183.16 355.15 184.32 342.06 184.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.86 181.45 405.94 186.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.44 182.31 402.20 187.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.27 186.11 424.64 191.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.41 180.97 394.02 185.05 382.07 188.13 369.20 190.00 355.71 191.05 341.88 191.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.99 183.93 401.77 187.85 393.05 191.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.91 188.07 414.91 192.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.73 195.84 328.31 193.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.03 174.10 431.72 179.55 433.01 185.17 432.06 190.97 428.12 195.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.42 197.58 344.27 198.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.19 209.67 350.26 210.47 335.19 210.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 259.36 223.80 242.85 215.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.12 218.15 314.45 216.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.67 210.80 432.72 216.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.32 209.98 451.11 217.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 444.87 204.20 447.06 211.04 446.76 218.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 256.86 227.66 242.67 220.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 284.82 233.56 266.15 227.64 250.05 220.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.53 243.22 309.13 240.98 293.02 237.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.61 256.12 356.39 257.75 334.23 256.72 311.16 254.76 289.37 251.05 270.14 245.86 253.21 239.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.27 224.22 462.59 232.39 462.90 241.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.16 256.41 271.12 251.27 254.20 244.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 629.29 222.70 636.05 244.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.32 257.66 262.31 251.70 245.12 244.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 469.20 235.99 469.69 245.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.43 243.61 372.15 245.85 363.19 247.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.40 219.87 446.35 225.96 449.72 232.86 449.95 239.93 447.15 246.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 452.88 141.24 494.74 148.48 533.05 158.43 567.59 172.06 596.21 188.19 618.78 207.15 633.82 226.95 641.13 248.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.84 245.65 424.03 251.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 614.67 233.22 621.49 253.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.19 256.90 380.14 259.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 623.77 238.82 629.14 259.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.16 261.23 373.87 263.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 614.20 248.03 618.26 268.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.15 261.27 423.64 266.30 415.36 272.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.69 247.37 423.01 252.29 420.70 257.54 415.48 263.00 408.67 268.05 399.94 272.14 389.61 275.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.96 274.02 432.02 279.68 425.48 284.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.00 185.40 484.52 193.26 516.15 203.41 543.81 216.06 566.91 230.94 583.97 247.88 594.35 266.11 597.76 285.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 579.91 273.17 582.69 291.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.15 288.21 408.35 293.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 566.17 240.26 582.95 257.19 593.09 275.59 595.94 294.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.88 286.95 408.95 291.93 397.40 295.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.55 288.63 448.07 295.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 603.50 276.84 605.97 296.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.59 293.25 400.41 297.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 554.35 267.13 565.32 283.41 570.18 300.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.79 290.84 415.82 296.28 404.39 301.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.66 296.62 405.06 300.93 390.80 304.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.28 293.54 411.42 298.37 399.07 303.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 509.78 225.68 536.34 238.57 558.15 252.80 574.19 269.50 583.58 286.72 586.33 305.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.06 301.86 394.95 305.96 381.12 309.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.91 298.12 419.09 303.54 408.89 308.75 396.01 312.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.05 310.22 371.98 312.27 357.99 313.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.79 316.24 362.80 317.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 565.83 264.21 584.44 281.38 595.11 299.91 598.17 319.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.01 321.28 400.81 325.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.95 318.13 402.90 323.69 389.34 327.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.95 328.46 431.33 334.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.84 333.85 404.89 338.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 545.52 289.02 561.99 304.82 571.27 321.95 574.28 339.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.99 337.18 445.11 344.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 463.08 339.48 463.31 348.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.32 343.33 466.83 351.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 541.09 337.15 547.14 352.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 580.98 335.10 583.79 353.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 497.17 298.16 519.77 311.40 535.27 324.22 545.86 338.80 552.00 355.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.70 358.90 324.45 357.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.22 355.35 372.15 357.81 357.55 358.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 457.12 350.88 453.68 358.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 566.41 326.51 575.34 344.28 577.99 362.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.77 350.02 440.44 357.54 436.31 364.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.27 361.84 387.13 365.03 374.08 367.58 360.07 368.92 346.00 368.99 331.71 366.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.30 345.01 452.70 352.83 452.77 361.11 449.99 369.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.76 338.03 436.94 344.24 440.74 351.00 441.99 358.11 440.50 365.62 436.69 372.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 530.94 362.96 531.90 377.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 511.21 365.58 514.17 378.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 527.37 350.89 534.10 365.11 536.09 380.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 559.74 362.34 561.20 379.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.24 381.38 354.39 382.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 540.21 366.01 541.94 381.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.83 376.13 427.99 382.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.53 361.18 443.59 368.65 443.30 376.98 439.15 384.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 500.69 373.24 502.22 385.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 460.61 305.87 485.72 314.87 507.98 325.81 525.08 339.00 537.84 353.46 545.57 368.96 547.31 385.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.68 387.43 353.13 387.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 502.37 330.15 519.11 342.92 533.33 356.73 540.61 372.23 542.21 387.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.72 350.19 468.21 359.23 474.07 369.05 476.59 379.20 475.15 389.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 489.72 376.95 490.22 388.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 502.80 363.92 508.61 376.17 509.68 389.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.90 365.51 451.98 373.32 451.93 381.58 449.04 389.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 521.11 377.16 522.44 391.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.79 393.06 334.36 392.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 529.32 366.96 535.46 381.73 536.26 396.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.97 331.03 468.23 339.27 485.45 349.05 498.74 359.80 508.21 371.76 513.39 384.63 514.35 397.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 544.94 365.75 552.02 381.84 553.27 398.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.49 397.74 360.82 398.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 480.78 391.13 478.69 401.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.47 394.07 404.28 399.06 391.76 402.98 377.77 405.75 362.97 407.05 348.03 407.27 333.46 406.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.03 384.64 425.21 391.35 415.54 398.04 404.04 402.85 391.25 406.26 377.21 408.99 362.51 410.40 347.75 411.06 333.22 409.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 536.76 394.66 537.24 409.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 482.78 398.97 486.12 409.84 486.06 421.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 510.97 394.66 516.12 408.81 516.11 422.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.60 438.31 297.82 434.48 287.52 429.74 278.68 423.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.11 428.28 320.13 425.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.00 430.66 313.26 427.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.06 435.78 322.24 434.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.24 446.52 348.12 446.69 333.24 445.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.40 472.75 374.96 475.56 356.99 476.93 339.03 476.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.27 477.09 341.94 476.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.03  98.83 284.24  96.14 272.71  91.47 263.47  85.28 257.08  79.03 253.64  72.71 253.15  66.25 255.34  59.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.59  67.25 329.45  66.15 323.91  64.51 319.06  62.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.57  65.04 322.08  63.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 274.87  75.99 270.87  71.05 269.05  65.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.59  82.95 359.76  84.11 354.80  84.96 330.89  83.79 324.96  82.14 319.10  81.19 313.99  79.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.73  88.32 328.10  87.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.71  85.81 353.03  86.15 348.04  86.60 342.99  86.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.36  95.10 327.22  93.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.75  97.57 348.93  97.95 343.16  97.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.54  94.15 396.50  97.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.92 100.92 391.00 103.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.22 107.13 357.46 107.88 351.65 108.56 345.94 108.72 340.11 108.62 334.76 107.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.18 111.83 341.35 112.31 335.86 111.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.51 120.47 400.39 123.84 396.14 126.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.41 132.83 354.40 133.38 348.56 133.41 342.42 133.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.55 128.50 372.99 130.57 366.91 132.35 360.25 133.40 353.36 133.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.97 127.12 401.50 131.01 397.51 134.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.21 123.85 384.84 126.30 380.97 128.65 375.88 130.85 369.97 132.93 363.38 134.49 356.12 135.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.39 133.38 389.81 136.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.24 127.33 380.95 130.26 376.69 132.87 371.56 134.23 366.06 135.29 359.76 136.45 353.05 137.22 346.08 137.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.70 135.93 375.85 137.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.98 137.95 398.56 141.94 392.19 144.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.00 148.98 418.09 154.28 417.38 159.04 415.89 164.28 412.09 169.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.14 179.95 381.45 183.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.79 180.45 371.07 182.73 357.77 183.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 264.91 193.61 255.19 187.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 265.14 203.28 253.00 196.45 243.09 189.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.97 211.55 265.00 206.58 252.87 199.58 243.09 192.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.99 194.85 360.91 196.29 346.81 197.00 332.55 196.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.55 199.01 384.18 201.97 370.37 203.75 356.12 205.13 341.42 204.98 327.34 203.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.96 224.68 348.57 225.40 329.06 224.95 310.63 222.76 293.55 219.03 278.25 214.94 265.36 209.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.99 206.00 414.40 211.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.82 162.10 448.53 168.54 458.61 176.20 465.09 184.04 468.38 192.48 468.16 201.18 464.52 210.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.05 213.65 324.05 212.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.05 216.30 347.93 216.91 333.16 216.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.84 219.16 325.57 218.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.94 236.27 284.79 232.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.23 236.10 310.85 232.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.12 230.29 381.75 233.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.21 228.28 438.05 235.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.59 223.28 414.94 228.35 407.13 232.98 397.75 237.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.35 231.97 414.95 237.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.53 226.97 434.06 233.03 430.58 239.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.72 236.31 433.52 242.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.98 240.35 375.69 242.53 365.53 244.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.82 235.99 414.86 241.43 406.93 246.56 397.13 250.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.95 240.09 404.78 245.05 395.83 249.11 384.89 251.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.22 245.65 434.34 252.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.96 246.62 383.75 249.62 374.40 251.81 364.04 253.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.86 251.95 380.21 254.66 369.40 255.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.02 256.57 367.46 258.51 358.27 258.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.27 244.93 404.14 249.14 395.98 253.18 386.71 256.38 375.69 259.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.94 249.37 389.73 253.92 381.09 256.93 372.02 258.88 361.99 260.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.02 263.86 361.05 264.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.82 252.30 408.62 256.86 400.50 261.33 390.75 264.68 379.38 266.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.22 247.36 423.96 252.94 417.50 258.36 408.89 263.22 398.58 267.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.19 274.51 400.10 278.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.40 274.33 426.87 280.85 417.55 286.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.74 285.26 393.07 288.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 514.58 189.69 543.72 202.65 567.68 218.15 585.80 235.42 597.34 254.02 601.70 273.80 598.14 293.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 591.68 256.90 595.46 275.94 591.31 295.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.17 298.05 372.86 300.23 359.70 301.21 346.28 301.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.76 294.04 447.96 301.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 619.17 280.92 615.43 302.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.65 299.81 437.57 306.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.64 304.20 395.23 308.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.99 303.63 404.86 308.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.21 306.98 372.69 309.13 357.89 310.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 582.58 254.23 592.66 272.24 595.86 291.35 591.67 311.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 602.10 270.90 605.35 290.50 600.97 311.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.66 304.66 453.24 313.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 570.28 239.13 587.45 256.03 597.53 274.42 600.72 294.03 596.22 314.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.51 309.34 390.58 313.53 376.15 316.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 575.75 299.32 574.59 317.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.04 317.68 368.22 319.94 368.99 320.13 355.42 320.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.96 316.44 376.90 319.35 361.98 321.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.09 321.55 350.50 322.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.04 311.00 403.51 315.83 389.91 319.90 375.31 322.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.38 306.53 422.87 312.63 413.88 318.86 403.63 323.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.02 326.41 332.41 325.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 582.41 267.27 592.10 285.75 594.63 304.83 590.22 324.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.19 324.81 364.78 326.36 349.54 327.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.74 291.62 447.08 298.16 451.65 304.59 456.16 312.71 457.00 320.67 454.30 328.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.51 327.68 361.19 329.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.94 334.22 340.22 334.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 564.25 316.81 564.07 334.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 467.51 316.11 469.04 325.67 468.23 335.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.32 332.43 371.44 334.99 356.13 336.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 569.94 319.02 567.90 335.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 567.00 284.82 576.18 302.06 578.97 320.14 574.94 338.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.94 234.80 460.71 241.56 489.26 251.03 514.22 262.26 534.63 275.39 550.06 289.84 559.23 305.73 563.23 322.35 560.32 339.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.91 328.95 403.48 333.62 390.19 337.29 376.03 339.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.98 334.68 433.64 341.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.98 337.05 451.74 345.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.33 358.25 343.14 358.11 329.24 356.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.91 344.96 427.13 351.06 422.18 356.91 415.24 362.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.13 363.84 344.59 363.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.46 343.21 425.09 348.23 421.95 353.96 417.10 359.33 410.18 364.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 457.43 362.10 452.44 370.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.63 343.30 445.22 350.96 444.59 358.20 441.11 365.64 434.64 372.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 477.95 363.58 474.26 373.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 473.65 364.26 469.46 374.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.14 368.11 424.36 374.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.35 369.22 456.76 378.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 459.19 357.47 460.58 366.49 458.35 375.32 453.05 384.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 538.44 335.46 546.22 351.26 548.26 367.53 544.10 383.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 475.75 353.17 481.30 363.73 482.08 374.44 478.91 385.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 568.54 371.53 564.44 389.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 548.76 340.75 556.64 357.64 558.92 374.24 554.77 391.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.99 339.44 450.54 347.17 458.21 355.52 462.60 364.50 464.13 373.85 461.81 382.88 456.53 391.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.00 385.50 444.90 394.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 556.70 362.15 558.37 379.24 553.75 396.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 578.04 377.02 573.81 395.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 515.42 383.01 511.94 396.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.39 399.04 348.89 399.79 334.85 398.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.76 359.74 445.38 367.18 447.89 375.03 447.32 383.03 444.09 390.84 438.08 398.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 557.99 346.36 565.96 363.97 567.99 380.86 563.06 398.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 487.51 388.28 482.50 399.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 452.85 384.88 450.04 393.23 444.06 401.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.17 404.30 339.99 403.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 546.14 388.05 542.31 404.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.31 320.35 472.04 328.43 491.53 338.69 507.30 350.25 518.33 363.38 524.37 377.34 525.63 392.05 521.54 406.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.98 418.28 296.70 414.66 290.17 409.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 476.00 378.77 477.87 388.92 476.05 399.15 470.35 409.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 474.77 368.14 481.15 378.59 484.13 389.21 483.39 399.12 478.18 410.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 471.86 380.95 473.22 390.71 471.22 400.84 465.86 410.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.68 411.82 377.75 414.70 363.19 415.97 348.42 416.67 334.21 415.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 500.09 345.01 515.42 357.18 525.90 371.06 531.68 385.80 532.17 400.84 527.76 415.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 478.24 395.71 476.65 406.50 471.17 416.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 525.57 387.23 525.92 401.90 521.21 416.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 520.36 390.46 521.04 404.53 516.34 418.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.32 428.80 304.33 425.22 294.89 421.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 517.93 409.49 512.46 423.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 534.06 394.26 534.09 409.06 529.63 423.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 480.35 420.41 476.16 431.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.15 439.84 368.12 441.91 353.19 442.07 338.89 441.53 325.00 439.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.94 448.66 305.49 445.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.06 455.92 344.80 455.81 329.15 454.29 315.06 451.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.22 462.23 367.08 464.56 347.70 465.62 329.17 464.16 311.19 461.41 295.14 457.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.69 463.80 336.18 462.98 319.66 460.84 304.21 456.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.76 516.86 394.45 522.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 263.59  41.78 267.94  36.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.01  65.59 266.91  59.86 267.86  54.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.47  66.37 317.71  64.74 312.96  62.49 309.43  60.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.40  58.17 362.78  59.12 363.18  60.17 363.65  61.34 363.17  62.40 362.18  63.33 360.87  64.27 358.53  65.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.95  65.38 365.85  66.12 366.56  67.11 366.64  68.21 365.48  69.08 364.05  70.16 363.00  72.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.81  80.88 359.39  81.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.26  75.84 377.20  77.84 378.22  79.58 379.00  81.76 378.18  83.67 376.85  85.75 374.94  87.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.91  96.37 329.25  95.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.41 102.77 344.31 102.94 338.47 102.97 333.00 102.64 328.07 101.21 323.09 100.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.90 103.15 353.14 103.90 347.21 104.28 341.35 104.17 336.00 103.93 330.88 103.17 326.19 101.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.98 105.26 379.01 107.86 374.36 110.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.20 113.05 338.03 113.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.39 127.64 383.42 130.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.30 135.02 332.50 133.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.96 133.98 353.67 134.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.63 125.07 393.92 128.12 389.48 131.28 383.40 134.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.96 145.16 410.90 149.82 405.65 153.98 398.61 157.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.04 158.56 409.17 162.82 404.53 166.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.22 165.77 399.72 170.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 259.93 199.66 247.80 193.45 238.85 185.53 232.95 177.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.85 177.99 374.44 180.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.61 179.46 391.32 182.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 257.15 208.04 245.12 200.63 236.57 192.34 231.73 183.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.12 206.20 257.79 199.58 249.39 192.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.66 186.99 411.38 191.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.28 228.66 305.52 226.75 284.24 223.17 265.55 217.22 249.56 210.25 237.09 202.22 228.62 193.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.09 192.57 362.10 194.02 347.96 194.52 333.93 194.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.50 184.97 418.81 190.44 413.24 195.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.56 183.47 432.89 189.96 432.75 196.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.13 204.46 271.76 198.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.91 199.14 339.24 198.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.80 193.69 414.16 198.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.56 194.90 430.52 201.13 422.90 206.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.53 241.91 284.70 238.12 265.59 232.30 249.62 225.34 235.98 217.38 225.99 208.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.67 206.65 416.81 212.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.37 218.71 372.00 220.94 355.97 222.01 339.37 221.96 323.12 220.94 308.19 218.45 294.83 214.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.64 219.75 333.24 219.14 318.81 217.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.71 209.76 391.05 213.90 380.08 216.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.47 214.03 409.16 218.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.74 212.20 422.07 218.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.45 249.92 260.93 243.88 244.89 236.59 236.02 227.65 226.96 218.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.75 205.21 399.48 209.57 390.61 213.22 380.74 216.83 370.11 219.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 259.33 237.13 245.87 229.77 236.12 221.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.21 212.33 414.83 217.49 406.58 221.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.64 207.16 429.73 213.15 425.93 219.04 419.87 224.24 411.58 229.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 232.09 239.41 222.24 230.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 459.96 223.08 453.02 231.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.01 213.21 417.27 218.58 411.91 222.66 403.97 227.94 394.68 231.97 383.54 235.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.00 230.47 406.00 235.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.94 230.79 425.04 236.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.09 226.11 404.03 230.29 397.57 234.17 389.36 237.63 380.03 240.24 369.94 242.71 359.34 243.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.34 235.30 419.78 240.20 411.85 245.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.64 217.88 442.30 224.75 442.06 231.61 439.85 238.62 433.21 245.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.21 229.15 400.49 232.97 394.90 236.69 388.09 239.91 379.72 242.73 370.59 244.85 360.81 245.67 350.59 246.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.43 243.19 437.98 250.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.11 247.17 379.91 249.43 371.67 251.60 362.93 253.29 354.15 253.81 344.99 253.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.96 245.35 444.23 252.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.14 253.34 432.50 259.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.78 258.92 381.04 262.31 369.17 264.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.97 266.13 363.25 268.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.11 268.05 413.23 273.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.02 270.35 379.95 272.21 369.20 274.12 358.00 275.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.44 256.99 417.02 262.31 409.81 267.18 400.97 271.77 390.74 275.69 376.63 277.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.57 276.56 390.19 280.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 555.76 176.87 583.56 192.37 605.00 210.26 618.96 230.14 625.34 250.91 623.23 272.54 612.75 293.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.86 298.96 367.72 300.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 603.62 283.21 592.94 303.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.50 300.43 383.86 303.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.56 294.17 411.29 300.35 398.57 304.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.98 276.81 431.70 283.35 424.50 289.58 414.89 295.08 403.23 300.23 390.45 304.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.03 303.39 376.96 306.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.75 301.07 388.27 304.84 374.15 307.00 359.28 307.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.50 307.33 371.21 309.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.96 195.07 493.99 203.87 522.09 215.08 545.83 228.30 564.27 243.31 576.69 260.09 582.60 277.37 581.88 295.87 573.85 314.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.26 310.42 382.57 313.36 367.84 315.31 352.82 315.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 483.11 187.50 515.22 197.63 543.81 210.11 567.28 225.17 584.97 242.04 595.21 260.16 599.15 279.19 595.30 299.02 583.65 318.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.53 318.02 367.97 320.05 353.01 320.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.74 308.24 419.61 313.70 409.30 319.00 397.08 323.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.42 322.38 368.26 324.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 582.22 305.73 572.37 323.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.71 319.60 390.56 323.43 376.13 325.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 444.21 321.81 437.01 329.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.69 325.99 391.62 330.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.93 328.10 395.86 332.14 382.08 335.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 600.25 316.22 588.56 336.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.19 331.79 435.08 339.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.31 333.94 419.93 340.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.22 333.64 394.95 337.48 380.88 340.66 365.80 342.64 350.26 343.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 464.38 337.36 459.36 346.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 506.93 230.10 533.01 242.34 554.94 256.80 569.97 273.00 579.70 290.30 582.47 308.24 578.30 327.16 566.89 345.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.86 333.91 428.16 340.97 418.87 346.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 454.05 331.71 449.34 339.85 440.92 347.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.11 348.40 361.49 349.63 346.45 349.48 331.92 348.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 576.35 331.12 564.86 349.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.07 352.27 350.88 352.83 336.12 351.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.91 358.39 337.31 357.95 323.25 356.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.97 368.42 321.02 366.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.71 371.87 343.07 371.41 329.08 370.38 315.91 368.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.12 354.25 434.60 361.23 425.60 367.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 472.69 359.60 467.68 369.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.86 341.59 430.81 347.91 428.06 354.15 423.33 360.05 416.52 365.65 407.30 370.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.97 360.80 422.06 366.97 413.13 372.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.42 367.10 436.28 374.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 571.10 359.90 560.01 377.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.24 344.08 431.92 350.30 432.10 356.90 430.02 363.26 425.49 369.51 418.86 375.08 409.97 380.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.13 373.87 447.26 382.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.22 364.18 463.17 373.29 455.65 381.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.76 384.05 344.01 383.94 330.93 382.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.33 361.00 446.92 368.76 440.91 376.33 431.93 383.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.13 377.18 426.16 383.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 562.28 349.45 558.73 366.81 548.15 383.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.37 386.94 331.65 386.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 497.06 378.07 493.83 389.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 567.87 356.72 564.02 374.68 553.29 392.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.02 398.05 310.49 395.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 482.10 335.00 493.62 346.08 500.40 357.51 503.12 369.82 501.27 382.50 494.72 394.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.06 388.84 439.88 396.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.78 390.92 421.26 397.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 547.88 381.07 538.47 397.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 457.44 316.30 477.38 325.24 494.42 335.96 506.22 347.27 514.24 360.24 517.24 373.86 515.79 387.43 511.79 401.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.32 330.56 461.87 338.35 473.56 347.77 480.97 357.47 485.67 368.30 486.20 379.58 482.54 390.86 474.96 401.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.85 394.83 440.68 402.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.91 424.65 300.83 421.18 293.12 416.59 286.90 410.34 282.95 403.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.93 389.81 453.54 398.58 444.58 406.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 550.40 357.24 552.77 373.91 548.70 390.67 538.29 407.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.60 407.94 362.87 408.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 502.36 395.59 496.36 407.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.44 420.11 294.02 415.07 288.37 409.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.36 413.86 294.14 409.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 509.64 384.45 507.10 397.31 500.10 409.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 484.03 369.94 487.29 380.81 486.15 391.78 479.58 402.12 469.90 411.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 491.11 306.19 513.82 318.04 531.85 331.31 545.04 346.14 552.81 362.25 554.43 379.05 550.28 395.95 539.89 412.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.99 421.98 269.45 414.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.20 432.23 340.08 431.36 328.96 429.06 318.16 426.26 308.30 422.89 299.89 418.55 293.69 413.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.79 416.97 317.24 414.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 527.16 387.06 524.09 401.66 515.27 416.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 496.13 367.92 500.98 379.64 501.29 392.98 497.27 405.38 488.94 417.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.56 433.15 304.08 428.92 294.80 423.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 464.02 387.02 465.12 396.34 462.79 405.68 456.81 415.11 448.24 424.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 560.85 375.08 562.86 392.20 558.35 409.86 547.24 427.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 482.89 396.16 481.38 407.08 475.95 417.88 467.02 427.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.20 434.09 293.80 429.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 506.09 391.18 505.28 404.17 499.80 417.11 490.20 429.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 540.03 399.14 535.14 414.92 524.86 430.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.36 440.12 311.20 436.39 299.41 432.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.27 442.76 317.70 440.60 305.17 436.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 491.81 415.60 486.82 427.04 477.62 438.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 508.07 424.74 497.88 437.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 484.06 428.06 475.39 439.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 541.78 424.74 531.11 440.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.90 449.48 321.31 447.04 308.19 443.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.65 447.84 301.80 444.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 492.75 423.44 489.04 435.26 481.12 446.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 511.28 435.38 501.48 448.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 501.18 436.82 492.01 449.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.50  39.45 290.62  36.05 290.31  32.35 291.74  28.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.13  58.05 321.23  56.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.11  67.31 342.53  66.96 339.48  66.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.65  78.73 329.25  77.68 323.18  75.94 318.00  74.17 314.29  72.63 311.51  70.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.62  68.81 360.79  69.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.42  81.15 333.76  80.29 328.16  79.08 323.92  77.87 320.38  76.64 317.38  74.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.09  89.55 326.82  88.04 322.88  86.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.12  76.76 377.02  79.57 378.19  81.91 379.21  83.84 379.52  85.86 378.99  88.03 377.44  89.74 376.64  91.84 376.15  94.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.87  94.99 359.71  96.39 354.02  97.38 348.25  97.90 342.88  97.83 337.45  97.79 332.35  97.02 327.25  95.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.68  96.20 374.36  97.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.06 101.49 328.68  99.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.26  94.03 372.82  95.86 368.57  97.31 363.70  98.48 358.55  99.23 353.13 100.08 347.30 100.31 342.05  99.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.25  99.84 378.81 101.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.77 106.33 342.68 106.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.96 125.76 347.69 125.08 339.95 124.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.15 118.09 382.31 120.38 376.45 122.48 370.20 124.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.01 115.12 387.12 118.96 383.27 121.53 379.07 123.80 372.92 125.90 365.89 126.94 359.50 128.03 351.92 127.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.45 125.72 371.22 127.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.11 130.91 388.46 133.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.38 136.28 329.26 135.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.89 134.67 382.45 136.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.11 138.27 389.03 140.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.38  99.68 399.30  99.39 409.31 102.96 417.18 106.95 422.82 111.87 426.15 116.97 427.31 122.29 426.28 127.93 422.92 133.30 417.40 138.43 411.96 143.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.33 147.56 383.18 150.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.95 155.24 326.88 154.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.93 155.67 329.76 154.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.76 158.17 350.97 158.90 339.86 159.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.21 170.96 362.88 172.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.26 181.74 376.11 183.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.83 171.52 416.41 176.82 408.18 182.25 398.81 186.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 239.45 216.30 228.15 207.78 220.76 198.38 217.29 188.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.13 194.34 325.65 193.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.16 182.06 387.93 185.26 376.97 188.01 417.03 192.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.10 197.02 295.18 193.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.48 207.20 288.29 204.86 298.28 199.89 288.69 195.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.61 193.97 390.82 196.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.25 239.12 289.51 235.63 270.32 230.50 254.78 223.85 242.38 216.01 232.07 207.58 226.28 198.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.93 196.22 358.80 197.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.11 202.69 350.67 203.69 335.93 203.27 321.79 202.09 308.94 198.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 251.75 248.99 236.60 240.73 225.12 231.71 217.77 221.96 214.14 211.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 221.98 224.41 217.47 214.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.49 210.51 439.56 218.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.86 214.83 401.19 220.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.28 228.98 276.70 223.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.85 238.98 300.96 236.10 288.06 232.10 276.98 227.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.09 223.98 380.17 226.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.87 224.20 380.92 227.06 369.28 229.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.80 225.17 392.76 229.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.99 221.88 386.00 225.40 375.81 228.07 364.80 229.86 353.03 231.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.99 225.45 407.19 230.05 395.69 233.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.98 227.92 398.81 231.99 388.86 235.43 377.79 238.07 365.70 239.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.41 239.96 399.02 244.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.75 225.58 420.78 231.06 414.79 235.56 406.65 240.14 395.96 243.28 384.00 245.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.14 245.12 406.32 250.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.81 247.62 391.60 251.05 380.94 253.98 369.54 256.02 357.54 257.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.60 252.56 415.88 259.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.11 236.24 409.90 240.92 406.01 244.97 400.55 248.84 393.40 252.70 385.46 256.00 376.10 258.64 365.86 260.19 354.73 261.07 343.73 261.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.95 262.80 354.04 263.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.87 255.53 397.80 259.70 386.00 262.55 373.63 265.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.69 256.95 392.00 260.83 380.68 263.83 367.78 266.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.51 261.33 397.70 265.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.93 254.83 399.11 258.77 390.73 262.32 380.78 265.54 369.81 268.52 358.15 268.97 346.94 268.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.83 265.34 369.93 267.41 357.74 268.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.00 267.73 365.87 269.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.06 269.08 371.96 271.24 359.10 272.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.19 263.27 392.51 267.29 380.73 270.81 367.98 273.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.83 273.00 351.90 273.88 342.83 274.42 333.80 273.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.08 265.00 415.96 270.00 404.77 274.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.88 273.06 377.05 275.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.57 279.23 367.58 281.18 354.73 282.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.00 276.17 381.08 279.60 367.76 281.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.01 284.91 416.92 290.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.94 291.96 362.91 292.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.06 286.14 401.96 290.19 389.77 294.14 377.05 296.54 363.39 298.30 349.48 298.50 335.87 298.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.20 297.27 374.88 300.06 360.91 301.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.90 300.27 373.96 302.49 359.47 303.54 344.96 303.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.56 304.16 358.76 305.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.16 286.12 424.99 292.16 415.44 297.92 403.38 302.81 389.72 306.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.86 307.33 348.68 307.70 334.31 306.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.98 308.69 351.03 309.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 622.99 288.38 603.02 309.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.30 305.95 389.13 309.41 374.96 312.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.16 307.74 393.26 311.79 380.05 314.03 366.20 315.29 352.09 315.98 337.82 315.71 323.82 314.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.07 315.09 350.93 315.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.02 310.76 423.87 316.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.62 322.94 336.70 322.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.86 327.32 329.96 326.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.82 166.21 486.17 173.79 519.72 183.86 548.61 196.15 574.07 211.63 593.11 228.94 604.45 247.41 608.89 266.97 606.00 287.25 594.93 307.69 575.91 326.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 628.26 262.65 625.00 284.17 613.13 305.90 592.80 326.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 587.63 310.81 568.25 329.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.90 330.10 344.70 330.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.53 332.00 372.05 334.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 486.11 180.19 519.50 190.74 548.36 203.92 572.23 219.19 590.08 236.77 601.43 255.39 605.25 274.77 601.38 294.63 589.36 314.65 569.25 333.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 586.82 213.29 605.93 231.29 617.07 251.19 621.07 272.03 616.92 293.39 604.79 313.83 584.10 334.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 610.16 254.53 614.06 274.72 610.13 295.39 597.91 316.34 577.23 335.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 619.15 297.70 606.64 318.77 586.00 338.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.68 335.57 394.33 339.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.79 339.10 362.92 340.83 347.95 341.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 608.71 238.39 621.74 258.21 626.76 279.13 622.71 300.89 610.23 322.19 589.30 342.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 519.97 201.12 548.62 213.75 573.44 229.41 590.84 246.97 601.05 265.95 604.32 285.39 599.95 305.31 588.02 325.15 568.18 344.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.39 337.95 401.11 342.09 387.94 345.42 374.97 348.33 361.55 349.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.61 342.16 415.95 348.17 404.80 352.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.03 354.94 361.43 356.52 346.97 356.88 332.92 355.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 585.02 261.86 594.98 280.11 598.00 299.35 593.00 319.23 580.50 338.56 560.31 356.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 573.18 341.04 553.89 358.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.00 363.40 337.71 363.04 323.87 361.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 454.91 329.55 452.99 337.90 447.96 346.03 440.60 353.55 430.27 360.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.75 370.00 318.88 367.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.44 334.87 432.95 341.29 431.20 347.77 426.38 353.90 419.19 359.92 410.05 365.13 399.34 369.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.78 361.09 422.92 367.38 412.02 373.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 554.78 358.87 539.22 376.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.28 377.81 371.04 378.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.70 386.25 354.13 387.00 340.88 385.77 328.78 384.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 471.67 376.11 462.54 386.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.08 386.29 362.41 386.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 463.13 339.18 468.60 347.94 469.91 357.65 467.51 367.14 461.13 376.79 450.88 386.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 588.19 350.25 576.37 369.26 557.06 387.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.52 383.52 378.66 385.28 384.68 387.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.09 393.43 296.88 389.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.20 379.45 456.52 388.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 478.94 382.02 468.50 392.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 565.23 343.71 563.21 360.71 553.92 377.67 537.23 394.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.28 397.64 351.83 398.66 338.94 397.83 326.72 395.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.06 381.99 439.30 389.70 427.98 396.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.48 381.08 427.37 387.25 418.97 393.14 407.99 398.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.09 390.06 439.02 398.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 467.75 379.95 459.88 389.11 448.39 397.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.05 400.96 311.48 398.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.25 424.36 309.28 420.70 300.57 416.04 293.40 411.04 287.71 405.89 284.35 400.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.98 407.16 332.68 405.95 319.11 403.86 306.88 400.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.79 365.92 467.70 375.44 462.87 384.85 454.63 393.78 443.00 401.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.37 393.57 417.45 399.71 407.05 404.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 520.80 288.96 540.35 302.49 555.20 318.02 564.52 334.94 567.16 352.24 563.26 369.94 552.73 387.28 535.43 403.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 482.83 394.18 472.19 404.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 526.99 397.25 516.00 412.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.62 415.99 322.06 413.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.93 420.17 282.11 414.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.63 453.38 323.77 451.77 306.80 449.03 291.15 444.60 277.87 439.02 266.91 432.04 258.51 424.70 254.32 415.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 506.70 378.60 504.89 391.78 498.05 404.74 486.69 417.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 541.62 337.28 549.65 352.95 551.60 369.42 547.61 385.88 537.62 402.03 521.66 417.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 568.15 381.95 557.22 399.96 539.55 416.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 525.98 407.97 513.87 421.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 495.38 376.95 496.75 388.96 493.18 401.05 485.10 412.94 473.32 424.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 569.78 331.79 578.62 349.68 581.04 368.30 576.88 387.82 565.16 406.11 546.91 424.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 459.13 419.99 446.85 429.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 495.93 418.66 482.94 430.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 489.96 311.65 512.41 323.16 529.70 336.68 542.73 351.98 550.37 367.15 552.43 383.42 548.01 399.73 537.45 415.48 521.16 431.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 500.24 384.99 499.99 397.16 495.21 409.85 486.37 421.79 473.01 433.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 531.45 390.32 526.92 405.32 516.90 420.25 501.69 434.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.28 349.53 472.27 358.40 483.36 368.51 490.72 379.72 493.99 391.11 493.30 402.66 488.31 414.30 479.34 425.63 465.73 436.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 512.86 367.83 518.89 381.21 520.05 395.33 516.02 409.38 506.93 423.09 492.97 435.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 533.03 376.81 534.78 391.68 530.80 406.95 521.07 421.81 505.59 435.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 516.22 326.16 534.92 340.12 547.72 355.42 554.69 371.75 556.46 388.36 551.72 405.29 540.57 421.98 523.59 437.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.87 462.75 360.85 464.71 340.73 464.86 321.36 463.05 303.20 459.55 287.08 454.54 273.33 448.03 262.24 440.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 563.18 389.21 558.76 406.93 547.70 424.09 530.25 440.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 525.07 368.25 531.39 382.95 532.33 398.00 527.97 413.02 517.51 427.86 501.66 441.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 479.29 377.81 487.01 388.46 490.64 398.88 489.51 410.16 484.00 421.76 474.29 432.97 461.51 442.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.41 450.07 277.44 443.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 536.10 399.93 531.32 415.32 521.46 430.40 505.97 444.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 544.02 383.11 545.14 398.89 540.95 414.92 530.42 430.61 514.38 445.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.18 438.79 456.47 449.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 475.78 366.37 487.65 376.85 495.81 388.10 500.16 400.40 498.65 412.89 493.82 425.74 484.26 437.43 471.04 448.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 499.25 388.30 503.53 400.74 503.19 413.32 497.41 425.88 488.31 438.16 474.39 449.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 515.20 436.40 499.60 450.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 519.07 435.85 503.39 449.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 481.24 443.65 468.55 454.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 533.83 423.78 523.44 438.90 506.80 453.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 536.17 440.14 519.53 455.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 538.21 427.51 527.70 442.79 511.71 457.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.79  39.51 289.21  36.39 287.17  32.94 287.19  29.06 289.32  25.11 293.17  21.32 299.03  18.23 306.20  15.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.17  19.17 315.70  16.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 277.44  41.80 278.14  37.11 280.36  33.05 285.13  29.09 290.07  25.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.11  49.86 284.04  45.72 282.06  42.12 284.04  37.70 287.02  33.08 291.72  28.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.73  47.52 296.65  44.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.86  54.25 288.00  50.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.78  84.76 338.95  84.54 340.88  84.22 336.25  83.31 331.88  82.31 328.06  80.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.85  83.70 317.56  82.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.73  83.77 349.42  84.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.16  97.84 340.11  97.40 335.22  97.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.93  98.98 375.05 100.88 371.40 102.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.13 109.76 338.74 109.86 332.99 108.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.44 110.94 358.48 111.92 351.97 112.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.69  73.06 385.92  75.39 392.82  78.14 398.21  81.19 402.19  84.56 404.68  88.38 405.39  92.47 404.68  96.97 402.09 101.15 397.75 104.60 391.81 107.96 384.69 111.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.11 117.92 336.09 117.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.46 114.16 363.40 114.90 357.50 115.34 351.16 116.30 344.98 116.41 340.09 117.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.15 114.85 368.71 116.43 362.97 117.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.18 115.83 367.95 117.54 361.64 118.94 355.01 119.84 348.10 120.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.67 124.54 346.62 124.29 339.94 123.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.28 117.11 391.24 120.35 386.53 123.09 380.27 125.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.13 126.73 373.09 129.08 366.04 131.45 359.00 131.84 351.45 132.35 345.07 131.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.22 129.87 362.30 131.25 354.89 132.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.03 136.22 332.69 136.03 327.06 135.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.80 151.32 387.20 154.07 379.35 156.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.79 161.24 379.75 164.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.92 161.11 394.61 164.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.17 160.26 397.34 164.07 388.54 168.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.43 172.58 338.91 172.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 223.52 183.81 222.53 174.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.31 159.14 409.14 163.82 402.65 167.68 393.88 171.05 383.93 174.42 373.22 177.02 361.97 179.09 350.09 180.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.11 175.65 396.33 179.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.65 179.01 397.10 182.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.09 248.49 285.98 244.88 266.04 239.16 249.01 232.20 235.12 224.05 224.54 215.14 217.75 205.94 214.26 195.80 215.07 185.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 237.10 230.44 224.96 221.67 218.19 211.79 215.19 202.92 214.95 191.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.87 189.79 396.15 193.89 386.60 197.02 375.70 199.61 363.86 201.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.65 195.71 413.47 200.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.72 209.85 298.98 206.70 287.85 202.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.34 197.90 380.01 200.26 368.58 202.04 356.57 203.00 344.52 203.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.75 199.98 409.50 205.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.00 211.88 294.07 207.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.84 201.01 413.20 205.30 403.15 209.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.22 213.99 288.36 209.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.90 218.97 370.11 221.32 354.63 222.81 338.80 222.67 323.58 221.93 308.94 220.02 296.07 216.84 284.85 212.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.75 205.46 380.23 208.17 369.02 210.27 357.83 211.79 346.08 212.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.19 214.00 373.79 216.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.09 211.97 395.00 216.19 384.27 219.39 371.46 222.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.54 226.57 373.49 228.95 361.74 230.88 349.68 231.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.04 229.92 376.14 232.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.13 235.31 358.20 237.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.06 234.64 406.25 239.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.25 233.63 393.37 237.14 381.92 240.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.54 236.63 381.95 239.41 370.77 241.62 359.02 242.81 356.15 242.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.95 237.76 378.05 240.10 365.31 242.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.20 231.90 395.85 236.02 384.75 239.16 372.57 241.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.60 230.77 439.79 238.14 426.79 245.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.09 238.81 392.35 242.66 380.41 245.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.36 246.69 378.21 249.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.18 242.18 404.90 246.80 393.57 250.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.75 246.49 396.36 250.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.30 243.52 395.08 247.20 383.50 250.29 371.16 252.86 358.51 254.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.51 237.33 416.76 242.28 409.80 247.07 401.04 251.28 390.92 255.00 379.29 257.76 367.04 259.78 353.97 260.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.77 271.51 356.40 273.11 343.91 273.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.39 266.55 394.75 270.57 381.59 273.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.00 279.86 352.10 280.16 339.96 280.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.30 279.79 394.37 283.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.77 283.42 364.98 284.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.90 283.64 389.11 287.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 480.51 250.25 477.63 260.51 470.47 270.39 459.54 279.56 445.19 287.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.01 290.93 331.86 289.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.11 268.18 417.07 274.00 408.64 278.35 397.98 283.26 386.57 286.46 373.38 288.52 359.76 289.59 345.84 290.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.75 293.14 313.69 290.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.55 284.27 383.16 287.76 369.50 290.12 356.13 292.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.60 284.15 411.99 289.74 399.53 294.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.79 287.20 397.09 290.94 383.33 294.11 368.91 296.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.14 299.10 374.24 301.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.12 306.24 317.97 304.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 452.80 285.39 448.38 293.90 439.85 301.58 428.71 309.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.17 310.27 346.21 310.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.78 301.83 411.03 307.24 398.05 311.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.01 312.65 356.99 313.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.72 318.57 336.47 318.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.01 311.64 407.32 316.84 394.12 320.90 379.77 323.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.62 319.29 377.89 322.29 363.22 324.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.55 328.23 337.06 327.80 322.92 326.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.99 327.09 336.81 326.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.53 316.57 424.04 322.58 410.73 328.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.92 330.90 380.48 333.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.90 323.81 418.93 329.62 405.89 334.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 632.05 299.06 611.59 320.26 582.24 340.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.52 342.62 375.15 345.47 360.09 346.80 344.95 346.77 330.25 345.69 316.42 343.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 608.63 225.97 621.27 245.46 626.35 266.18 623.04 287.64 610.85 309.05 589.96 329.93 560.46 348.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.39 191.85 471.46 198.23 502.72 207.06 529.71 218.88 551.86 232.62 568.71 248.14 579.63 265.34 583.72 283.34 580.78 301.81 570.43 320.03 553.38 337.39 529.10 353.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 636.04 268.12 633.92 290.56 621.97 312.77 601.08 334.06 571.63 354.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.80 349.48 409.06 354.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.52 363.96 298.15 360.96 287.89 355.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.27 350.78 432.53 358.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 552.08 344.05 527.25 360.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 616.72 284.63 612.66 305.93 600.90 326.72 580.23 346.42 551.53 364.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 571.12 235.82 588.02 252.76 598.21 270.99 601.65 290.54 596.99 310.61 584.56 330.17 564.79 348.64 537.61 365.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 568.16 349.78 540.86 366.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.25 215.30 464.40 222.16 493.83 231.18 519.14 242.31 540.03 255.43 555.72 270.15 565.71 286.82 569.56 303.98 566.78 321.57 556.96 338.77 540.73 355.24 518.17 370.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 546.30 354.40 520.91 369.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.79 374.21 312.06 370.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 606.57 273.04 609.78 293.17 605.33 313.90 592.97 333.98 572.46 353.47 544.49 371.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.94 359.34 428.91 366.20 416.23 372.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.33 367.99 405.06 373.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 568.09 356.60 540.16 373.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 561.36 343.20 544.61 359.94 522.27 375.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.59 343.03 447.27 350.80 441.44 358.00 432.93 364.90 421.99 371.12 408.57 376.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.07 361.85 414.81 367.57 404.77 373.71 392.05 377.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.03 362.95 418.90 368.63 407.74 374.07 394.90 378.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 550.53 364.03 524.49 379.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.84 386.14 303.56 382.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.77 389.37 335.34 388.48 323.49 386.83 311.54 383.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 551.62 355.22 536.10 371.68 515.12 386.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 568.55 369.10 541.55 386.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.76 391.99 297.72 387.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.98 383.17 404.10 387.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.77 387.01 370.67 387.61 378.02 388.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.13 369.24 428.56 375.81 419.82 381.93 408.93 387.12 396.10 391.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 554.05 375.21 528.25 391.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 574.18 362.13 555.00 380.08 528.59 396.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 555.27 336.12 553.34 351.91 545.16 368.50 530.35 384.34 509.28 399.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.35 413.06 347.71 413.22 333.00 412.63 319.03 410.26 306.92 406.90 295.43 402.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 571.68 368.03 552.75 385.86 526.95 402.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.29 408.15 320.02 405.83 308.98 402.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.93 359.96 451.74 367.95 448.35 376.00 442.16 384.00 433.54 390.99 421.97 397.54 408.88 403.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.91 411.34 278.35 404.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 477.78 376.45 470.65 386.53 459.67 396.13 444.95 405.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 570.17 299.02 579.37 316.71 582.05 335.07 577.33 354.00 565.62 372.83 546.75 390.08 521.29 405.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 587.08 335.32 582.50 354.71 570.71 373.39 551.66 391.40 525.75 407.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.83 404.00 398.89 408.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.02 403.43 414.03 409.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.86 422.08 337.08 421.01 323.89 419.00 311.88 416.09 301.04 411.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.93 361.85 450.73 369.58 450.46 377.66 447.20 385.63 441.18 393.30 432.59 400.60 421.35 407.21 407.97 412.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 530.69 399.23 509.07 413.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.53 407.18 374.71 408.21 379.33 409.55 383.23 411.91 386.41 414.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.37 409.97 409.87 415.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.07 409.64 425.04 417.04 410.80 421.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 452.67 414.85 437.72 423.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 530.15 286.17 551.15 300.37 567.19 316.63 576.62 334.20 579.27 352.67 574.83 371.27 563.56 389.89 545.02 407.29 519.93 423.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 538.59 408.06 516.27 424.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.78 395.17 451.32 404.00 442.12 411.88 430.08 418.89 416.92 424.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 512.85 412.35 495.11 426.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 550.51 379.61 542.31 396.30 528.15 411.49 506.40 425.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.49 453.89 385.21 457.90 366.89 459.74 348.36 460.06 330.06 458.85 312.65 455.84 295.82 451.71 281.39 445.77 269.81 438.61 259.56 430.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 477.11 410.90 465.58 421.03 449.84 430.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 472.56 405.08 463.35 415.04 450.35 424.28 434.03 432.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 472.23 429.36 455.97 439.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 485.89 430.45 468.82 441.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 556.12 409.70 538.10 426.09 514.20 440.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.96 438.48 434.96 445.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 544.11 431.99 519.93 447.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 533.08 434.50 509.23 449.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 577.44 380.51 573.35 399.40 562.11 417.90 544.30 435.62 520.21 451.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.32 471.15 291.11 466.19 278.30 460.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 509.80 366.77 520.02 380.16 525.14 394.82 525.06 409.41 519.94 424.12 509.79 438.40 494.75 452.01 474.92 464.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.83 430.15 435.54 437.48 429.81 444.44 421.65 450.80 411.92 456.09 400.06 460.77 386.55 464.39 372.15 466.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 522.80 384.31 528.09 399.14 528.74 413.79 523.72 428.97 513.80 443.69 497.86 456.73 477.22 468.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.84  37.42 282.20  32.80 284.29  28.14 288.10  23.63 293.19  19.95 299.49  16.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.48  22.92 297.28  19.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 274.35  33.38 282.24  28.74 292.53  24.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.68  55.74 303.95  52.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.86  69.96 304.73  67.86 304.44  65.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.43  76.99 368.11  78.23 366.90  80.22 367.03  82.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.56  82.29 363.64  83.63 359.57  84.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.99  70.91 372.73  72.64 373.78  74.04 374.01  75.95 373.27  77.69 371.90  79.22 371.65  81.12 372.00  82.89 371.18  85.22 368.93  87.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.87  95.98 355.92  96.31 350.43  96.37 345.02  96.33 339.68  95.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.81 106.77 332.10 105.05 328.20 103.92 324.04 102.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.75 108.60 329.89 107.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.01 109.03 380.23 111.43 377.00 113.40 372.69 115.47 367.31 117.09 361.73 118.32 355.91 119.11 349.83 119.42 344.00 119.06 338.00 118.47 332.65 117.08 327.95 115.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.29 118.58 375.23 120.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.76 138.03 353.95 138.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.33 143.36 390.38 146.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.16 146.58 365.97 147.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.77 151.31 311.29 149.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.64 147.28 388.33 150.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.34 151.69 365.30 153.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.99 155.08 357.17 156.20 347.23 155.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.90 151.35 387.98 154.81 379.70 157.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.14 154.76 392.04 157.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 252.34 218.08 238.76 210.02 228.42 200.91 221.54 191.63 218.06 182.11 219.37 171.99 224.04 162.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.00 164.72 356.95 165.91 345.11 165.99 333.95 165.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 217.96 177.42 222.10 166.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.39 170.29 363.87 171.47 352.82 171.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.23 173.00 339.66 173.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 217.71 196.31 218.65 185.40 222.35 175.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.49 174.56 380.78 176.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.42 176.15 355.71 177.82 343.98 177.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.15 182.73 343.25 182.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.77 181.34 401.04 185.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.02 188.18 315.75 186.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.26 190.39 299.67 187.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.27 187.88 359.56 189.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.32 200.39 312.00 198.78 299.58 195.91 288.94 191.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.78 190.34 375.64 193.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 446.90 138.52 452.47 146.82 454.68 154.62 453.55 162.24 449.65 169.90 442.44 177.11 432.59 183.92 419.78 189.94 404.88 194.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.15 187.91 399.22 191.73 389.05 194.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.75 183.15 400.74 187.79 391.93 191.68 381.88 194.91 370.86 196.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.94 205.20 355.90 206.32 343.84 206.07 332.62 206.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.97 200.81 401.72 205.00 391.64 208.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.14 187.57 431.00 194.08 427.30 200.53 421.46 206.10 413.84 211.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.84 209.72 376.44 212.46 365.24 214.42 353.42 215.40 341.80 215.33 330.06 214.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.01 212.79 370.01 214.80 357.12 215.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.91 209.90 400.96 213.94 389.93 217.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.82 231.90 291.38 227.72 289.00 223.28 280.14 218.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.64 214.88 402.82 219.19 391.70 222.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.32 218.80 382.07 221.72 370.93 223.86 359.05 225.25 347.00 225.91 335.04 225.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.61 221.74 378.41 224.25 366.37 226.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.06 220.98 404.47 225.22 392.57 228.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.27 217.10 404.01 221.18 394.16 225.08 383.02 228.36 370.89 230.49 358.15 232.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.78 236.86 346.59 237.19 334.77 236.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.76 221.33 403.99 225.93 394.60 230.00 384.06 233.32 372.02 235.46 359.25 236.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.73 206.28 426.44 211.76 422.79 217.21 416.51 222.80 408.58 227.52 399.23 231.19 388.54 234.98 376.26 237.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.30 240.35 339.31 240.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.43 242.59 320.37 241.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.03 228.31 403.95 233.11 394.24 237.18 383.46 240.49 371.45 242.84 359.08 243.87 346.37 244.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.29 224.58 410.94 229.32 405.00 233.74 397.17 237.75 387.77 240.98 377.16 243.45 366.17 245.20 354.60 246.22 342.27 246.17 330.93 245.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.99 245.05 368.76 246.97 355.64 248.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.15 242.21 395.80 246.35 383.70 249.45 371.10 251.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.02 247.82 374.03 250.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.62 251.79 409.90 257.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.16 257.05 368.07 259.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.39 255.32 404.93 259.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.81 252.49 388.90 255.83 376.18 258.82 363.19 260.23 349.99 261.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.36 234.63 417.23 240.27 411.49 246.05 403.95 251.13 394.72 255.15 383.93 258.35 372.24 260.78 359.97 262.00 347.26 262.35 335.12 261.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.87 261.68 364.21 263.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.29 251.31 410.08 256.07 399.99 259.97 388.23 263.29 375.11 265.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.02 263.19 369.21 266.00 355.70 267.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.66 265.78 367.06 267.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.85 245.78 419.00 251.77 410.96 256.85 400.76 261.01 389.32 263.54 376.70 266.15 363.39 268.25 349.80 269.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.57 272.56 335.10 271.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.24 252.92 415.96 258.43 406.56 263.49 395.44 267.74 382.71 270.74 369.04 272.96 354.68 274.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.40 273.10 359.82 274.80 345.32 275.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.75 273.80 358.27 275.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.81 271.80 402.53 276.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.98 274.95 403.96 279.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.00 282.25 353.30 282.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.48 284.91 348.01 285.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.89 270.20 408.14 275.60 396.26 279.61 383.03 282.86 368.82 284.93 354.12 285.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.30 277.56 391.95 281.00 379.24 283.76 366.15 286.42 352.12 287.13 338.31 286.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.12 295.95 362.23 296.90 347.37 297.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.89 300.10 316.71 297.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.72 290.16 393.74 293.77 380.89 296.15 366.88 298.17 351.85 299.15 337.02 298.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.45 295.57 378.30 298.60 363.15 300.55 347.96 300.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.81 282.12 418.71 288.20 407.42 293.65 394.21 297.79 379.88 300.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.42 310.78 328.29 309.56 314.82 307.19 302.16 304.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.84 303.84 339.86 303.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.45 302.31 369.22 304.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.67 308.94 311.93 306.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.76 301.82 388.07 305.27 373.21 307.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.77 315.19 355.55 316.20 340.02 316.04 325.56 314.92 311.76 312.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.01 316.42 316.86 314.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.00 318.06 308.86 314.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.10 315.75 336.16 315.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.89 316.76 331.89 315.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.21 323.93 340.28 323.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.81 320.04 407.78 324.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.16 326.12 347.87 326.85 332.87 325.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.19 317.02 395.00 321.04 381.03 323.93 365.99 325.73 350.72 326.20 335.62 325.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.33 330.85 314.85 327.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.84 322.77 408.28 327.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.47 329.85 351.73 329.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.04 322.80 392.07 326.93 377.05 330.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.77 335.30 327.60 334.10 313.95 331.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 473.88 290.94 471.88 300.43 465.96 309.93 456.49 318.76 443.76 327.03 428.09 334.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.94 320.91 418.95 326.97 405.87 332.04 391.16 336.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.87 328.51 411.79 333.75 399.16 338.64 385.31 341.86 370.64 344.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.31 337.64 418.84 343.21 405.54 348.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 590.73 315.29 562.92 334.48 528.05 351.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.96 355.55 340.08 355.22 326.93 354.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.74 366.18 322.91 364.12 310.14 360.82 299.03 356.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.22 362.73 295.20 358.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.70 353.30 398.65 358.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.99 352.90 399.93 357.45 385.07 360.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 544.91 350.05 510.93 364.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 617.60 308.27 596.27 329.35 566.65 348.77 529.74 365.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 602.17 232.33 614.08 251.81 617.97 272.11 613.86 293.10 601.98 313.90 581.09 333.84 551.84 351.90 516.71 367.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.65 360.94 437.46 369.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.75 366.80 397.98 371.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.94 365.53 434.58 373.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 604.09 262.07 607.70 282.01 603.75 302.04 591.90 322.00 571.43 341.24 543.44 358.87 509.14 373.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.23 370.03 417.21 376.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 620.01 302.79 607.17 323.80 586.13 344.22 557.27 363.10 521.27 379.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 575.23 346.57 547.16 364.61 511.96 380.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 455.14 329.97 457.31 338.45 455.84 346.90 451.15 355.13 443.33 363.00 432.92 370.15 419.70 376.41 403.57 382.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.65 382.09 387.86 386.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.97 390.54 379.03 393.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.86 384.12 401.09 389.34 386.91 393.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 463.61 368.94 455.76 378.95 443.40 387.10 428.00 394.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 559.59 365.51 532.83 381.79 499.19 395.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 444.33 368.79 438.03 376.10 429.02 382.98 417.99 389.10 404.21 393.94 388.34 397.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 589.04 310.82 584.91 329.94 573.48 348.74 554.46 366.69 528.30 383.19 496.07 397.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.51 397.40 373.32 399.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.61 392.16 425.08 399.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.14 405.10 289.24 399.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 251.79 413.45 250.74 403.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.85 409.04 284.93 403.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.99 370.01 439.04 377.16 432.71 384.44 423.79 391.11 412.44 396.69 399.53 400.90 385.22 404.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.20 405.34 368.90 405.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.91 425.04 328.58 423.24 315.43 420.83 303.25 417.01 292.96 412.15 284.64 406.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.59 458.28 306.10 454.80 290.66 449.58 276.58 442.86 265.04 435.23 257.82 426.43 253.13 417.39 251.82 408.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.88 415.72 275.79 409.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.15 237.23 471.34 245.17 500.18 255.08 524.89 267.05 544.32 280.98 558.88 296.16 567.69 312.34 569.75 329.87 565.55 347.65 554.93 365.04 537.01 381.79 513.95 396.98 483.93 409.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.18 399.19 419.24 405.12 403.29 410.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.29 408.79 371.31 409.74 374.88 411.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.25 430.71 341.78 430.71 327.75 429.15 314.27 426.69 303.27 423.36 293.70 419.32 285.73 413.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 539.64 403.11 507.03 418.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.98 435.14 300.78 430.44 291.09 425.18 283.07 419.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.91 431.73 313.69 428.75 303.52 424.78 295.09 419.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.65 426.72 287.05 421.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.21 418.02 398.65 421.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.96 417.05 415.24 423.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 486.07 401.96 473.90 413.19 457.69 423.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 260.15 435.28 254.13 426.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.62 416.98 449.98 426.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.18 380.17 456.90 388.97 454.03 397.74 448.08 406.06 439.14 413.97 428.82 421.57 415.33 427.78 398.14 432.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.22 446.77 276.11 440.64 269.61 433.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 457.97 419.15 442.96 428.01 424.68 434.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 514.21 339.96 525.32 353.16 529.57 367.07 527.20 381.77 520.34 395.81 507.04 410.01 489.63 422.63 467.13 434.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 478.33 389.97 473.45 400.87 464.71 410.68 452.25 419.97 436.79 428.00 418.59 434.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 496.19 413.90 480.29 425.81 460.21 436.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.18 459.83 321.21 457.54 308.15 453.80 297.14 448.88 287.79 443.65 280.28 436.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.66 425.13 417.30 431.69 401.44 437.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 472.69 373.72 474.09 383.85 472.31 394.02 467.00 403.98 458.35 413.71 446.02 422.58 430.84 430.33 413.18 436.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 520.45 414.58 498.63 427.90 471.05 440.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 543.14 401.28 527.19 417.50 505.76 431.58 479.05 444.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 505.09 376.84 505.97 390.03 502.31 402.70 494.03 414.85 481.44 426.50 464.68 437.08 444.26 446.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 575.86 382.00 564.13 400.80 545.77 418.47 520.40 434.71 489.77 448.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.17 341.94 453.68 350.17 466.91 358.84 477.52 368.20 484.25 379.07 487.11 389.92 486.02 400.87 480.69 412.11 471.74 423.17 458.51 433.06 441.98 441.79 422.94 448.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 532.91 409.69 517.48 424.89 496.86 438.32 471.84 449.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 513.18 438.11 484.01 450.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 505.75 433.30 486.02 445.88 461.89 456.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 476.64 440.72 458.83 451.06 437.18 459.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 493.46 310.33 516.89 322.05 534.59 336.03 547.57 351.31 555.39 367.58 557.05 384.42 552.60 401.50 541.46 418.06 524.34 433.89 501.48 448.42 473.96 460.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.12 456.64 438.95 465.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 452.99 460.40 432.89 468.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.46 460.33 436.54 469.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 498.59 463.95 471.25 476.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 528.48 448.42 505.02 463.23 476.08 476.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.89 317.47 493.06 327.64 515.05 340.03 532.12 354.47 544.84 369.93 553.20 386.47 555.26 403.55 550.46 420.65 538.87 437.02 521.82 452.75 499.83 466.90 472.60 479.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 514.32 436.17 505.16 449.87 491.27 462.64 473.94 473.89 451.60 483.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 488.68 477.30 463.88 488.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 576.86 456.69 563.68 476.26 543.71 494.72 517.38 510.85 485.44 524.72 448.77 535.40 408.31 542.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.80  84.98 342.80  84.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.82  96.19 324.02  94.17 322.01  91.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.11  96.79 380.29  99.31 377.20 101.83 373.93 103.30 369.53 104.86 364.16 106.27 359.00 107.21 353.28 107.84 347.06 108.03 340.55 108.00 334.37 107.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.87  97.50 387.68 100.02 386.34 103.00 383.70 105.65 379.82 108.05 375.33 110.09 370.29 112.14 364.25 113.62 357.88 114.03 351.20 115.02 344.47 115.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.11 116.12 368.92 116.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.18 111.25 379.72 113.67 375.54 115.73 370.44 117.41 364.57 118.91 357.92 120.03 351.16 120.23 345.15 120.39 338.90 120.09 332.38 119.69 326.54 117.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.98 117.07 361.67 118.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.90 119.72 336.70 119.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.87 118.09 344.00 118.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.88 120.00 350.93 120.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.52 127.17 345.80 127.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 235.57 156.24 243.88 147.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.15 143.92 389.67 147.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.20 145.76 401.81 149.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.32 156.47 337.97 155.91 327.93 154.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 244.30 164.29 250.47 156.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.31 156.78 383.98 159.94 373.50 161.93 362.85 163.92 351.06 164.57 339.72 164.08 328.23 162.96 317.31 161.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.74 167.62 323.44 166.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.27 164.13 396.32 167.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.04 153.54 398.67 157.46 392.04 161.25 384.09 164.25 375.34 166.31 365.13 167.95 354.23 169.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.88 170.03 345.00 169.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.98 172.32 325.87 171.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.45 175.86 407.86 179.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 230.92 222.44 224.77 213.15 222.88 203.34 224.81 193.56 229.41 184.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 217.92 196.63 225.27 186.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.29 186.80 336.41 186.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 255.42 222.33 248.02 215.95 243.78 208.28 242.53 200.32 244.75 192.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.89 199.76 353.18 200.70 340.85 200.51 328.69 199.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.60 207.80 304.78 204.91 294.30 200.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.08 207.01 340.95 207.12 328.83 205.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.59 211.28 352.01 212.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.74 217.23 352.51 218.70 340.11 218.42 328.06 217.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.37 209.57 387.35 212.69 376.36 215.12 364.27 216.78 351.80 217.56 339.11 217.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.79 188.90 420.66 194.25 416.38 199.40 409.48 204.00 399.83 208.53 390.36 212.13 379.49 215.09 367.95 217.12 355.55 218.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.24 218.03 375.30 220.71 363.52 222.40 351.14 223.04 339.11 223.09 327.82 222.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.20 227.97 330.48 227.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.83 228.98 319.71 227.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.07 226.28 374.45 228.69 362.07 230.10 349.58 230.96 336.81 230.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.44 229.87 377.00 232.29 363.50 233.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.28 241.93 345.36 242.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.91 242.09 362.12 243.43 349.19 244.87 336.07 244.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.11 252.04 363.43 253.68 350.44 254.58 336.82 254.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.87 263.13 337.92 262.79 325.39 261.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.82 269.90 378.01 272.93 363.37 274.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.98 266.29 389.16 269.99 376.56 272.50 362.94 274.46 348.46 274.79 334.81 274.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.08 278.62 335.85 277.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.22 281.09 330.12 280.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.92 274.34 392.73 278.91 376.67 281.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.16 284.79 367.45 286.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.79 289.68 330.98 289.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.14 297.12 316.03 294.91 304.01 291.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.04 296.48 294.70 293.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.45 297.19 341.12 297.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.40 297.78 364.25 299.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.96 308.25 347.12 309.00 332.48 308.49 318.17 306.94 305.12 303.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.81 303.35 350.40 304.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.07 272.91 435.30 279.00 429.03 285.41 419.99 291.54 408.95 296.64 396.21 300.71 382.33 303.93 367.71 306.24 352.73 307.36 337.35 306.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.13 308.08 344.35 308.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.63 311.39 368.70 313.83 353.74 314.40 338.89 314.40 308.14 313.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.01 304.13 400.15 308.71 386.02 312.39 370.87 314.96 354.93 316.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.49 312.10 378.86 315.11 364.18 316.97 349.28 317.74 334.38 316.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.36 328.45 364.78 330.17 349.31 330.37 334.03 329.75 319.61 327.86 305.98 324.99 294.97 320.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.74 323.69 309.61 320.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.60 334.74 311.27 332.03 298.08 328.25 286.93 323.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.86 327.33 290.80 322.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.18 323.08 341.95 322.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.55 323.98 351.29 324.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.42 321.25 390.69 324.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.27 331.19 323.75 329.25 309.88 326.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.90 329.31 357.26 330.62 341.67 330.02 327.06 328.33 313.20 326.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.95 325.41 409.92 329.54 397.88 333.96 384.01 337.25 369.38 339.90 354.29 340.99 340.29 341.09 325.84 339.46 310.80 336.31 298.46 332.42 288.08 327.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.07 332.39 367.27 334.46 352.21 334.77 337.02 333.93 322.13 332.32 308.38 329.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.02 316.00 407.74 321.44 394.56 325.42 380.08 328.53 364.89 330.50 349.15 331.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.02 337.85 340.92 337.21 326.25 335.83 312.53 333.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.75 351.01 353.81 351.93 338.89 351.04 324.71 349.70 311.03 346.95 298.15 342.05 288.01 337.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.00 339.18 350.72 340.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.64 341.82 330.31 340.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.37 337.46 380.51 340.61 365.99 342.10 351.03 342.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.69 346.98 334.85 345.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.04 362.90 291.70 357.67 283.84 352.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.01 352.02 414.06 353.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.00 360.16 289.92 355.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.94 356.94 319.79 354.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.87 366.43 346.97 367.04 333.52 366.56 320.82 364.33 309.05 361.10 298.45 356.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.16 360.61 313.83 357.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.72 368.68 293.11 364.24 285.13 359.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.18 363.14 351.26 363.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.51 381.07 288.62 375.94 280.68 369.69 276.54 363.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.87 359.00 414.63 364.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 567.07 321.14 542.37 338.01 510.93 352.95 473.41 365.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.64 370.39 287.70 365.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.93 376.00 333.79 375.04 321.93 372.99 311.67 369.86 302.58 365.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 541.93 197.09 566.33 211.71 585.03 228.38 597.22 246.73 602.05 265.97 599.40 285.50 588.73 305.01 570.36 323.74 544.56 341.16 512.29 356.42 474.09 369.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 527.25 355.91 484.98 370.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.05 359.66 404.12 364.57 389.76 368.66 374.07 371.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.68 366.16 403.84 372.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.88 384.25 290.30 378.62 283.97 372.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.61 367.02 381.91 370.13 366.59 372.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 576.33 298.91 566.67 316.58 549.58 333.99 525.94 349.74 496.53 363.52 461.71 374.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.98 376.12 362.91 378.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.81 372.61 397.16 378.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.28 393.11 355.18 394.17 341.88 393.31 330.05 391.78 319.16 389.01 309.85 385.18 301.50 380.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.60 379.18 363.53 380.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 540.72 366.15 495.92 380.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 525.43 356.76 495.26 371.00 460.08 382.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.13 378.25 387.09 381.61 371.27 383.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 565.59 327.50 546.78 344.22 521.07 359.85 489.94 373.21 453.70 384.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.81 398.56 302.21 394.98 292.62 390.38 284.74 384.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.15 396.41 313.13 393.40 303.02 389.67 295.02 384.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.79 382.89 376.43 385.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.97 305.28 460.02 313.72 466.35 322.48 469.27 331.77 468.62 341.05 464.13 350.40 456.06 359.67 444.99 368.35 431.70 375.39 414.59 381.71 396.15 386.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 513.72 374.24 472.36 386.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 266.23 395.38 266.96 387.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.17 397.99 270.29 390.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 564.84 362.96 527.94 379.85 484.80 393.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 507.93 384.07 468.01 395.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.81 394.50 366.04 396.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.11 394.76 387.73 398.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 262.10 408.36 261.11 400.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 487.20 204.76 520.09 214.96 549.07 229.25 571.59 244.22 588.08 261.98 598.03 280.67 600.79 300.12 595.96 319.92 583.34 339.50 563.10 357.97 535.82 374.88 501.92 389.60 463.11 401.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.97 395.40 391.29 399.19 374.67 402.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.04 218.42 475.14 226.02 504.26 235.86 529.17 247.66 549.33 261.60 563.98 277.30 572.52 294.18 574.76 312.22 570.13 330.07 558.42 347.57 540.19 364.28 515.57 379.83 485.06 393.20 450.15 402.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.30 393.59 419.33 400.27 402.06 405.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 434.88 385.14 423.66 392.02 409.84 397.90 394.40 402.46 377.61 405.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 519.17 381.96 488.05 395.01 454.21 406.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.07 399.83 391.11 403.89 375.05 406.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.19 417.20 295.61 412.02 288.97 407.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.05 392.04 447.11 401.33 430.62 408.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.75 395.30 424.40 403.16 406.23 409.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 582.13 274.35 592.55 292.62 596.12 311.92 592.49 331.84 580.41 351.32 560.58 369.76 533.66 385.97 501.23 400.21 462.59 412.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.12 307.30 458.49 314.74 472.00 323.48 481.86 333.26 488.11 343.97 490.47 355.09 488.78 366.30 482.81 377.32 472.74 388.03 458.99 397.85 441.89 406.31 421.29 413.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.59 412.92 385.00 416.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.08 411.30 393.81 416.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.32 450.62 289.62 445.69 277.98 439.14 268.19 432.09 262.04 424.53 258.75 416.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 487.22 407.42 454.27 417.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.61 437.96 310.72 434.30 300.81 430.18 292.83 424.94 286.92 419.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 594.98 338.13 582.93 357.66 563.23 376.14 536.50 393.17 503.31 407.96 465.03 419.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.13 442.30 281.83 436.31 274.53 429.56 270.49 422.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.55 433.75 293.56 428.76 287.88 422.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.65 432.18 304.11 428.73 297.94 424.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 484.70 357.00 486.68 368.32 484.69 379.95 479.03 391.12 469.63 401.75 456.48 411.23 439.84 419.98 420.34 427.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.06 423.85 389.80 427.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.84 422.15 413.04 428.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.07 410.99 448.26 419.80 428.04 427.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 490.03 422.23 453.50 432.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 461.73 365.96 465.74 375.18 467.00 384.64 465.05 393.95 459.66 403.19 450.85 412.01 438.73 419.87 424.19 426.61 407.14 432.04 388.78 436.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 535.69 386.04 521.13 401.28 501.31 415.23 476.25 427.88 447.90 436.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 565.00 391.65 538.96 409.05 506.27 424.38 468.66 436.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 581.77 378.28 562.37 397.18 536.21 414.46 503.79 429.31 465.99 441.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.97 430.13 420.65 437.23 404.81 441.45 387.70 444.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.07 436.92 412.91 442.99 393.02 447.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.47 445.06 389.62 448.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 451.46 442.65 427.12 450.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 488.98 383.77 487.87 395.89 482.82 407.05 473.99 418.04 461.76 428.18 445.72 437.33 426.31 445.11 404.57 451.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 504.19 442.00 467.01 453.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 489.76 428.02 472.70 439.56 450.77 449.25 425.72 456.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 437.96 445.81 419.07 452.45 398.84 458.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.09 331.83 484.65 340.80 499.35 351.46 510.33 363.77 516.83 376.46 518.33 389.94 514.93 403.81 506.63 417.70 493.36 430.99 475.76 442.82 454.20 452.93 429.24 460.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.40 456.36 405.26 462.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 529.00 355.27 536.12 370.14 537.85 385.82 534.00 401.49 524.42 416.00 509.58 430.05 489.65 443.27 465.24 454.85 437.04 464.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 491.24 454.94 455.13 467.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 493.87 459.21 458.23 470.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 565.84 399.27 554.09 417.18 535.96 434.32 511.69 450.10 481.84 463.12 447.48 473.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 571.77 411.22 553.22 430.09 528.24 447.80 497.46 462.25 461.71 474.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 496.93 447.37 477.04 459.65 453.23 470.01 425.83 478.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 508.92 444.88 487.82 457.88 462.00 468.86 432.32 477.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.89 469.16 437.77 479.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 482.58 462.27 457.40 472.94 428.49 481.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 560.97 378.05 562.83 395.11 558.13 412.53 547.41 429.87 530.11 446.30 508.12 462.18 479.57 475.73 446.49 486.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 485.89 468.12 460.79 479.21 431.70 488.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 470.02 479.95 439.02 489.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 541.64 497.50 513.60 513.78 479.85 527.34 442.42 537.81 401.72 544.68 359.41 547.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.96   9.48 327.15   8.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.68  13.07 339.86  11.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 277.53  31.00 288.38  25.71 300.71  21.82 310.40  19.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.22  73.03 343.03  73.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.45  72.83 358.33  73.08 355.52  73.68 352.31  73.85 350.03  73.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.36  77.97 361.29  78.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.47  88.85 318.63  87.41 317.49  86.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.23  87.08 355.84  87.78 351.57  88.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.15  92.81 360.76  92.95 355.83  93.21 350.90  93.28 346.11  92.97 341.57  92.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.42  92.76 366.77  94.20 362.60  95.26 358.13  96.02 353.58  96.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.92 105.20 329.04 104.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.88 126.64 347.68 126.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 248.19 146.75 259.52 139.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.18 134.89 380.89 137.22 374.36 139.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.00 145.35 302.12 142.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 272.00 212.36 259.22 206.29 249.25 199.46 242.34 192.03 238.24 184.15 237.40 176.05 239.91 167.94 245.91 159.99 254.65 152.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.52 158.94 302.66 155.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.19 159.23 339.99 159.24 330.02 158.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.45 158.59 352.16 159.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.27 158.88 376.16 161.01 366.62 162.56 356.25 163.25 345.46 163.62 334.91 163.00 324.60 161.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.31 155.90 391.31 159.44 383.27 163.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.05 176.06 327.57 175.11 317.05 172.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.88 168.97 400.83 173.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.18 174.53 356.13 174.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.05 182.10 392.19 185.05 381.42 187.35 369.84 189.80 357.38 190.79 345.02 191.11 332.91 190.67 321.25 189.65 311.21 187.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.69 193.83 283.69 189.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.31 190.79 322.06 189.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.94 197.67 327.16 196.33 316.39 194.28 306.92 190.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.90 196.34 313.08 194.99 303.61 192.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.89 194.16 336.80 193.57 324.92 192.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.23 194.82 340.63 194.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.54 195.07 348.97 195.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.22 200.33 355.08 201.28 342.81 201.17 330.84 200.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.72 203.77 345.00 203.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.62 198.60 393.50 202.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.67 211.46 335.42 210.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.96 204.85 380.81 207.52 369.46 210.14 357.39 211.32 345.05 211.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.90 210.10 356.88 211.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.00 213.86 345.73 214.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.53 221.44 375.30 224.13 361.91 225.73 347.00 225.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.57 217.93 403.60 222.11 392.19 226.07 378.17 228.76 364.85 230.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.04 228.38 404.03 232.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.64 236.86 335.80 236.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.46 235.76 392.77 238.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.80 239.62 374.21 242.09 361.22 243.29 347.90 243.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.52 251.56 332.23 250.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.03 253.23 322.04 251.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.82 257.52 329.23 256.02 317.46 254.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.90 251.05 395.69 253.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.95 255.80 361.70 257.00 348.09 257.25 334.83 256.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.84 250.64 390.31 254.34 378.01 255.86 364.83 257.12 350.94 257.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.86 250.93 389.81 255.09 373.37 258.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.02 261.79 320.82 260.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.46 262.15 342.42 262.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.80 270.70 305.19 267.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.86 253.64 402.88 258.18 391.04 261.92 377.89 264.62 363.87 266.21 349.90 266.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.64 256.64 400.94 261.12 386.87 264.74 371.77 267.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.74 266.36 378.05 269.82 363.64 271.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.19 283.39 354.77 284.14 340.12 283.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.97 280.96 374.91 283.68 360.16 285.10 345.36 285.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.90 282.01 362.50 284.26 347.81 284.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.14 295.84 298.33 292.64 289.17 287.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.86 283.72 407.82 288.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.23 275.93 406.99 280.83 394.29 284.36 380.27 287.10 365.94 289.33 351.59 290.26 336.99 290.10 322.00 288.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.12 293.55 328.19 292.33 315.30 289.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.54 287.59 378.10 290.38 362.95 292.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.28 288.07 396.57 292.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.19 296.24 323.29 295.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.03 289.78 375.80 292.78 360.74 294.40 345.44 294.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.30 305.73 316.69 303.54 303.88 300.12 292.42 295.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.71 301.26 320.89 299.35 308.16 296.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.89 311.06 342.99 310.82 328.31 309.53 314.10 307.27 300.90 304.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.43 297.60 388.01 300.73 372.16 303.14 355.89 304.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.88 295.25 407.01 300.91 385.72 305.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.22 308.72 308.98 305.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.77 308.09 315.79 306.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.88 311.10 338.12 311.17 322.98 309.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.81 312.69 312.85 310.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.50 305.82 381.25 309.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.00 322.99 339.88 322.81 325.02 321.18 311.07 318.89 298.00 315.53 286.90 311.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.58 308.83 387.38 313.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.55 316.24 376.63 319.20 361.07 320.82 345.63 321.28 330.32 320.50 315.78 318.06 302.24 314.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.02 314.11 373.99 316.95 359.11 318.14 344.15 318.17 329.70 317.04 315.49 314.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.24 307.42 396.22 311.89 381.51 314.90 366.18 317.02 350.27 317.86 334.02 317.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.04 327.32 330.08 326.07 315.93 323.89 302.71 320.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.79 325.28 351.28 326.05 336.70 325.40 322.29 323.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.71 319.10 389.05 323.62 374.89 326.20 359.94 327.83 344.91 328.01 330.07 327.06 316.15 324.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.06 326.58 345.23 326.54 329.73 325.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.78 327.21 376.87 330.05 361.82 331.97 346.47 332.57 331.62 332.12 317.17 330.10 304.05 326.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.09 341.51 322.79 339.72 309.59 336.83 297.07 333.54 287.07 328.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.07 331.71 344.16 331.44 329.24 329.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.10 322.76 389.91 326.38 374.02 328.55 357.90 329.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.89 340.20 316.74 338.37 303.55 335.54 294.43 330.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.82 318.18 416.06 324.22 405.04 329.84 392.70 334.98 378.89 337.36 364.15 338.58 348.88 338.87 334.12 337.91 320.11 335.82 306.95 332.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.99 325.61 386.01 329.68 369.86 332.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.35 336.82 355.47 337.92 340.92 337.64 326.15 336.99 313.06 333.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.17 323.87 398.62 328.59 382.19 331.92 365.26 334.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.08 352.70 325.94 351.08 312.81 348.49 300.95 344.81 290.93 340.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.13 339.04 356.88 339.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.54 348.70 294.63 343.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.85 351.11 309.70 347.97 298.86 344.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.06 346.80 327.87 345.89 314.98 343.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.03 351.80 332.69 350.96 319.75 348.68 307.97 345.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.13 334.50 408.06 339.50 393.08 343.60 377.10 347.30 360.78 349.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 425.25 333.68 413.90 339.20 400.56 343.56 385.91 347.11 370.00 349.34 353.71 350.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.03 356.23 306.11 353.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.10 351.47 353.87 352.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.89 344.23 396.22 348.33 381.36 351.43 361.06 353.92 345.09 353.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.91 330.11 431.91 336.90 421.46 343.09 408.97 348.63 394.52 352.93 378.45 355.85 361.96 357.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.31 363.23 284.69 357.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.85 360.31 347.83 360.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.85 358.12 367.16 360.03 351.27 360.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 549.25 183.88 574.93 199.17 594.49 216.57 607.64 235.20 612.88 255.25 610.05 275.96 599.59 296.33 581.06 315.98 554.71 334.10 521.03 350.05 481.54 363.05 437.86 372.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.10 372.91 348.87 374.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.25 361.86 418.54 368.73 402.72 373.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 517.97 352.85 479.21 365.94 435.25 374.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.18 373.81 360.42 376.13 345.66 376.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.88 362.00 409.62 367.19 394.98 371.55 379.28 374.46 362.98 376.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.63 366.71 397.73 371.85 380.09 375.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 440.16 346.37 434.09 353.41 425.54 359.94 414.54 365.17 401.37 370.53 386.86 374.15 371.21 376.57 355.20 377.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 254.33 412.99 252.15 403.91 253.14 395.25 257.38 386.93 264.16 378.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.47 373.70 387.23 376.91 370.08 379.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.96 381.03 344.31 380.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 438.86 361.80 425.11 368.43 409.83 374.50 392.45 378.46 373.77 381.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.79 387.06 301.95 382.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.94 386.86 305.38 382.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.08 390.52 276.92 384.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.82 381.32 384.75 385.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.63 400.28 301.84 396.27 293.98 391.39 288.16 386.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.91 395.28 299.90 390.85 293.81 385.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.25 392.08 298.09 387.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 579.58 329.34 551.68 348.08 523.89 365.25 480.84 378.35 433.82 388.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 471.73 314.16 477.27 323.93 479.18 333.99 477.36 344.16 471.81 354.22 462.45 363.78 449.77 372.46 433.85 380.19 416.09 386.09 394.89 391.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 625.08 248.12 629.82 269.21 626.07 291.10 613.63 312.86 592.32 333.44 562.88 352.30 525.88 369.17 482.78 382.95 435.01 392.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.24 383.96 394.64 388.72 378.05 391.95 360.77 393.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.76 387.71 394.92 391.96 376.65 394.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 469.35 387.79 423.83 396.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 575.97 256.26 586.06 273.95 588.57 292.47 584.04 311.46 572.32 330.12 553.32 347.79 527.33 363.88 495.13 377.84 458.28 389.05 417.69 396.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 418.88 393.83 404.15 399.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 272.06 445.43 260.71 437.90 252.69 429.26 247.33 420.27 245.61 411.04 246.58 401.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.07 408.55 279.22 401.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 449.30 379.66 437.91 387.40 423.20 394.28 405.76 400.02 388.13 404.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.37 402.29 368.02 404.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 250.13 424.15 248.36 415.18 249.69 406.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.32 415.19 269.04 406.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 468.82 398.22 424.50 406.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.18 420.96 301.05 416.61 296.48 411.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.06 447.40 329.57 445.91 317.04 443.99 306.06 440.64 296.25 435.86 288.47 430.70 282.79 424.58 279.32 417.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.19 440.79 297.26 435.91 291.10 430.91 286.90 425.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 569.18 371.81 542.77 389.50 509.18 404.59 470.57 417.04 428.77 425.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.88 400.07 436.16 407.88 421.90 414.27 405.86 419.33 387.87 423.51 368.75 426.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.90 416.21 421.22 423.09 399.33 428.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.15 425.54 378.47 428.80 361.95 430.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.05 411.43 441.02 420.23 423.31 427.18 403.82 432.28 382.10 436.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 457.15 431.25 416.63 438.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.18 437.33 407.97 443.14 384.38 446.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 459.85 432.94 440.70 441.40 418.62 447.71 394.41 452.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 441.14 446.66 418.04 453.84 392.73 458.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.43 454.50 411.60 460.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 494.76 272.98 534.55 285.04 558.06 300.22 574.02 317.56 583.89 336.11 586.81 355.03 582.33 373.81 570.90 392.88 552.58 411.11 527.19 427.96 495.89 442.31 459.71 453.54 419.89 461.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 479.28 453.02 438.02 462.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.63 339.05 461.06 345.95 476.99 355.78 488.84 366.19 496.64 377.08 499.94 389.80 499.42 402.45 494.64 414.87 485.55 426.72 472.03 437.89 454.86 447.91 434.28 456.58 411.17 463.53 385.94 468.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.76 461.12 408.27 468.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 481.44 454.11 456.97 464.91 428.93 473.14 399.10 478.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 543.95 376.99 545.56 392.90 541.14 409.11 530.78 425.09 514.40 440.03 493.00 453.33 466.80 465.10 436.94 474.36 403.55 481.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 450.99 473.58 413.65 481.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.10 492.06 396.04 497.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.72 492.93 399.79 499.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.04  10.33 333.96   8.89 344.03   8.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.60  22.05 315.96  20.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.62  28.82 361.87  28.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.94  49.83 313.14  46.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.18  52.81 314.26  50.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.64 113.21 352.21 113.58 345.87 113.16 339.40 112.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.70 111.10 373.62 111.91 372.01 112.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.06 114.82 362.60 116.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.51 123.96 362.46 125.25 355.03 125.98 347.54 126.21 340.66 126.03 334.47 125.23 328.25 124.62 322.08 123.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.76 125.11 359.47 126.24 352.36 126.62 345.21 126.94 338.15 127.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.01 124.89 380.27 126.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 255.58 140.03 268.61 133.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 255.99 151.48 265.22 144.82 276.60 138.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 240.77 147.21 254.74 139.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.88 139.35 347.16 139.55 338.67 138.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.92 137.04 365.65 138.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.31 136.24 394.71 139.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.20 152.30 350.86 151.82 341.57 151.55 332.87 151.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.29 152.01 368.90 153.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.88 157.01 323.80 156.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.66 165.08 296.70 161.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.44 161.07 359.41 161.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.29 162.67 342.51 162.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.66 159.77 376.07 162.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.63 155.44 399.53 159.66 393.09 162.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.02 161.60 362.17 162.93 351.95 163.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.05 163.14 369.30 165.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.86 167.93 376.79 170.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.78 158.34 405.66 162.40 401.31 166.23 395.71 169.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.20 180.51 337.83 180.06 327.25 179.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.89 176.87 395.52 180.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.11 183.41 342.61 184.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.19 192.78 296.86 189.03 288.99 184.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.02 182.17 401.89 185.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.81 169.40 404.01 173.45 396.27 177.50 387.14 180.76 377.02 183.33 365.95 185.64 354.86 187.09 343.24 187.33 332.14 186.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.09 209.35 337.85 209.26 323.74 207.88 310.66 205.53 299.02 202.52 289.12 198.79 281.21 194.16 275.21 188.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.97 190.29 328.99 189.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.77 196.79 273.02 191.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.96 186.57 379.54 190.28 368.88 191.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.90 199.03 321.87 197.67 310.99 195.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.31 203.62 308.55 201.88 301.25 198.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.08 190.75 403.86 194.95 394.73 198.85 384.50 202.13 373.47 204.50 361.72 206.00 349.40 206.51 337.24 206.24 325.66 204.93 314.89 202.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.19 202.43 370.42 204.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.83 207.80 346.19 208.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.07 213.54 360.42 215.03 348.23 215.58 336.76 214.77 324.84 213.19 313.75 210.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.14 207.87 378.08 210.67 306.82 213.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.16 215.25 371.66 217.46 359.18 218.81 346.86 219.13 334.59 218.70 322.86 217.31 311.96 215.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.04 211.40 365.07 212.95 351.48 214.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.19 218.08 331.36 217.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.17 219.91 325.12 218.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.18 220.84 343.55 220.98 331.29 220.16 319.42 218.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.76 214.84 422.15 219.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.86 221.25 361.85 222.89 348.99 223.36 336.65 223.07 324.63 221.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.96 225.67 344.17 225.61 333.48 223.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.00 227.82 322.87 226.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.98 222.58 393.76 226.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.62 229.05 340.79 229.03 328.71 227.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.77 223.26 395.88 227.04 387.01 231.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.01 232.33 344.86 232.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.24 236.02 308.40 233.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.48 232.74 371.33 235.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.95 236.54 349.76 236.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.71 240.96 314.96 237.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.45 243.02 338.39 242.53 325.43 241.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.99 249.91 354.48 250.86 341.10 250.83 328.07 249.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.74 254.77 344.07 254.91 330.76 253.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.72 241.81 401.96 246.48 387.35 250.51 371.88 253.29 355.90 254.75 339.51 254.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.93 244.86 404.95 249.87 396.76 253.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.74 258.19 303.71 254.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.51 253.49 378.14 256.39 365.03 258.35 351.30 258.30 337.74 257.18 324.29 255.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.02 258.79 312.67 256.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.26 244.84 406.77 250.01 395.93 253.78 383.94 256.54 370.92 258.53 357.16 259.32 343.64 258.80 330.38 258.48 318.06 256.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.74 258.39 329.69 257.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.98 259.13 334.24 259.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.91 264.04 304.66 261.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.17 260.75 344.86 262.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.86 234.21 429.27 239.94 423.49 245.59 415.56 250.55 405.74 255.13 394.70 259.63 381.32 262.00 367.21 263.99 353.10 264.86 339.07 264.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.18 266.79 331.97 266.68 318.95 265.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.21 265.74 340.10 266.07 326.47 264.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.19 269.35 323.18 267.51 310.84 265.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.36 264.58 372.91 267.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.89 269.37 365.83 271.35 351.80 271.96 337.97 270.63 324.44 268.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.63 264.62 418.36 270.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.12 271.81 352.31 272.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.65 271.04 375.83 273.83 361.22 275.02 346.47 275.37 332.91 274.99 319.50 272.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.16 275.62 324.31 274.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.24 272.56 398.84 276.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.98 280.10 303.84 277.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.02 282.78 324.90 281.84 312.19 279.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.71 282.99 306.62 279.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.49 279.65 340.54 279.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.91 274.16 388.44 277.80 374.12 279.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 284.24 287.10 279.82 281.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.01 276.96 381.42 280.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.18 292.79 277.11 286.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.60 290.65 336.96 289.83 322.32 288.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.75 289.06 388.80 293.14 374.41 295.72 359.17 297.06 343.81 297.19 328.62 296.52 314.36 294.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.70 293.46 377.25 295.99 362.23 297.49 347.13 297.97 331.96 297.25 317.10 295.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.11 295.26 369.87 297.10 353.90 297.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.15 277.83 419.72 283.88 408.86 289.01 396.41 293.00 382.22 296.17 366.92 298.52 351.68 299.19 336.32 298.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.36 312.26 283.47 307.28 275.96 301.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.07 308.30 328.99 307.12 314.18 304.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.02 320.46 362.97 321.93 347.76 322.41 332.74 321.70 318.15 319.83 304.72 316.86 292.85 312.37 282.46 307.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.88 310.95 285.08 306.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.29 315.07 307.16 312.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.13 293.01 425.38 299.24 411.88 304.52 395.73 309.25 378.78 312.63 360.81 314.28 341.84 315.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.98 321.62 348.77 322.20 333.85 321.71 319.15 319.39 305.99 316.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.53 323.94 315.83 321.90 302.75 318.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.96 313.22 417.39 318.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.37 332.99 323.20 331.29 310.04 328.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.58 318.58 399.67 323.31 385.28 327.05 370.17 329.14 354.23 329.91 338.36 329.38 323.00 327.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.06 338.09 304.78 334.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.18 340.20 296.77 335.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.64 334.79 377.45 338.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.33 335.43 382.41 338.51 366.86 340.33 350.76 340.95 334.71 340.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.28 328.64 410.67 333.87 397.07 338.17 382.16 341.51 366.32 343.44 350.19 344.11 334.13 343.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.07 339.14 398.28 343.61 381.69 347.09 363.17 349.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.31 325.22 432.39 332.04 417.84 338.83 401.71 343.99 383.82 347.43 365.03 349.74 346.08 350.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 274.04 358.87 273.61 352.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.02 365.29 299.82 361.18 293.89 357.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.04 356.94 342.45 357.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.06 359.19 376.91 362.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.78 350.53 414.86 356.98 411.04 361.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.52 369.93 284.56 364.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 277.77 372.79 275.10 365.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.21 353.82 403.10 358.70 388.42 362.52 372.90 364.87 356.65 366.07 340.39 365.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.11 364.72 388.08 368.68 370.91 370.99 352.01 370.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.56 352.94 420.80 358.52 406.85 363.69 391.05 367.64 374.25 370.37 357.00 372.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.31 361.96 397.76 366.56 380.84 369.62 363.09 371.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.48 362.43 401.17 367.61 384.25 371.38 366.05 373.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.14 358.86 420.40 365.11 407.93 370.62 393.18 374.82 377.15 377.73 359.49 379.07 342.31 379.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.96 374.42 377.45 377.31 358.27 379.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.90 384.29 338.96 383.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.54 403.58 293.04 398.68 286.92 392.85 282.09 386.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.18 386.50 360.32 388.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 444.72 384.71 392.06 391.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.00 391.03 346.28 391.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.82 409.20 304.61 405.07 298.79 400.30 294.93 395.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.00 392.78 391.15 399.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.08 411.82 288.47 406.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.36 408.01 338.04 406.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 458.04 360.28 455.90 368.97 450.33 377.20 441.97 385.11 430.73 392.19 416.98 398.29 400.95 403.67 383.74 407.26 365.91 409.43 347.93 410.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.57 337.03 462.14 345.04 464.72 354.11 463.95 363.28 459.83 372.50 452.09 380.98 441.44 389.10 427.92 396.36 411.90 403.20 393.84 407.17 374.35 409.26 354.65 410.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.83 445.86 293.39 440.51 285.73 434.70 280.15 428.16 276.88 421.20 276.22 414.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.35 418.00 303.12 413.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.98 411.02 370.86 413.38 351.32 414.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.25 410.20 376.28 415.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.83 417.29 351.94 418.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.69 440.01 303.79 435.93 297.81 430.91 293.18 425.69 291.00 419.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.08 416.82 371.86 419.53 351.98 420.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.80 430.29 287.93 424.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.44 412.65 407.61 418.26 385.19 422.36 362.55 424.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 282.74 431.36 282.04 424.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 442.29 404.83 428.14 411.98 411.22 417.87 392.35 421.94 371.96 424.24 351.56 425.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.38 422.46 376.17 426.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.10 425.57 380.34 429.52 358.24 431.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.82 431.00 355.10 432.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 464.27 393.14 456.02 402.10 444.65 410.76 429.52 418.05 411.89 424.17 392.92 428.81 372.88 431.90 352.09 433.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.83 420.82 430.71 428.74 410.23 434.71 387.58 438.98 362.94 441.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.48 437.25 376.97 440.84 354.41 442.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.94 442.85 361.19 444.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 499.48 364.22 500.97 376.36 497.60 388.51 489.60 400.61 477.29 411.92 461.28 422.04 441.73 430.86 418.93 437.94 393.93 443.08 367.75 446.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 483.01 361.82 491.08 372.77 495.18 384.91 494.88 397.23 490.06 409.31 480.95 420.84 467.90 431.23 451.19 440.67 431.13 448.45 408.42 454.23 384.01 458.15 358.88 459.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.03 459.19 382.03 463.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 509.79 436.52 471.92 448.98 429.88 458.21 384.97 463.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 588.22 375.26 576.97 394.88 558.46 413.34 533.14 430.44 501.01 445.32 464.56 457.18 424.43 465.86 381.62 470.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 456.72 477.49 418.07 485.51 375.81 489.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.40 484.89 382.95 489.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.61 501.70 369.99 504.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.98  13.42 315.44  10.91 324.31   9.05 333.73   7.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.93   9.50 340.76   8.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.97  12.50 314.90   9.86 324.29   9.22 334.05   8.27 344.15   7.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.65  96.03 356.56  97.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.70 122.05 375.87 123.36 372.66 124.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.98 126.17 359.16 127.22 352.19 128.11 344.04 127.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.08 133.31 288.45 127.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.92 130.54 333.76 129.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 260.63 138.45 277.78 132.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.78 138.92 297.10 133.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 237.30 156.90 247.45 149.02 260.16 142.13 274.90 135.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.95 148.97 356.42 148.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.91 153.49 348.12 153.93 339.14 152.92 330.17 152.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.08 158.60 299.69 155.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.36 156.56 393.37 160.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.20 172.97 357.81 173.47 346.12 173.46 334.23 172.92 322.95 171.86 312.12 169.83 302.85 166.87 295.23 162.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.02 161.74 357.75 163.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.89 170.52 329.55 169.73 319.79 168.03 310.83 165.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.62 169.57 324.68 168.22 315.27 166.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.50 148.69 403.49 152.81 397.81 156.68 390.45 159.92 381.92 162.57 372.62 164.44 363.48 165.83 353.22 166.74 343.14 166.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.94 178.19 302.01 174.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.91 171.88 370.39 174.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.21 182.99 295.23 179.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.00 174.79 370.01 177.12 360.06 178.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.88 185.96 348.41 186.76 337.17 185.40 326.31 183.72 316.86 181.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.21 202.77 310.16 199.98 299.36 196.75 290.09 192.71 282.89 187.91 277.96 182.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.99 183.92 327.33 182.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.05 176.84 380.81 179.85 370.58 181.96 359.71 183.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.88 193.01 284.92 188.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.16 197.35 343.19 196.66 331.32 195.93 320.07 194.33 309.92 191.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.05 188.15 371.94 190.17 359.98 191.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.07 187.21 376.19 190.86 363.78 192.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.36 195.55 351.29 195.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.80 195.22 369.47 197.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.13 203.20 355.04 204.25 342.92 204.39 331.01 203.82 319.67 202.04 309.20 199.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.36 202.34 312.65 199.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.07 199.42 351.93 199.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.12 199.82 358.83 200.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.25 200.72 383.07 203.93 371.31 206.65 358.97 208.18 346.62 208.68 334.57 208.02 322.93 206.04 312.19 203.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.78 202.01 380.75 204.31 370.90 207.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.90 210.66 313.80 207.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.10 215.11 320.36 213.57 309.47 210.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.06 209.87 358.15 211.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.12 220.90 303.85 217.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.89 215.67 357.20 216.96 344.11 217.96 331.45 217.57  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.53 216.29 360.58 217.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.52 222.03 354.36 223.65  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.74 221.84 379.90 224.62 365.91 226.60 351.54 227.35 336.82 226.97 322.98 225.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.78 225.54 335.26 226.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.05 224.36 438.20 231.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.61 233.69 355.78 234.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.75 234.62 374.03 236.94 360.87 237.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.57 242.84 321.05 241.05 309.79 238.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.42 241.66 388.17 244.87 376.92 247.55 364.77 249.62 352.32 250.64 339.42 250.07 326.78 248.38 316.17 246.81 306.48 244.46 296.71 241.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.04 240.48 356.39 241.68 342.09 242.22 327.57 241.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.51 244.29 374.14 246.66 361.25 248.08 348.01 248.61 334.90 247.84 322.20 246.10 310.54 243.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.40 245.00 354.04 246.01 340.67 246.07 327.62 245.07 315.66 242.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.25 249.69 313.14 247.22 300.72 245.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.06 251.91 303.11 249.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.61 247.22 360.55 249.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.82 265.05 352.72 266.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.97 260.23 393.18 263.41 381.11 266.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.57 262.19 389.04 265.14 375.56 268.29 360.99 269.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.11 273.82 334.88 272.56 320.88 271.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.81 270.05 375.87 272.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.00 277.06 343.05 277.02 329.16 275.68 408.26 277.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.78 279.44 352.18 280.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.70 279.12 360.77 280.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.34 284.27 341.99 284.67 324.90 283.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.71 287.64 313.05 284.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.95 280.96 390.33 284.33 377.80 287.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.67 293.01 332.57 292.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.79 284.06 398.95 288.34 386.87 292.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.01 301.23 284.93 297.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.24 314.34 371.44 316.52 356.18 317.66 340.98 317.61 325.80 316.49 311.73 314.09 299.04 310.68 288.10 305.95 279.27 300.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.96 287.62 418.61 293.61 406.94 298.37 393.30 302.30 378.69 305.28 363.09 307.06 347.39 307.72 331.89 306.87 316.92 304.67 303.14 301.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.79 299.45 362.38 301.60 345.50 301.92 329.41 301.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.78 318.63 333.30 317.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.25 313.32 416.07 318.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.48 329.49 361.62 331.26 346.62 331.86 331.85 331.03 317.72 328.68 304.74 325.13 294.16 319.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.99 322.93 370.81 324.84 355.03 325.68 339.19 325.31 323.91 323.95 309.11 321.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.92 329.07 287.80 324.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.30 329.78 301.19 326.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.06 332.91 346.95 333.10 331.05 331.98 315.78 330.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.87 314.77 418.07 320.86 405.14 325.85 390.13 330.07 374.33 333.09 357.99 334.73 341.36 334.93 324.95 333.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.91 337.45 303.55 334.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.02 338.27 356.10 340.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.99 376.30 353.00 375.73 340.23 375.17 327.39 373.57 314.95 371.12 304.24 367.20 295.60 362.96 288.78 357.94 284.10 352.35 281.76 347.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.59 345.13 368.31 347.65 346.32 348.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.33 360.10 280.51 354.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.12 358.77 360.50 360.45 343.56 360.60 326.86 359.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.00 355.71 369.77 357.65 395.95 360.00 379.21 363.16 361.54 364.70 343.09 364.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.01 345.85 419.43 352.90 405.39 358.26 389.02 362.09 371.84 364.75 353.96 365.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.49 368.84 333.62 368.57 318.31 366.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.00 352.75 418.93 358.87 403.65 363.89 386.87 367.75 368.85 369.75 350.29 370.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.33 379.63 286.99 373.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.01 387.46 293.88 382.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.44 411.37 316.14 408.79 306.35 405.01 298.76 400.62 292.86 395.67 288.95 390.38 287.02 384.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.74 384.69 343.70 385.06 326.17 384.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 271.96 393.80 273.02 387.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.12 377.06 410.61 382.06 404.03 386.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 277.53 395.18 280.27 388.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.88 386.86 404.25 391.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.04 390.71 402.17 395.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.10 405.02 279.22 398.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.03 433.03 280.77 425.99 275.89 419.17 272.85 412.51 272.12 406.00 274.29 399.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.99 411.05 273.70 403.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 275.27 416.85 277.30 409.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.44 405.63 417.49 411.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.65 420.22 300.00 415.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.67 478.38 256.94 470.15 244.75 461.12 235.42 451.09 229.74 440.00 227.98 428.87 230.31 417.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 254.99 427.58 256.32 418.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 295.09 430.65 293.05 425.51 293.08 420.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.48 422.00 354.74 424.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.72 420.58 420.12 425.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 427.20 424.46 420.05 430.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 585.57 361.93 566.50 380.99 539.89 398.26 506.88 413.29 468.64 425.66 426.09 434.68 380.99 439.94 334.91 441.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.88 441.61 338.31 443.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.41 438.12 381.08 443.10 334.81 444.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.33 448.40 333.06 449.72  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.91 445.95 384.02 451.25 338.78 452.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 504.51 452.50 467.73 465.04 426.99 474.05 383.75 479.22 338.92 480.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 507.15 509.35 481.69 521.39 446.12 531.88 407.68 539.08 366.90 542.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.38  81.98 321.07  80.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.11  99.02 363.96  99.12  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.72 105.59 311.55 102.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.53 102.29 342.27 102.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.09 108.68 358.88 109.41 354.24 108.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.81 113.65 336.27 113.11 330.36 112.29 324.80 111.17  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.87 116.17 308.62 113.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.63 120.40 331.08 118.80 324.82 117.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.79 119.76 370.70 122.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.69 138.97 328.55 137.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.87 158.80 300.12 155.48 294.00 151.18 290.22 146.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.34 146.44 339.78 147.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.67 156.10 313.65 154.40 306.89 151.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.40 157.63 340.00 156.75 329.15 155.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.99 150.60 381.11 153.22 373.15 155.93  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.50 164.98 351.22 165.45 340.49 165.63 330.06 165.15 320.46 163.91 312.18 160.85 305.19 157.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.20 157.32 366.78 158.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.06 175.92 377.00 178.34 365.25 179.84 353.12 180.18 340.70 179.47 328.63 178.00 317.21 175.95 306.82 173.22 298.16 169.52 290.74 165.67 285.48 160.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.71 156.72 370.02 158.27 361.43 159.67  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.62 156.85 387.97 159.41 379.91 161.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.93 171.27 301.94 167.31 294.91 163.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.07 181.22 328.77 180.19 317.67 178.31 307.89 175.47 299.35 171.77 292.73 167.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.49 176.58 330.89 175.84 320.91 173.75 311.80 171.38 303.43 168.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.84 173.95 348.17 174.10 338.11 173.65 328.60 172.15 319.44 169.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.91 172.71 354.73 173.63 345.09 172.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.28 173.92 337.30 174.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.97 182.99 306.69 179.38 298.92 175.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.01 178.16 318.30 176.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.12 181.88 299.12 177.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.00 181.09 322.42 179.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.98 171.95 392.21 174.82 384.15 177.84 374.67 180.19 364.75 181.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.68 179.23 384.19 182.10 374.28 184.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.10 200.13 338.04 199.97 326.14 198.75 314.84 196.76 304.59 194.24 296.26 190.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.11 190.49 382.60 193.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.33 199.72 294.23 195.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.34 192.31 385.94 195.08 375.95 197.20 365.12 199.05 354.93 200.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.29 209.10 328.90 208.24 317.95 206.27 307.96 203.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.81 211.38 296.79 207.68  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.88 208.38 354.76 209.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.80 211.28 354.77 211.90 342.15 211.21 329.78 210.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.55 214.50 328.08 213.29 316.16 211.47  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.98 209.19 374.24 211.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.44 209.16 364.09 211.46 351.13 211.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.30 218.01 302.39 214.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.93 214.91 376.68 216.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.72 221.06 302.10 217.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.47 230.21 296.44 225.49 290.88 220.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.89 224.98 299.36 221.45  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.90 229.55 351.55 230.28 338.97 230.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.80 233.85 382.35 236.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.54 238.42 337.26 237.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.55 250.10 383.51 253.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.31 254.24 351.69 254.78 337.86 254.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.93 251.00 379.95 254.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.83 261.06 293.52 257.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.18 256.66 376.49 259.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.41 266.39 372.03 268.87 357.98 270.20 343.72 270.86 329.42 269.44 316.20 266.89 304.30 263.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.69 261.25 372.89 263.93 357.00 264.80 339.89 265.22 322.79 264.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.48 262.69 389.17 265.56 377.17 268.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.70 276.65 298.06 272.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.12 281.22 286.08 276.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.98 284.32 316.90 282.62 304.24 279.40  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.63 296.78 292.68 293.18 283.09 288.12 275.24 282.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.18 288.09 304.13 284.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.10 287.67 340.18 287.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.00 284.90 379.59 287.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.07 295.36 292.69 291.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.94 267.78 431.22 273.97 422.98 280.18 412.12 285.96 400.25 290.41 387.12 293.75 372.46 295.80 355.00 296.42 339.69 296.39 324.69 294.96 310.60 292.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.04 289.21 378.18 293.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.03 298.25 337.57 298.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.95 303.79 351.06 304.31 335.54 303.77 320.58 302.12 306.62 299.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.18 321.47 320.76 319.38 307.12 316.21 295.20 311.81 285.02 306.42 276.46 300.29  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.79 304.55 303.00 301.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.08 294.87 419.06 300.35 409.40 305.50 397.69 309.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.14 316.70 287.13 311.80  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.83 312.12 392.05 316.18 377.13 318.98 361.28 320.76 345.16 321.14 329.24 320.06 314.52 317.51 300.31 314.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.81 315.96 381.88 319.02 365.98 321.07 349.87 322.06 333.94 321.45 318.83 319.56 304.81 317.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.09 317.07 365.20 319.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.19 311.99 389.72 315.71 376.54 318.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.90 324.67 299.73 321.51  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 447.00 291.13 444.28 297.62 437.95 303.68 429.82 310.25 419.42 316.05 406.99 320.79 392.99 324.82 377.23 328.11 360.75 329.68 344.20 329.70 328.34 328.63 313.65 326.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.28 329.33 308.90 326.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.16 324.91 362.04 326.80 346.19 327.52  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.16 326.74 394.35 331.10 379.20 334.09 363.34 335.89 347.25 336.15 331.36 335.29 316.20 332.88 303.16 329.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.72 339.96 293.87 334.92 285.20 330.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.58 332.39 320.12 331.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.81 334.31 316.35 332.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.94 337.85 302.12 334.42  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.00 340.96 382.69 343.74 371.75 346.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.88 355.11 317.23 352.49  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.05 351.52 372.69 354.90 355.10 355.93 338.07 354.96 321.27 352.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.30 382.16 310.18 379.00 301.70 375.19 295.09 370.67 290.38 365.25 287.67 359.70 286.85 353.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.95 358.68 320.21 356.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.91 369.09 292.06 363.70 291.15 358.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.38 361.28 364.43 363.08 347.34 363.68 331.22 362.22 315.24 359.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.13 359.77 327.18 360.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.85 360.54 337.27 360.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.15 367.77 291.21 362.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.94 363.19 342.98 363.20  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.36 364.18 332.09 363.62  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 345.78 367.09 327.79 364.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.54 369.32 317.57 367.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.21 358.94 406.01 363.44 398.79 367.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.83 374.11 295.96 369.11  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.38 455.27 275.00 448.73 262.00 441.06 252.02 432.31 245.26 423.21 242.06 413.82 242.13 404.10 245.82 394.56 252.05 385.54 261.19 377.18 272.97 369.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 253.34 389.23 262.13 381.69 273.24 374.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.40 372.07 394.59 376.07  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.21 369.18 423.46 376.15  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.98 388.72 280.78 382.82 280.76 377.30  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.51 379.94 340.04 380.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 422.44 366.74 418.66 372.09 412.81 377.30 404.88 381.44  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 254.44 397.25 262.21 388.72 272.39 381.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.51 382.41 334.16 382.28  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.91 376.16 381.81 379.36 363.87 381.01 345.17 381.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.52 383.50 400.07 388.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.72 389.50 337.77 389.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.51 392.59 354.35 392.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.11 395.47 284.18 393.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.86 439.01 264.05 431.65 261.80 423.82 261.88 416.17 264.49 408.57 269.54 400.85 277.17 393.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.78 392.64 417.87 398.26 409.78 403.55  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.55 405.98 349.85 406.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.36 403.09 359.20 405.38  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.40 414.70 341.77 414.33  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.29 410.96 427.31 417.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.37 412.94 417.06 418.77 408.33 424.13  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.38 413.35 423.95 419.58 415.29 425.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.98 445.82 293.05 442.96  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.10 442.05 353.94 444.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.90 446.96 310.89 445.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 190.16 478.43 177.18 463.40 170.83 446.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.11 446.19 338.39 446.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 430.56 450.02 385.60 455.37 339.66 456.86 294.15 454.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 514.05 425.90 476.11 438.89 433.99 448.46 388.89 454.06 342.93 456.05 297.05 454.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.54 473.62 295.61 471.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.86 474.01 310.22 473.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.53 486.27 316.31 485.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 439.59 532.47 401.11 539.18 360.85 542.28 320.86 542.41  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.97  31.09 371.06  31.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.63  42.56 326.77  42.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.26  50.01 379.46  52.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.64  58.33 349.63  58.66 348.94  59.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.40  63.31 351.09  63.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.98  77.31 341.05  77.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.09  78.96 365.45  80.10  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.35  88.42 344.15  87.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.47  94.31 329.13  93.04 325.81  90.91  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.94 100.19 357.02 100.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.02 103.87 368.82 105.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.21 115.95 345.22 115.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.89 117.30 353.73 118.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.76 121.25 349.71 121.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.98 123.38 360.89 124.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.87 137.64 291.10 132.70  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.91 132.74 345.69 132.96 338.61 132.83  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.69 128.10 391.73 130.98 389.73 134.15 387.93 136.42 384.16 139.25 380.28 141.23  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.29 146.73 356.16 146.91 348.26 146.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.02 151.48 316.20 149.50  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.00 154.62 308.30 151.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.26 154.22 336.79 154.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.15 160.63 296.20 157.79  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.39 158.82 355.06 160.05  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.40 157.79 373.70 160.34 364.89 161.84  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.76 185.14 317.54 183.07 307.20 180.19 298.26 176.50 290.93 172.32 285.34 167.99 281.69 163.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.98 165.12 341.08 164.18  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.14 166.30 335.81 165.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.96 175.12 347.39 175.78 336.95 175.32 325.64 174.10 316.80 171.63 308.18 169.18 300.90 166.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.82 169.30 305.75 167.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 292.19 182.57 285.76 177.88 280.90 173.05 277.99 167.88  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.64 177.43 295.23 173.95  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.28 177.07 336.12 177.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.68 177.94 341.05 177.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.07 174.84 363.81 176.45 353.93 176.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.34 171.38 392.74 174.98 384.70 177.86 375.72 180.43  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.49 175.06 398.78 178.91 389.48 182.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.37 186.64 300.54 183.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.64 189.40 282.82 184.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.77 197.45 323.17 195.94 312.94 193.71 303.33 190.31 295.89 187.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.23 196.13 295.67 192.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.01 186.47 408.99 192.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.86 193.06 352.18 193.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.86 202.27 313.08 200.69  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.54 196.51 375.27 199.05 365.21 201.24  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.61 199.53 385.37 203.04  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 409.12 201.19 399.98 205.46  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 423.97 195.91 419.09 201.03 412.03 206.06 402.85 210.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.07 215.34 310.02 212.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.59 210.26 353.30 211.61  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.67 223.61 295.64 220.06 288.25 216.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.71 224.50 337.89 223.40 325.67 221.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.80 221.19 360.84 222.91 346.66 223.13 332.69 222.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.33 217.40 377.95 219.81 367.64 221.80 356.63 223.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.08 232.73 332.04 231.26  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.43 239.78 356.18 240.90 343.08 241.05 330.24 240.12 318.64 238.11 307.38 235.42 297.90 231.36  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.63 234.32 343.71 234.22  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.89 239.86 345.15 240.59  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.24 243.20 357.93 244.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.36 266.56 276.39 262.06  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.07 268.83 291.51 265.88 283.03 261.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.42 267.80 307.39 264.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.95 278.11 360.39 279.45 345.60 280.00 331.25 279.30 317.32 277.16 304.52 274.04 292.60 270.25 283.01 265.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.05 266.63 352.40 267.85 338.97 267.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.52 284.06 374.50 286.73 359.78 288.09 345.00 287.92 330.74 286.82 316.21 284.95 303.99 281.36 292.68 277.09 284.00 271.92  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.58 282.55 312.15 280.33 300.16 275.71 289.37 271.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 395.89 267.75 385.74 270.78 373.81 272.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.19 274.38 348.80 275.01  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.87 283.60 296.18 279.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.68 276.73 380.75 279.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.33 278.80 374.39 281.54  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.25 282.93 332.14 282.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.77 280.67 409.29 285.59 397.01 289.63 383.22 292.81 368.21 295.66 352.92 296.90 337.35 296.93 322.62 294.95 308.82 292.01 296.54 287.95 286.77 283.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.92 285.27 357.89 286.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.66 293.35 278.70 288.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.93 293.51 283.98 288.77  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.09 292.85 388.83 296.58 374.05 299.22 358.60 300.83 342.90 300.81 327.87 299.65 313.74 297.09 300.89 293.71 289.54 289.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 279.81 298.68 273.93 293.32  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.77 293.15 358.18 294.36 342.92 294.30 327.90 293.37  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.85 277.03 418.68 282.34 410.28 288.17 400.11 293.00 388.54 296.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.98 293.72 384.90 297.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.03 300.61 337.70 300.55 322.75 298.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.81 301.00 329.88 299.90  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 413.67 290.63 402.07 294.72 389.48 297.86 375.80 300.55 361.13 302.26 346.71 302.31  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.84 298.36 379.92 301.35 366.12 303.39  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.46 317.42 305.28 314.15 293.23 310.14 282.81 305.21  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.95 301.31 376.76 303.19 360.68 304.83 343.89 305.43 327.79 304.14  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.89 292.87 395.76 297.72 383.01 301.30 368.76 304.01 353.92 305.16  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.44 299.93 395.01 304.25 382.23 307.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.92 309.79 394.25 313.63  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.87 315.17 331.44 314.56  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.96 319.58 352.94 320.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 404.14 311.35 392.99 314.71 380.70 317.64 367.24 319.76  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.14 324.83 304.77 320.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.89 317.88 392.07 321.06 379.71 324.32 366.26 326.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.87 321.48 399.97 326.98  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.21 321.44 390.15 325.16 377.22 327.78  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.77 326.82 365.02 328.49 349.14 329.13 333.25 329.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.93 333.75 342.82 333.45 303.22 330.85  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.52 340.24 325.57 338.58  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.93 347.65 305.56 345.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.42 344.95 347.51 345.86  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.50 351.01 297.96 347.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.27 353.10 326.28 350.97  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.87 367.15 381.21 370.14 364.24 371.62 345.98 371.23 322.79 370.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.90 373.98 406.21 378.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 407.61 370.61 401.59 375.21 398.27 378.43 389.24 381.89  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.15 391.01 297.80 387.03  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.10 387.67 348.09 388.47 328.27 387.27  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.94 382.38 417.85 387.37 409.06 392.25  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.25 390.91 390.92 395.48  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.88 397.26 345.24 397.71  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.71 405.39 344.44 405.26 325.64 403.87  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.12 409.23 332.39 407.74  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.60 395.70 403.95 400.54 395.88 404.97 386.07 408.60  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.78 413.73 302.43 410.34  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.86 428.93 344.31 430.45 297.65 428.19 252.44 421.82  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.19 427.95 257.46 422.64  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 410.08 421.12 399.94 424.53  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.25 429.78 339.26 429.02  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.93 450.17 296.38 447.16 252.96 440.66  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.58 448.93 304.18 448.24 258.51 442.19  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 432.70 457.62 387.94 463.19 341.97 465.04 296.66 462.74 253.19 456.08  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.27 465.40 308.35 462.81  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 511.52 444.87 474.72 457.89 433.36 467.50 389.83 473.36 344.93 475.19 300.29 473.11 258.60 467.09  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 466.97 470.37 426.88 479.18 384.31 485.41 340.33 487.11 297.71 484.56 256.67 477.94  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.77 482.76 293.70 478.75  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.97 488.57 257.32 482.99  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.02 493.98 302.93 491.03 262.94 484.73  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.10 497.56 304.42 495.10 264.51 489.35  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.87  29.65 370.09  31.95 374.03  33.02 377.16  34.54  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.85  55.52 327.61  53.85  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.43  56.06 358.32  57.45  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.15  56.01 361.56  56.65  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.39  57.43 381.06  59.23  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.15  59.95 354.74  60.49 354.37  61.26  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 325.28  66.75 327.34  66.28  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.22  68.03 338.20  67.41 337.03  66.73  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.17  68.38 369.06  69.88  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.55  71.70 350.02  72.73  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.06  74.67 360.25  75.53  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.74  76.04 355.84  76.80 353.70  77.01 351.10  78.06 347.82  78.53 344.19  78.24 341.00  77.62 338.26  77.00 336.06  76.46  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.09  79.64 360.06  79.99  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.85  82.81 352.76  83.41 349.85  83.59 347.43  83.15  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.58  84.94 373.01  86.47  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.65 104.44 350.13 104.92  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.76 108.37 333.82 107.01  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.76 108.39 352.14 109.00  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.34 117.22 313.09 114.58  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.97 125.94 307.60 123.63 307.17 121.10 305.35 118.85 304.99 115.73  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.20 122.68 301.85 118.22  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.60 119.25 352.92 120.26  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.31 126.73 335.60 126.28  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.19 132.25 306.45 129.28  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.93 140.17 369.17 141.91 361.23 143.36 352.94 143.85 343.99 143.69 335.71 142.29 326.64 139.94 318.26 137.92 311.25 135.56 304.44 132.73  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.87 139.26 287.32 134.75  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.87 134.78 356.84 135.16  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.78 139.43 334.34 138.70 327.96 136.61  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.11 140.81 342.98 140.27 335.33 139.55  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.86 152.85 356.67 153.17 348.00 152.96  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.51 152.96 356.74 153.79  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.94 164.01 344.36 163.77  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.87 158.10 376.91 160.83 367.94 162.74 358.71 163.95  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.61 170.29 337.08 169.72  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.85 174.30 333.42 173.43  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.93 171.95 351.94 173.04 342.14 172.88  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.33 190.44 321.71 188.91 311.75 186.86 303.03 183.59 295.60 179.26 290.21 175.45  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.93 176.27 340.99 175.91  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.05 179.84 340.47 179.36  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.05 175.05 375.06 177.30 365.02 178.93 354.93 179.78  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.18 185.65 343.34 185.78 332.27 184.47  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.89 185.48 360.36 187.17 349.95 187.66 339.22 186.66  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.97 187.26 355.71 188.15 345.01 187.97  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.58 192.55 325.92 192.16  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.31 192.72 330.31 191.87  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.62 190.91 376.60 193.36 366.54 193.94 355.93 194.87 345.19 195.31  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 375.94 196.04 365.07 196.99 354.65 197.82  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.37 205.31 329.24 204.54 316.99 202.73 305.44 200.23  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.47 204.00 325.82 202.18  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.78 195.15 390.51 198.73 379.62 202.01  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.26 200.41 368.54 202.07 358.28 203.14  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.80 210.75 306.05 208.11  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.52 206.90 387.13 210.67  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.06 213.03 329.42 212.23  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.80 209.11 405.94 213.65  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.10 219.09 350.26 219.96 336.48 219.53 323.54 217.99  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.13 225.85 344.00 225.96 332.20 225.36  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.02 226.60 368.98 228.50 358.11 230.79  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.19 234.30 361.27 235.31  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.86 238.10 359.83 239.05  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.62 238.96 353.43 239.97  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.98 243.43 331.19 243.50  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.70 254.98 292.49 250.79  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.10 257.85 297.30 254.72  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.86 254.50 361.85 255.82  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.74 267.19 296.69 264.31 285.49 259.86  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.71 258.69 371.71 260.67 358.97 261.94 346.08 262.04  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.89 269.62 315.59 267.01  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.24 277.01 268.95 270.50  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.32 272.91 353.42 274.08 339.02 274.48 325.01 272.99 312.44 270.53  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.12 271.07 351.39 271.50  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.65 278.71 339.29 278.04 322.88 275.62 308.92 272.83  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.10 275.62 353.02 276.10  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.88 278.31 373.47 279.95  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.75 279.03 390.22 282.74  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.11 282.68 354.15 283.83 340.02 284.11  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.71 281.98 357.09 283.65  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.06 285.93 347.04 285.15  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 267.67 294.47 267.55 287.25  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.43 294.50 272.17 289.34  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.25 293.89 334.97 293.06 319.93 291.27 305.99 288.95  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.97 291.17 354.92 292.02  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.61 329.24 289.45 325.72  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.75 325.05 365.25 327.48 350.40 328.48 335.70 327.82  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.83 334.76 280.33 329.60  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.34 329.07 372.92 331.34  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.19 337.50 309.09 335.45  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.48 345.40 347.18 346.25 329.18 345.35 312.11 343.01  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.06 345.99 357.77 347.40 342.05 347.81 326.87 346.31  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.84 354.31 322.39 352.73 306.78 349.85  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.88 364.17 308.73 361.85  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.17 372.99 299.17 369.33  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 299.64 373.53 294.06 369.65  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 415.12 365.15 407.75 369.96  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.21 399.57 230.82 391.29 183.93 378.67  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.87 374.81 379.65 377.69  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.22 384.47 315.17 381.39  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.55 370.18 397.97 375.15 386.05 379.33 375.98 382.19  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 263.76 391.15 223.87 382.93  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.06 392.84 299.78 389.46  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.18 399.17 299.11 395.77 283.15 390.93  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.96 392.73 318.35 391.37  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.02 383.23 408.61 388.19 397.76 392.88  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.71 392.11 379.95 394.94  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.95 405.15 309.67 402.66 293.48 398.25  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.66 413.04 318.17 410.69  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 267.65 420.98 227.99 412.54  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.12 420.75 315.63 418.78 296.09 414.11  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.77 406.68 402.81 411.68 391.32 415.56  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 278.26 428.26 241.92 421.15  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.03 424.07 406.73 429.11  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.87 430.82 390.56 434.50 378.77 437.49  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.61 444.08 309.10 440.67  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.95 431.87 406.81 437.17 394.03 442.18  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.85 453.82 311.98 450.68  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.66 468.89 272.93 462.83  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.85 480.87 246.27 473.14  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.36 490.19 298.64 487.20 265.13 481.18  -1.00  -1.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.90  38.84 371.94  40.28 373.14  42.19  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.42  44.11 340.46  42.98  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.43  47.15 368.21  48.18  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.16  47.72 375.18  49.33  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.64  57.79 329.68  57.51  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.17  63.12 338.18  63.58 336.89  63.54  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.68  59.09 378.13  61.29 380.53  63.02 381.86  64.48  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.69  71.64 321.66  69.73 323.63  68.66  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.79  73.30 366.38  74.73  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.21  91.07 330.68  90.57  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.10  96.37 353.09  97.46 349.00  98.57  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.12 100.87 331.99  99.26  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.45 110.74 328.01 109.62 323.65 108.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.37 116.62 325.61 115.12 317.92 113.41 311.15 111.06  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.95 113.02 341.74 112.57 336.36 111.67  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.99 114.08 364.22 115.31  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.67 118.23 336.10 117.46  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.90 129.65 324.60 127.83 318.77 126.01 313.73 124.43 309.62 122.21  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 314.56 129.14 309.01 126.34 305.59 122.99  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.22 126.83 347.75 126.78  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 358.67 128.38 352.94 128.99  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.76 134.85 322.66 132.94 316.88 130.99  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.06 138.12 312.09 136.19 304.02 133.30  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.22 126.47 373.62 128.19 371.70 129.65 369.05 131.82 366.33 133.27  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.81 147.67 302.90 144.74  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.95 144.64 358.43 145.41 350.80 145.76  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.91 145.91 351.82 146.98 342.93 147.29  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.80 154.36 301.95 152.64  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.26 152.59 359.60 153.96 350.65 153.92  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.10 159.98 314.79 157.64  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.82 158.22 341.98 158.59 333.00 158.15  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.31 156.34 364.73 158.06 355.88 159.41  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.34 160.61 351.17 161.12 342.73 161.44  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.30 162.40 346.24 161.69  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 303.34 166.89 296.27 162.59  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.13 169.45 365.26 171.40 355.33 172.29 345.45 172.39 335.66 171.80  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.97 171.17 357.11 171.98 347.10 172.07  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.25 172.13 354.03 172.77  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.15 173.01 389.89 176.38 380.13 179.12 369.88 181.10  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.34 181.11 360.45 182.75  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.71 180.85 380.94 183.46 371.69 185.61 360.91 187.32 350.40 187.80  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.59 186.67 378.87 187.83 367.79 189.72  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.93 189.22 360.49 190.68  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.95 198.85 321.81 197.33 312.08 194.93  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.20 188.15 390.73 189.20 380.31 192.33 369.06 195.02  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.80 195.43 359.35 196.49 348.84 196.43  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.05 201.96 365.39 204.39  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.81 196.86 402.83 201.07 391.80 204.78 380.06 208.04  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.72 209.00 342.82 208.91  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.96 213.09 339.97 213.09  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.61 214.88 328.55 213.82  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.18 213.68 354.64 215.40  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.08 217.37 343.27 217.01  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.90 218.40 351.90 219.07  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.73 219.22 354.25 220.03  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.83 227.22 317.27 225.11  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.93 223.25 360.31 224.94  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.89 224.78 353.88 225.81  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.17 219.19 418.12 223.92 408.05 228.82 396.74 232.79  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.87 235.60 378.46 238.09 367.04 240.24 354.97 241.57 342.89 241.31 331.12 240.22  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 276.78 248.91 261.13 242.68  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.51 241.59 356.25 242.09  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.11 246.87 361.18 248.70 348.99 248.97 337.66 247.99  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.58 247.35 348.00 248.39  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 453.05 240.50 448.94 247.70  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.05 253.96 335.02 253.08 322.87 251.54  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.66 270.63 328.25 269.56 313.95 266.69 300.62 263.05 289.77 259.07 280.46 255.03  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.36 255.97 359.00 256.83 347.42 256.89  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.67 264.01 331.33 263.80 318.91 261.93  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.76 270.33 333.81 270.13 319.60 268.52 306.94 265.61  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.69 266.62 353.96 267.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.18 273.99 350.05 274.27  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.15 280.04 306.35 276.36  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.31 278.85 329.21 278.79  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.44 276.06 378.44 279.83  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.02 282.83 348.76 283.97 334.57 283.83 321.00 282.03  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.02 281.32 371.96 283.55  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.20 289.41 324.96 287.25  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.75 298.11 299.59 294.18  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.49 297.77 360.03 298.98 345.63 299.03 331.51 297.96  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.34 301.89 306.93 299.26  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.06 301.52 318.03 299.68  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.79 302.64 355.93 303.99 341.07 304.03 326.76 302.69 313.05 300.16  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.11 295.96 380.18 298.83 367.23 300.40  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.63 302.87 378.81 305.28  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.99 307.88 347.21 308.09 332.95 307.17  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.46 299.67 390.04 303.48 377.17 306.39 363.81 308.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.00 312.49 299.31 309.08  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 398.10 318.71 380.70 321.80 362.67 323.48 344.00 323.73 325.87 322.15 308.88 319.94 293.05 316.31 279.77 310.81  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.53 316.88 374.27 319.69 359.25 321.28 344.23 321.55 329.77 320.44 315.81 318.05  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.07 321.02 313.18 318.50  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.37 318.92 343.47 318.56  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.95 323.20 343.21 323.12 328.80 321.89  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.94 322.93 349.81 323.89  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.05 324.31 376.13 326.64  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.05 328.55 342.24 328.37  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.44 333.12 303.33 330.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.30 338.39 320.67 336.93 306.70 334.06  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.91 328.10 381.91 331.31 368.07 333.16 354.00 334.04  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.41 360.86 332.07 360.33 315.27 358.13 300.00 354.46 287.03 349.51  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.96 350.59 326.15 349.28  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 208.59 367.31 173.05 353.98  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.29 354.39 363.36 355.93 348.81 356.47 333.99 355.68 320.04 353.60  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.98 360.24 296.94 356.00  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.45 368.38 297.15 363.95 282.99 358.75  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.97 395.25 288.97 393.38 236.37 387.23 188.04 376.55 145.95 361.97  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 321.12 377.26 304.84 373.77 289.98 369.94 275.94 363.97  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.15 371.06 322.59 369.27 307.87 366.12  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 187.16 383.56 145.25 368.92  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.00 372.13 315.94 369.40  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.86 366.27 370.17 369.13  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 397.86 366.03 387.30 369.77  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.51 369.02 379.94 372.09  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 339.21 377.73 323.38 376.11 308.95 374.31  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.90 377.84 376.98 379.64  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.10 379.13 394.80 383.17  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.61 386.95 329.17 385.99 314.80 383.74  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.24 368.91 403.93 373.33 394.59 377.46 384.08 381.43 369.50 384.03  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.14 395.22 294.37 391.76 279.20 386.05  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.88 388.69 320.61 386.18  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.25 378.28 405.93 383.76 395.69 388.05 383.96 391.32  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.46 387.10 389.79 390.58 378.00 392.89  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.85 389.04 398.34 392.94  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.40 400.24 286.48 395.15  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.95 394.50 363.77 396.48  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 213.16 411.93 176.88 398.85  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 316.91 403.26 300.49 399.29  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.93 400.25 370.30 402.93  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.59 411.08 303.81 407.62 286.18 403.26  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 433.39 381.36 428.59 387.37 421.99 393.45 412.84 398.97 401.91 403.91  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.84 397.98 395.79 401.91 384.64 404.87 372.61 407.32  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.15 409.20 390.83 406.92  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.06 420.21 291.22 415.43  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 281.06 426.39 264.01 420.39  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 221.05 435.15 185.26 422.96  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.93 434.46 302.44 430.70 283.21 424.95  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.28 423.95 390.30 427.12 379.23 429.85 367.61 431.99  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 268.19 454.50 228.65 446.11 193.77 434.13  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.99 448.67 271.74 442.93 252.66 435.78  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.13 427.15 409.75 432.04 397.73 435.65  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.51 445.46 301.19 442.30  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.19 470.32 309.66 470.00 268.19 464.07 227.74 456.43 192.59 444.37  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.81 435.69 392.91 439.70 380.97 442.63 368.29 444.71  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.28 440.52 381.29 444.66  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 435.61 432.15 427.53 439.10 417.00 445.35  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.82 456.37 243.94 447.57  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.01 426.20 418.87 432.50 409.38 437.87 398.69 442.82 386.07 446.18 372.99 449.20  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.15 465.99 306.29 461.86 286.19 456.44  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 428.86 435.30 420.32 441.74 409.96 447.35 398.08 452.41 384.24 455.78  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 285.85 475.87 249.49 469.01 217.08 459.08  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 241.03 480.04 207.19 468.96  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 231.96 482.13 198.57 470.51  -1.00  -1.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.77   9.19 372.49   9.28 379.64  10.34 387.97  12.36 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.04   9.13 359.03   8.86 369.04   9.48 378.05  10.74 386.15  12.06 393.93  14.11 400.57  17.02 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.27  17.69 398.02  19.89 405.10  22.18 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.67  19.67 398.42  22.97 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.88  18.94 405.49  21.82 415.53  25.21 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.99  24.78 416.71  28.58 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.91  34.42 382.35  36.40 384.00  38.85 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.86  38.77 376.61  40.60 377.43  41.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.93  41.86 392.75  43.90 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.58  45.06 334.61  44.67 338.60  44.76 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.08  45.65 402.49  48.98 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.87  44.99 387.52  47.91 389.74  51.41 390.90  54.63 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.90  48.02 385.06  50.19 387.00  52.98 387.75  55.65 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.25  56.28 384.98  58.37 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.08  63.93 353.87  64.05 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.00  60.11 368.92  61.63 371.92  63.86 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.25  65.59 360.82  66.21 359.39  67.46 357.95  68.05 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.76  76.54 322.37  73.76 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.13  79.80 338.52  78.29 336.46  77.10 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.37  80.62 361.04  81.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.76  84.68 316.77  82.93 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.96  88.98 339.87  88.08 335.72  87.30 332.06  86.08 329.17  85.03 327.00  83.61 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.11  84.22 359.37  85.59 356.85  86.36 353.98  86.81 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 353.94  87.78 350.97  87.85 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 330.82  92.13 327.10  91.08 323.82  90.19 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.99  87.78 371.92  89.35 372.35  90.34 371.17  91.86 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.93  98.66 344.46  98.32 339.12  97.00 334.46  96.41 330.32  95.30 326.96  94.03 323.89  92.62 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.29  92.96 356.11  93.95 352.01  94.08 348.49  93.85 344.43  93.42 340.95  93.17 337.22  92.75 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.58  95.88 312.92  93.59 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.67  91.81 360.09  93.64 356.91  94.88 353.44  95.87 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.93 103.19 333.60 102.60 329.07 101.71 325.81 100.60 322.66  98.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.12 102.10 315.74  99.70 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.31 101.33 356.70 101.85 352.17 102.02 346.53 102.32 342.24 102.44 338.01 101.75 334.37 100.17 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.98 110.07 299.37 107.12 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.63 110.18 353.28 111.16 349.12 110.96 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.11 113.86 326.62 113.10 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.11 111.98 358.82 113.23 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.75 118.70 351.22 119.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.81 121.90 335.98 121.03 331.21 119.81 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.77 130.53 322.86 128.55 316.11 126.13 310.60 123.35 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.82 131.37 347.63 131.49 340.48 130.68 333.67 129.95 327.41 128.84 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.65 142.32 291.76 138.13 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.35 140.69 322.84 139.14 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.28 138.19 359.08 139.58 352.18 139.99 345.27 139.30 338.29 138.37 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.58 140.03 363.14 141.18 356.97 141.91 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.90 149.78 289.72 146.62 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.20 149.67 356.91 150.16 348.20 150.39 339.99 150.47 331.95 149.36 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.92 148.81 352.20 149.05 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.80 141.23 383.86 144.03 378.05 146.08 371.09 147.82 364.13 149.22 356.71 150.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.40 162.07 298.73 158.42 293.08 154.94 289.00 150.47 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.10 154.80 327.03 153.59 318.94 151.80 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.17 167.20 309.53 164.97 303.07 161.71 298.23 158.10 294.39 154.27 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 368.86 152.27 360.58 153.84 351.96 154.68 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.85 164.32 313.61 162.35 305.72 159.60 299.00 156.20 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.83 149.41 380.99 151.24 373.39 153.02 364.78 154.62 355.71 155.73 346.81 156.09 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.82 160.00 310.64 157.34 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.15 157.49 346.09 157.19 337.11 156.76 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.32 161.75 304.20 158.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.47 169.36 312.51 167.20 303.76 164.33 296.75 160.50 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.69 165.75 320.92 164.22 311.18 161.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.28 153.00 385.16 156.44 377.00 158.99 368.82 160.94 359.89 162.21 350.29 162.74 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.80 171.19 293.05 168.33 282.75 165.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.97 162.22 372.35 164.33 363.01 165.79 353.74 166.98 344.26 166.92 335.21 166.01 326.72 164.75 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.86 165.56 352.27 166.01 342.79 165.83 333.25 165.12 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.43 168.15 318.18 165.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.11 172.21 274.03 167.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.59 169.19 347.70 169.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.97 163.42 382.11 166.27 373.14 168.98 364.05 170.20 354.13 170.91 344.17 170.47 334.02 170.05 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.24 171.80 350.59 172.11 340.48 171.88 331.01 170.70 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.03 164.83 379.67 167.61 370.68 170.02 360.54 171.31 349.95 171.71 339.51 171.26 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.10 179.12 286.58 174.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.83 184.02 337.15 183.31 327.20 182.07 318.90 179.96 310.53 177.77 302.94 174.54 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.55 162.31 393.33 165.11 385.70 168.89 376.72 171.76 367.25 173.27 357.57 174.17 347.42 174.28 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.79 180.70 333.29 179.66 323.43 178.38 314.66 176.71 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.36 182.04 284.73 177.85 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.31 180.41 336.90 180.25 326.97 180.15 317.89 178.07 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.60 181.39 328.09 179.77 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.19 193.31 270.49 188.26 260.28 182.01 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.81 184.30 322.19 183.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.20 182.02 368.64 184.32 358.19 185.44 347.98 186.30 337.82 185.65 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.75 188.93 314.12 186.64 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.62 191.97 337.17 191.32 327.82 190.23 318.36 188.17 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.99 189.96 333.30 189.63 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.92 193.68 311.50 191.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.89 194.10 333.62 192.97 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.77 194.00 362.35 195.50 352.03 195.75 341.36 195.49 331.22 194.67 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.76 199.78 322.29 198.02 313.33 195.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.72 198.53 334.24 197.56 324.04 196.47 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.09 202.22 349.95 202.84 339.22 202.42 328.76 201.31 318.88 199.30 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.17 197.77 353.30 199.20 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.30 207.93 303.12 204.80 295.00 200.93 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.04 207.10 322.10 205.76 312.01 204.04 303.25 201.52 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.08 202.21 331.08 200.91 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.86 210.73 296.83 207.09 289.10 202.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.80 204.06 356.01 204.36 345.19 204.94 334.68 204.20 324.18 202.93 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.01 204.89 337.81 204.14 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.98 208.08 348.75 208.35 337.50 208.13 326.94 207.36 317.02 205.35 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 302.06 210.71 293.57 206.77 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.11 204.86 368.07 207.20 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.33 207.82 360.06 208.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.68 211.43 333.70 210.85 323.28 209.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.89 205.30 375.19 207.90 365.57 209.84 354.83 210.62 344.75 210.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.23 211.64 335.94 210.92 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.84 216.06 293.14 212.04 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.21 218.77 292.74 214.72 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.29 214.81 372.16 217.02 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.86 215.03 376.78 217.47 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.41 224.80 302.96 220.92 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.38 225.08 327.86 223.81 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.44 224.91 343.99 224.35 333.26 223.37 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.67 226.35 333.19 225.63 322.20 224.13 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.83 210.08 410.88 215.08 399.95 219.84 387.47 222.78 373.99 225.27 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.67 228.01 350.98 228.75 339.10 228.83 327.92 227.91 317.02 225.91 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.00 204.90 417.16 210.17 408.40 215.13 402.96 219.95 390.81 223.41 377.00 226.55 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.48 234.75 367.33 236.22 353.30 236.73 340.19 235.99 327.93 234.96 316.04 231.96 305.56 229.30 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.67 226.77 360.93 228.45 351.85 229.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.94 233.92 323.50 232.09 312.76 230.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 436.87 225.01 434.68 231.67 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 262.19 238.77 249.53 232.29 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.26 232.62 353.02 233.15 341.89 233.00 330.98 231.85 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.70 230.56 361.26 231.55 352.04 232.08 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 399.10 227.27 390.65 230.25 380.54 232.56 370.18 234.84 358.94 235.48 347.06 235.81 335.78 234.99 324.83 233.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.65 225.80 395.09 229.78 382.07 232.72 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.90 239.34 321.06 237.61 310.28 235.13 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.94 235.17 339.23 234.49 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.30 238.13 325.34 236.83 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.16 245.17 296.94 241.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.94 244.10 346.97 245.34 333.93 244.97 321.61 243.42 310.30 240.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.64 246.27 293.03 242.93 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.70 242.48 362.74 244.26 353.99 244.39 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.09 250.28 344.10 250.78 331.18 250.04 319.16 248.00 308.42 244.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.95 253.76 312.59 251.46 301.47 247.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.02 239.81 442.39 247.73 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.88 251.79 336.83 251.43 325.03 250.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 359.30 267.96 342.83 268.00 327.30 266.76 312.78 264.25 299.50 260.83 287.32 256.63 277.26 251.30 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.31 253.72 353.25 254.56 340.42 254.39 328.04 253.40 316.71 251.38 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.35 250.71 355.17 251.03 344.65 251.03 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.04 260.75 296.63 257.06 286.98 253.47 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.80 258.90 372.14 261.33 358.01 262.76 344.35 262.82 330.95 261.81 317.76 260.09 305.31 257.16 294.60 253.53 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 453.11 246.67 447.93 254.38 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 287.42 260.70 276.90 255.19 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.00 261.12 353.93 261.56 340.30 261.13 326.96 260.30 314.69 258.33 303.41 255.24 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.97 258.62 306.87 255.48 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.96 256.84 366.72 259.45 354.01 259.69 341.19 259.22 328.92 257.88 317.13 255.85 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 445.41 250.22 438.74 256.93 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.86 261.00 360.84 262.23 347.73 262.29 334.88 261.38 322.77 259.70 310.90 257.43 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.98 262.22 304.74 259.42 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.86 260.55 337.62 260.01 326.05 258.42 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 333.17 261.27 321.13 259.67 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.12 259.78 358.15 260.49 346.14 260.51 334.25 260.01 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.14 259.88 371.70 262.01 365.21 263.01 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 454.33 239.61 454.98 247.77 453.24 255.48 448.06 263.25 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.83 268.98 283.73 264.29 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.44 264.37 344.46 264.30 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.56 271.12 356.56 272.57 342.22 272.62 328.57 271.55 315.75 268.94 304.02 266.04 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 448.06 257.96 442.51 265.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.31 272.27 283.00 267.01 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.12 269.03 325.04 267.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 374.83 264.37 366.94 266.70 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 357.85 268.75 345.19 269.77 333.05 268.80 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.15 271.36 315.18 269.11 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 348.21 269.54 336.07 268.81 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 369.13 268.13 359.04 268.91 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 324.10 273.17 311.98 270.79 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 355.86 279.02 341.89 279.01 328.23 277.94 315.32 275.62 303.82 272.12 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 360.50 271.97 349.26 271.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.20 279.96 348.99 280.18 335.11 279.62 321.88 277.95 309.79 275.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.11 280.21 338.94 279.63 325.81 278.37 313.06 276.17 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 335.28 277.97 322.70 276.08 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 326.75 282.86 313.26 280.92 301.10 277.46 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 416.18 228.77 427.74 233.83 437.10 239.69 444.24 246.30 449.25 254.02 451.27 261.76 448.84 269.29 442.70 276.80 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.29 283.61 283.84 278.80 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 332.28 281.62 319.37 279.74 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.11 278.92 358.09 279.84 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 378.46 278.70 366.34 280.21 354.37 280.97 342.04 280.71 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 363.97 290.01 349.79 290.24 335.41 289.22 321.97 287.30 309.86 284.29 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 315.86 292.74 303.26 288.81 291.71 285.05 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.97 290.36 296.22 286.49 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 258.35 295.10 244.09 287.41 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.57 294.72 294.49 291.08 283.29 286.60 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 338.64 289.74 324.99 288.30 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.79 283.42 379.66 286.45 367.60 288.79 354.90 288.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.72 294.80 366.90 296.88 351.47 297.98 336.34 298.17 321.95 296.08 308.81 293.52 296.85 290.08 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.20 293.52 323.29 292.27 310.52 289.67 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 275.45 305.46 257.99 298.70 243.62 291.33 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 411.62 285.28 400.46 289.77 387.53 293.14 373.60 296.14 358.58 297.37 343.67 297.68 329.13 296.60 315.64 294.53 303.02 291.32 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.71 292.83 324.00 291.04 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.31 291.20 341.07 290.81 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 341.07 296.29 327.07 294.96 313.98 292.47 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.95 288.37 376.31 290.84 363.65 292.30 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 264.76 300.07 250.36 292.93 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 389.71 287.80 377.77 290.75 365.03 292.51 352.13 293.12 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.72 293.75 348.40 293.76 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.36 296.49 348.64 296.88 335.10 296.14 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 391.81 290.33 379.69 293.12 366.34 295.16 353.07 296.00 340.26 295.87 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.09 313.91 309.98 311.94 294.16 308.22 281.08 302.35 269.08 297.21 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 347.16 300.11 334.05 298.90 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 388.19 295.82 376.11 298.08 363.28 298.58 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.19 307.35 341.05 307.27 326.26 306.05 312.40 303.68 299.69 300.07 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.08 299.77 356.53 300.87 342.99 300.78 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.50 307.01 336.81 306.37 322.36 304.90 309.12 302.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 414.45 285.80 406.10 290.73 394.79 295.20 382.61 298.67 369.99 300.72 356.58 301.68 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.25 309.06 316.96 307.29 303.84 303.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.75 300.94 379.16 304.33 364.65 306.53 350.04 306.98 335.79 306.16 322.03 304.07 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.94 311.54 352.02 311.91 337.05 311.06 322.59 309.47 309.09 306.74 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.83 305.84 363.68 307.22 349.89 307.75 336.00 307.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.79 312.31 359.10 313.69 343.95 314.09 328.99 313.20 314.96 311.19 302.26 307.64 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.43 304.19 369.01 306.52 355.10 307.65 341.17 307.74 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.33 312.24 366.29 314.31 351.10 315.08 336.28 314.64 321.91 313.05 308.51 310.26 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 380.11 307.46 366.82 309.12 352.92 309.84 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 401.97 304.26 391.95 307.64 380.02 310.19 367.63 311.08 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 371.10 310.99 357.03 312.03 343.10 311.99 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.32 311.97 370.01 314.44 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.32 326.19 327.87 324.94 313.43 322.80 301.30 319.91 289.61 316.01 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 346.23 318.96 331.83 318.12 318.00 316.01 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.85 314.58 373.15 316.74 358.97 317.66 344.83 317.29 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.91 323.95 367.90 326.04 352.10 327.05 336.94 326.78 321.92 325.00 307.87 322.03 295.56 318.08 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 366.88 322.53 351.90 322.95 336.99 322.57 322.65 320.93 309.24 318.13 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 352.39 319.73 338.25 319.31 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 384.12 318.99 370.97 321.18 357.20 322.83 343.21 322.52 330.08 321.56 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 405.64 313.94 393.67 317.21 380.43 320.07 366.87 321.71 352.67 322.53 338.46 322.85 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 396.67 314.12 383.94 317.50 370.89 320.33 357.01 321.61 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 387.15 318.48 373.87 320.72 359.77 321.73 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.75 326.77 297.99 322.98 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 356.65 324.22 342.59 324.09 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 370.26 333.17 354.83 334.14 339.15 333.72 324.11 332.17 310.10 329.72 297.51 325.87 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.84 318.95 388.88 322.24 375.79 324.78 361.82 326.25 347.73 326.76 333.50 326.19 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 385.94 322.90 372.62 325.41 358.32 326.74 343.84 326.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.95 308.52 413.06 313.57 402.63 318.05 390.75 321.91 377.45 324.77 363.21 326.34 348.81 326.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 270.06 336.27 256.08 329.14 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 376.99 333.31 362.55 335.75 347.89 336.52 332.93 335.37 319.04 333.14 306.19 330.33 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.50 325.48 379.90 328.44 366.44 330.30 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 237.06 375.51 190.57 364.40 150.35 349.75 117.20 332.40 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.99 332.03 336.83 331.69 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 351.84 341.79 336.07 341.37 320.95 339.68 306.29 336.82 293.52 332.62 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.44 339.17 282.66 334.14 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 372.83 332.97 358.70 333.97 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 246.13 373.27 203.27 363.75 165.64 350.84 135.10 335.04 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 291.78 345.83 279.07 341.17 267.20 334.96 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.26 340.41 315.12 338.58 302.19 335.36 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 362.49 341.66 347.31 341.58 332.35 340.25 318.10 338.44 305.07 334.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 381.51 332.52 362.82 334.90 348.12 335.41 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 386.96 332.99 367.62 334.44 353.24 335.11 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.99 341.27 320.89 339.64 307.82 336.54 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 340.83 340.97 327.05 339.45 314.45 336.79 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 354.86 347.51 339.08 347.13 323.83 345.15 309.77 342.19 296.99 338.28 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 165.17 354.68 133.02 339.21 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.04 388.99 240.90 382.14 193.17 371.58 151.23 357.66 116.85 340.58 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 329.79 346.29 315.57 343.42 302.46 339.59 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.89 345.99 335.00 345.10 320.86 342.79 307.69 339.37 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.46 332.65 388.25 336.14 375.14 339.03 361.32 340.81 346.87 341.27 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.44 348.60 309.17 345.79 296.31 341.67 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 382.13 340.92 369.29 343.12 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 161.01 360.23 128.33 344.07 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 216.05 372.10 179.94 359.84 149.81 344.66 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 311.42 360.12 295.88 356.09 281.62 350.92 270.77 344.73 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 343.30 357.51 326.31 356.24 311.17 353.97 297.23 350.10 284.99 344.86 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.85 348.92 381.22 353.13 365.54 355.18 349.26 355.96 333.09 355.28 317.73 353.17 303.59 349.59 290.95 345.07 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 174.31 360.84 143.03 345.08 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.99 355.39 291.32 351.06 279.50 345.69 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 336.10 355.39 321.02 353.26 306.94 350.11 294.07 345.98 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 328.83 348.23 316.06 346.10 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.01 335.87 395.19 340.35 382.93 343.64 370.01 345.71 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 364.30 352.70 349.82 352.85 335.25 351.99 321.78 350.26 308.65 347.31 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 222.22 372.95 191.16 361.60 165.55 347.73 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 286.04 353.65 274.20 347.74 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 349.94 360.95 334.75 360.06 320.05 358.17 304.86 355.01 291.78 350.81 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.00 387.92 231.07 379.93 197.74 368.67 169.27 355.00 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.16 359.77 344.64 361.42 329.86 360.84 316.50 359.50 303.81 355.92 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 350.22 369.45 333.80 368.12 318.01 365.98 303.37 362.79 290.86 357.57 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 317.09 371.19 301.96 368.33 288.15 363.90 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.46 368.19 300.46 364.69 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 279.56 379.61 265.21 373.05 253.84 364.76 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 288.06 370.83 274.99 365.36 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 400.47 362.62 389.86 366.25 377.93 368.96 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 377.86 368.95 366.08 370.33 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.16 384.79 269.15 380.64 254.44 373.32 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 234.40 398.15 201.17 387.70 173.50 374.13 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 275.96 405.12 239.79 397.59 207.81 386.75 180.94 373.56 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.09 378.95 319.79 376.68 306.78 373.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 279.41 383.08 266.22 376.39 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 322.84 381.76 310.60 377.99 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 393.79 373.20 382.49 376.23 370.82 378.86 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 318.10 395.77 300.70 392.20 284.89 387.28 271.70 381.18 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 305.22 387.16 291.94 382.54 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.89 389.72 259.97 382.73 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 323.91 395.88 306.19 392.99 290.31 388.46 277.01 382.76 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 367.21 397.69 349.58 398.53 331.83 397.96 314.84 395.74 299.05 391.79 285.06 386.70 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 185.07 402.85 154.90 387.72 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 402.15 379.04 391.96 382.96 380.82 385.80 368.44 387.74 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 412.45 376.93 402.04 381.92 391.26 385.74 378.88 389.03 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 334.19 407.56 314.12 405.06 295.90 401.08 279.53 395.64 265.38 389.66 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.16 394.81 294.24 390.55 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 337.54 391.69 344.37 390.74 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 280.85 423.48 245.69 416.01 214.91 405.88 188.38 393.23 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.95 385.90 384.08 389.11 372.78 391.32 360.03 392.68 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 419.26 378.26 412.00 383.06 401.85 387.08 390.69 390.76 378.20 393.35 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 308.49 403.62 291.85 399.71 277.06 394.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 296.71 401.52 282.01 395.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.77 372.05 421.41 377.81 414.18 383.07 404.86 387.83 393.95 391.91 382.01 394.86 369.22 396.79 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 390.37 393.88 377.83 396.73 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.46 409.69 290.31 405.03 275.15 399.21 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 293.15 404.46 278.15 398.75 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 310.10 404.31 296.34 400.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 210.01 429.38 176.88 416.57 149.56 400.83 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.95 394.19 392.37 398.10 379.36 400.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.13 376.03 420.98 382.18 413.92 388.10 404.24 393.04 393.56 396.94 380.93 400.02 367.94 401.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 420.15 385.67 412.77 391.03 402.98 395.84 391.82 399.84 379.37 402.82 366.39 404.52 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 344.75 423.06 322.45 421.56 301.70 418.14 281.93 413.06 264.79 405.93 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 300.10 411.04 284.75 406.81 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 176.68 424.03 149.24 408.33 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.23 414.87 317.83 412.64 304.19 408.98 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 252.21 432.96 221.56 423.16 195.87 410.67 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 331.06 433.56 307.93 431.28 286.88 426.81 268.12 420.25 251.81 412.02 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 273.83 419.90 258.12 412.37 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.15 417.15 289.80 411.99 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 309.01 416.35 294.71 411.82 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 421.28 393.29 413.47 398.76 403.19 403.18 391.82 406.96 379.74 409.79 366.30 411.72 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 247.86 435.58 216.84 425.67 189.93 413.26 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 252.72 436.61 222.40 426.65 196.07 414.07 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.32 418.79 286.10 413.84 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 327.62 425.68 308.71 423.17 290.90 418.55 357.95 415.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 294.95 422.15 279.09 416.53 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 361.87 435.03 339.50 434.93 317.98 432.98 297.48 429.07 279.02 423.54 263.45 416.53 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.57 420.47 294.20 416.75 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 267.78 426.05 251.41 418.14 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 306.29 428.80 287.22 424.67 271.09 418.40 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.32 441.02 275.19 435.34 254.94 428.04 237.75 418.95 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 379.05 418.12 365.97 419.44 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 319.59 439.86 298.44 435.52 279.24 429.91 262.80 422.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 249.51 434.23 233.87 425.79 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.63 429.23 290.81 424.63 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 289.32 440.11 267.46 433.35 247.75 426.06 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 431.86 401.02 425.71 407.47 418.04 413.19 408.37 418.20 396.78 422.81 383.90 425.98 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 189.01 444.47 159.96 429.34 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 313.95 440.02 296.21 435.71 279.78 429.79 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.07 423.64 391.00 427.21 377.74 429.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.99 428.83 381.77 431.49 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 214.01 452.90 264.54 442.26 246.53 433.28 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 394.53 427.19 381.88 430.63 368.36 432.40 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 312.89 453.17 289.53 449.53 268.71 443.35 250.28 435.53 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 307.77 445.90 288.65 441.36 271.27 435.35 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 426.29 412.87 419.09 418.65 409.55 424.22 398.03 429.19 385.34 432.64 372.16 434.63 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 403.81 430.44 391.15 434.47 377.38 437.61 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 234.55 463.80 199.58 452.10 170.05 437.65 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 290.77 465.13 264.01 458.13 230.85 450.12 206.47 438.07 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.76 459.64 276.90 454.72 253.91 447.19 232.42 438.41 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.15 431.91 419.29 437.99 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 208.32 452.17 180.44 438.98 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 373.99 438.15 360.47 439.13 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 392.73 433.31 379.27 436.30 364.99 438.57 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 283.95 445.93 266.70 439.77 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 231.82 468.59 196.94 456.95 167.67 442.32 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 220.01 454.90 192.02 442.02 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 342.43 463.30 317.19 461.74 293.27 457.63 271.39 451.69 252.84 443.94 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 212.95 458.33 185.02 444.86 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 408.51 438.78 396.51 442.46 383.14 445.45 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 236.21 457.75 211.80 446.90 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 417.00 441.80 404.88 446.67 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 443.09 421.03 438.14 428.70 430.55 435.64 421.08 441.76 409.38 446.87 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 429.38 441.09 418.54 447.06 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 320.15 466.88 296.54 462.94 275.52 457.55 256.86 450.24 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 424.56 433.95 414.94 439.57 402.47 443.79 389.15 447.24 374.91 449.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 211.52 464.88 182.93 451.10 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 383.36 450.07 368.87 452.15 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 297.79 480.01 265.71 473.74 236.57 464.83 212.55 453.22 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 272.00 460.77 252.84 452.85 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 256.20 467.20 212.75 456.10 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 406.74 449.31 393.11 453.37 378.65 456.02 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 298.16 472.05 276.23 465.68 256.77 456.89 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 304.93 468.74 285.05 463.21 267.76 456.54 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 230.67 470.05 204.68 457.98 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 237.93 470.09 212.89 459.08 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 301.38 473.04 280.13 466.74 261.15 459.66 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 231.83 476.11 206.27 463.18 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 260.19 490.72 228.82 481.75 202.22 469.64 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 269.55 491.90 239.96 483.10 214.53 472.06 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 365.12 506.67 334.66 507.28 290.54 503.14 255.81 496.07 224.02 485.97 197.44 473.50 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 221.23 490.67 195.80 476.91 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 267.21 497.79 237.96 488.99 212.32 477.77 
 -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00  -1.00 541.09 491.45 515.81 507.58 485.05 521.12 449.24 531.94 410.74 539.37 370.02 543.14 328.86 543.18 288.55 539.40 250.90 532.14 217.00 521.76 188.14 508.28
